A minimal set of generators for the polynomial algebra of five variables in a generic degree

Let $P_k$ be the graded polynomial algebra $\mathbb F_2[x_1,x_2,\ldots ,x_k]$ over the prime field with two elements, $\mathbb F_2$, with the degree of each $x_i$ being 1. We study the hit problem, set up by Frank Peterson, of finding a minimal set of generators for $P_k$ as a module over the mod-$2$ Steenrod algebra, $\mathcal{A}.$ It is an open problem in Algebraic Topology. In this paper, we explicitly determine a minimal set of $\mathcal{A}$-generators for $P_5$ in the case of the generic degree $m = 2^{d}$ for all $d \geqslant 8$.

==> (inline-0) <==
\begin{tabular}{lll}
$v_{1} = x_1x_2x_3^{2^{d-2}-1}x_4^{2^{d-2}-1}$ &$v_{2} = x_1x_2^{3}x_3^{2^{d-2}-3}x_4^{2^{d-2}-1}$\cr  $v_{3} = x_1x_2^{3}x_3^{2^{d-2}-1}x_4^{2^{d-2}-3}$ &$v_{4} = x_1x_2^{7}x_3^{2^{d-2}-5}x_4^{2^{d-2}-3}$\cr  $v_{5} = x_1x_2^{2^{d-2}-1}x_3x_4^{2^{d-2}-1}$ &$v_{6} = x_1x_2^{2^{d-2}-1}x_3^{3}x_4^{2^{d-2}-3}$\cr  $v_{7} = x_1x_2^{2^{d-2}-1}x_3^{2^{d-2}-1}x_4$ &$v_{8} = x_1^{3}x_2x_3^{2^{d-2}-3}x_4^{2^{d-2}-1}$\cr  $v_{9} = x_1^{3}x_2x_3^{2^{d-2}-1}x_4^{2^{d-2}-3}$ &$v_{10} = x_1^{3}x_2^{3}x_3^{2^{d-2}-3}x_4^{2^{d-2}-3}$\cr  $v_{11} = x_1^{3}x_2^{5}x_3^{2^{d-2}-7}x_4^{2^{d-2}-1}$ &$v_{12} = x_1^{3}x_2^{5}x_3^{2^{d-2}-5}x_4^{2^{d-2}-3}$\cr  $v_{13} = x_1^{3}x_2^{5}x_3^{2^{d-2}-1}x_4^{2^{d-2}-7}$ &$v_{14} = x_1^{3}x_2^{7}x_3^{2^{d-2}-7}x_4^{2^{d-2}-3}$\cr  $v_{15} = x_1^{3}x_2^{7}x_3^{2^{d-2}-3}x_4^{2^{d-2}-7}$ &$v_{16} = x_1^{3}x_2^{2^{d-2}-3}x_3x_4^{2^{d-2}-1}$\cr  $v_{17} = x_1^{3}x_2^{2^{d-2}-3}x_3^{3}x_4^{2^{d-2}-3}$ &$v_{18} = x_1^{3}x_2^{2^{d-2}-3}x_3^{2^{d-2}-1}x_4$\cr  $v_{19} = x_1^{3}x_2^{2^{d-2}-1}x_3x_4^{2^{d-2}-3}$ &$v_{20} = x_1^{3}x_2^{2^{d-2}-1}x_3^{5}x_4^{2^{d-2}-7}$\cr  $v_{21} = x_1^{3}x_2^{2^{d-2}-1}x_3^{2^{d-2}-3}x_4$ &$v_{22} = x_1^{7}x_2x_3^{2^{d-2}-5}x_4^{2^{d-2}-3}$\cr  $v_{23} = x_1^{7}x_2^{3}x_3^{2^{d-2}-7}x_4^{2^{d-2}-3}$ &$v_{24} = x_1^{7}x_2^{3}x_3^{2^{d-2}-3}x_4^{2^{d-2}-7}$\cr  $v_{25} = x_1^{7}x_2^{11}x_3^{2^{d-2}-11}x_4^{2^{d-2}-7}$ &$v_{26} = x_1^{7}x_2^{2^{d-2}-5}x_3x_4^{2^{d-2}-3}$\cr  $v_{27} = x_1^{7}x_2^{2^{d-2}-5}x_3^{5}x_4^{2^{d-2}-7}$ &$v_{28} = x_1^{7}x_2^{2^{d-2}-5}x_3^{2^{d-2}-3}x_4$\cr  $v_{29} = x_1^{2^{d-2}-1}x_2x_3x_4^{2^{d-2}-1}$ &$v_{30} = x_1^{2^{d-2}-1}x_2x_3^{3}x_4^{2^{d-2}-3}$\cr  $v_{31} = x_1^{2^{d-2}-1}x_2x_3^{2^{d-2}-1}x_4$ &$v_{32} = x_1^{2^{d-2}-1}x_2^{3}x_3x_4^{2^{d-2}-3}$\cr  $v_{33} = x_1^{2^{d-2}-1}x_2^{3}x_3^{5}x_4^{2^{d-2}-7}$ &$v_{34} = x_1^{2^{d-2}-1}x_2^{3}x_3^{2^{d-2}-3}x_4$\cr  $v_{35} = x_1^{2^{d-2}-1}x_2^{2^{d-2}-1}x_3x_4$ &\cr  
\end{tabular}}

\bigskip
We have $B_5^0((4)|(2)|^{d-2}) = \left\{\theta_{J_i}(x): x \in B_4^+((4)|(2)|^{d-2}),\, 1 \leqslant i \leqslant 5\right\}.$

For any $d \geqslant 6$, we set  $B_4^+((3)|(1)^{d-2}) = \{\bar v_t= \bar v_{d,t}: 1 \leqslant t \leqslant 17 \}$, where

\medskip
\centerline{\begin{tabular}{lll}
$\bar v_{1} = x_1x_2x_3x_4^{2^{d-1}-2}$ &$\bar v_{2} = x_1x_2x_3^{2^{d-1}-2}x_4$ &$\bar v_{3} = x_1x_2^{2^{d-1}-2}x_3x_4$\cr  $\bar v_{4} = x_1x_2x_3^{2}x_4^{2^{d-1}-3}$ &$\bar v_{5} = x_1x_2^{2}x_3x_4^{2^{d-1}-3}$ &$\bar v_{6} = x_1x_2^{2}x_3^{2^{d-1}-3}x_4$\cr  $\bar v_{7} = x_1x_2x_3^{3}x_4^{2^{d-1}-4}$ &$\bar v_{8} = x_1x_2^{3}x_3x_4^{2^{d-1}-4}$ &$\bar v_{9} = x_1x_2^{3}x_3^{2^{d-1}-4}x_4$\cr  $\bar v_{10} = x_1^{3}x_2x_3x_4^{2^{d-1}-4}$ &$\bar v_{11} = x_1^{3}x_2x_3^{2^{d-1}-4}x_4$ &$\bar v_{12} = x_1x_2^{2}x_3^{5}x_4^{2^{d-1}-7}$\cr  $\bar v_{13} = x_1x_2^{3}x_3^{4}x_4^{2^{d-1}-7}$ &$\bar v_{14} = x_1^{3}x_2x_3^{4}x_4^{2^{d-1}-7}$ &$\bar v_{15} = x_1x_2^{3}x_3^{5}x_4^{2^{d-1}-8}$\cr  $\bar v_{16} = x_1^{3}x_2x_3^{5}x_4^{2^{d-1}-8}$ &$\bar v_{17} = x_1^{3}x_2^{5}x_3x_4^{2^{d-1}-8}$. \cr  
\end{tabular}
\begin{tabular}{lll}
$b_{1} = x_1x_2x_3^{3}x_4^{2^{d-1}-3}x_5^{2^{d-1}-2}$ & &$b_{2} = x_1x_2x_3^{3}x_4^{2^{d-1}-2}x_5^{2^{d-1}-3}$\cr  $b_{3} = x_1x_2x_3^{6}x_4^{2^{d-1}-5}x_5^{2^{d-1}-3}$ & &$b_{4} = x_1x_2x_3^{7}x_4^{2^{d-1}-6}x_5^{2^{d-1}-3}$\cr  $b_{5} = x_1x_2x_3^{7}x_4^{2^{d-1}-5}x_5^{2^{d-1}-4}$ & &$b_{6} = x_1x_2x_3^{2^{d-1}-2}x_4^{3}x_5^{2^{d-1}-3}$\cr  $b_{7} = x_1x_2^{2}x_3^{3}x_4^{2^{d-1}-3}x_5^{2^{d-1}-3}$ & &$b_{8} = x_1x_2^{2}x_3^{5}x_4^{2^{d-1}-5}x_5^{2^{d-1}-3}$\cr  $b_{9} = x_1x_2^{2}x_3^{7}x_4^{2^{d-1}-7}x_5^{2^{d-1}-3}$ & &$b_{10} = x_1x_2^{2}x_3^{7}x_4^{2^{d-1}-3}x_5^{2^{d-1}-7}$\cr  $b_{11} = x_1x_2^{2}x_3^{2^{d-1}-3}x_4^{3}x_5^{2^{d-1}-3}$ & &$b_{12} = x_1x_2^{3}x_3x_4^{2^{d-1}-3}x_5^{2^{d-1}-2}$\cr 
\end{tabular}}
\centerline{\begin{tabular}{lll} 
$b_{13} = x_1x_2^{3}x_3x_4^{2^{d-1}-2}x_5^{2^{d-1}-3}$ & &$b_{14} = x_1x_2^{3}x_3^{2}x_4^{2^{d-1}-3}x_5^{2^{d-1}-3}$\cr  $b_{15} = x_1x_2^{3}x_3^{3}x_4^{2^{d-1}-4}x_5^{2^{d-1}-3}$ & &$b_{16} = x_1x_2^{3}x_3^{3}x_4^{2^{d-1}-3}x_5^{2^{d-1}-4}$\cr  $b_{17} = x_1x_2^{3}x_3^{4}x_4^{2^{d-1}-5}x_5^{2^{d-1}-3}$ & &$b_{18} = x_1x_2^{3}x_3^{5}x_4^{2^{d-1}-7}x_5^{2^{d-1}-2}$\cr  $b_{19} = x_1x_2^{3}x_3^{5}x_4^{2^{d-1}-6}x_5^{2^{d-1}-3}$ & &$b_{20} = x_1x_2^{3}x_3^{5}x_4^{2^{d-1}-5}x_5^{2^{d-1}-4}$\cr  $b_{21} = x_1x_2^{3}x_3^{5}x_4^{2^{d-1}-2}x_5^{2^{d-1}-7}$ & &$b_{22} = x_1x_2^{3}x_3^{6}x_4^{2^{d-1}-7}x_5^{2^{d-1}-3}$\cr  $b_{23} = x_1x_2^{3}x_3^{6}x_4^{2^{d-1}-3}x_5^{2^{d-1}-7}$ & &$b_{24} = x_1x_2^{3}x_3^{7}x_4^{2^{d-1}-8}x_5^{2^{d-1}-3}$\cr  $b_{25} = x_1x_2^{3}x_3^{7}x_4^{2^{d-1}-7}x_5^{2^{d-1}-4}$ & &$b_{26} = x_1x_2^{3}x_3^{7}x_4^{2^{d-1}-4}x_5^{2^{d-1}-7}$\cr  $b_{27} = x_1x_2^{3}x_3^{7}x_4^{2^{d-1}-3}x_5^{2^{d-1}-8}$ & &$b_{28} = x_1x_2^{3}x_3^{2^{d-1}-4}x_4^{3}x_5^{2^{d-1}-3}$\cr  $b_{29} = x_1x_2^{3}x_3^{2^{d-1}-3}x_4x_5^{2^{d-1}-2}$ & &$b_{30} = x_1x_2^{3}x_3^{2^{d-1}-3}x_4^{2}x_5^{2^{d-1}-3}$\cr  $b_{31} = x_1x_2^{3}x_3^{2^{d-1}-3}x_4^{3}x_5^{2^{d-1}-4}$ & &$b_{32} = x_1x_2^{3}x_3^{2^{d-1}-3}x_4^{2^{d-1}-2}x_5$\cr  $b_{33} = x_1x_2^{3}x_3^{2^{d-1}-2}x_4x_5^{2^{d-1}-3}$ & &$b_{34} = x_1x_2^{3}x_3^{2^{d-1}-2}x_4^{5}x_5^{2^{d-1}-7}$\cr  $b_{35} = x_1x_2^{3}x_3^{2^{d-1}-2}x_4^{2^{d-1}-3}x_5$ & &$b_{36} = x_1x_2^{6}x_3x_4^{2^{d-1}-5}x_5^{2^{d-1}-3}$\cr  $b_{37} = x_1x_2^{6}x_3^{3}x_4^{2^{d-1}-7}x_5^{2^{d-1}-3}$ & &$b_{38} = x_1x_2^{6}x_3^{3}x_4^{2^{d-1}-3}x_5^{2^{d-1}-7}$\cr  $b_{39} = x_1x_2^{6}x_3^{11}x_4^{2^{d-1}-11}x_5^{2^{d-1}-7}$ & &$b_{40} = x_1x_2^{6}x_3^{2^{d-1}-5}x_4x_5^{2^{d-1}-3}$\cr  $b_{41} = x_1x_2^{6}x_3^{2^{d-1}-5}x_4^{5}x_5^{2^{d-1}-7}$ & &$b_{42} = x_1x_2^{6}x_3^{2^{d-1}-5}x_4^{2^{d-1}-3}x_5$\cr  $b_{43} = x_1x_2^{7}x_3x_4^{2^{d-1}-6}x_5^{2^{d-1}-3}$ & &$b_{44} = x_1x_2^{7}x_3x_4^{2^{d-1}-5}x_5^{2^{d-1}-4}$\cr  $b_{45} = x_1x_2^{7}x_3^{2}x_4^{2^{d-1}-7}x_5^{2^{d-1}-3}$ & &$b_{46} = x_1x_2^{7}x_3^{2}x_4^{2^{d-1}-3}x_5^{2^{d-1}-7}$\cr  $b_{47} = x_1x_2^{7}x_3^{3}x_4^{2^{d-1}-8}x_5^{2^{d-1}-3}$ & &$b_{48} = x_1x_2^{7}x_3^{3}x_4^{2^{d-1}-7}x_5^{2^{d-1}-4}$\cr  $b_{49} = x_1x_2^{7}x_3^{3}x_4^{2^{d-1}-4}x_5^{2^{d-1}-7}$ & &$b_{50} = x_1x_2^{7}x_3^{3}x_4^{2^{d-1}-3}x_5^{2^{d-1}-8}$\cr  $b_{51} = x_1x_2^{7}x_3^{10}x_4^{2^{d-1}-11}x_5^{2^{d-1}-7}$ & &$b_{52} = x_1x_2^{7}x_3^{11}x_4^{2^{d-1}-12}x_5^{2^{d-1}-7}$\cr  $b_{53} = x_1x_2^{7}x_3^{11}x_4^{2^{d-1}-11}x_5^{2^{d-1}-8}$ & &$b_{54} = x_1x_2^{7}x_3^{2^{d-1}-6}x_4x_5^{2^{d-1}-3}$\cr  $b_{55} = x_1x_2^{7}x_3^{2^{d-1}-6}x_4^{5}x_5^{2^{d-1}-7}$ & &$b_{56} = x_1x_2^{7}x_3^{2^{d-1}-6}x_4^{2^{d-1}-3}x_5$\cr  $b_{57} = x_1x_2^{7}x_3^{2^{d-1}-5}x_4x_5^{2^{d-1}-4}$ & &$b_{58} = x_1x_2^{7}x_3^{2^{d-1}-5}x_4^{4}x_5^{2^{d-1}-7}$\cr  $b_{59} = x_1x_2^{7}x_3^{2^{d-1}-5}x_4^{5}x_5^{2^{d-1}-8}$ & &$b_{60} = x_1x_2^{7}x_3^{2^{d-1}-5}x_4^{2^{d-1}-4}x_5$\cr  $b_{61} = x_1x_2^{2^{d-1}-2}x_3x_4^{3}x_5^{2^{d-1}-3}$ & &$b_{62} = x_1x_2^{2^{d-1}-2}x_3^{3}x_4x_5^{2^{d-1}-3}$\cr  $b_{63} = x_1x_2^{2^{d-1}-2}x_3^{3}x_4^{5}x_5^{2^{d-1}-7}$ & &$b_{64} = x_1x_2^{2^{d-1}-2}x_3^{3}x_4^{2^{d-1}-3}x_5$\cr  $b_{65} = x_1^{3}x_2x_3x_4^{2^{d-1}-3}x_5^{2^{d-1}-2}$ & &$b_{66} = x_1^{3}x_2x_3x_4^{2^{d-1}-2}x_5^{2^{d-1}-3}$\cr  $b_{67} = x_1^{3}x_2x_3^{2}x_4^{2^{d-1}-3}x_5^{2^{d-1}-3}$ & &$b_{68} = x_1^{3}x_2x_3^{3}x_4^{2^{d-1}-4}x_5^{2^{d-1}-3}$\cr  $b_{69} = x_1^{3}x_2x_3^{3}x_4^{2^{d-1}-3}x_5^{2^{d-1}-4}$ & &$b_{70} = x_1^{3}x_2x_3^{4}x_4^{2^{d-1}-5}x_5^{2^{d-1}-3}$\cr  $b_{71} = x_1^{3}x_2x_3^{5}x_4^{2^{d-1}-7}x_5^{2^{d-1}-2}$ & &$b_{72} = x_1^{3}x_2x_3^{5}x_4^{2^{d-1}-6}x_5^{2^{d-1}-3}$\cr  $b_{73} = x_1^{3}x_2x_3^{5}x_4^{2^{d-1}-5}x_5^{2^{d-1}-4}$ & &$b_{74} = x_1^{3}x_2x_3^{5}x_4^{2^{d-1}-2}x_5^{2^{d-1}-7}$\cr  $b_{75} = x_1^{3}x_2x_3^{6}x_4^{2^{d-1}-7}x_5^{2^{d-1}-3}$ & &$b_{76} = x_1^{3}x_2x_3^{6}x_4^{2^{d-1}-3}x_5^{2^{d-1}-7}$\cr  $b_{77} = x_1^{3}x_2x_3^{7}x_4^{2^{d-1}-8}x_5^{2^{d-1}-3}$ & &$b_{78} = x_1^{3}x_2x_3^{7}x_4^{2^{d-1}-7}x_5^{2^{d-1}-4}$\cr  $b_{79} = x_1^{3}x_2x_3^{7}x_4^{2^{d-1}-4}x_5^{2^{d-1}-7}$ & &$b_{80} = x_1^{3}x_2x_3^{7}x_4^{2^{d-1}-3}x_5^{2^{d-1}-8}$\cr  $b_{81} = x_1^{3}x_2x_3^{2^{d-1}-4}x_4^{3}x_5^{2^{d-1}-3}$ & &$b_{82} = x_1^{3}x_2x_3^{2^{d-1}-3}x_4x_5^{2^{d-1}-2}$\cr  $b_{83} = x_1^{3}x_2x_3^{2^{d-1}-3}x_4^{2}x_5^{2^{d-1}-3}$ & &$b_{84} = x_1^{3}x_2x_3^{2^{d-1}-3}x_4^{3}x_5^{2^{d-1}-4}$\cr  $b_{85} = x_1^{3}x_2x_3^{2^{d-1}-3}x_4^{2^{d-1}-2}x_5$ & &$b_{86} = x_1^{3}x_2x_3^{2^{d-1}-2}x_4x_5^{2^{d-1}-3}$\cr  $b_{87} = x_1^{3}x_2x_3^{2^{d-1}-2}x_4^{5}x_5^{2^{d-1}-7}$ & &$b_{88} = x_1^{3}x_2x_3^{2^{d-1}-2}x_4^{2^{d-1}-3}x_5$\cr  $b_{89} = x_1^{3}x_2^{3}x_3x_4^{2^{d-1}-4}x_5^{2^{d-1}-3}$ & &$b_{90} = x_1^{3}x_2^{3}x_3x_4^{2^{d-1}-3}x_5^{2^{d-1}-4}$\cr  $b_{91} = x_1^{3}x_2^{3}x_3^{4}x_4^{2^{d-1}-7}x_5^{2^{d-1}-3}$ & &$b_{92} = x_1^{3}x_2^{3}x_3^{4}x_4^{2^{d-1}-3}x_5^{2^{d-1}-7}$\cr 
\end{tabular}}
\centerline{\begin{tabular}{lll} $b_{93} = x_1^{3}x_2^{3}x_3^{5}x_4^{2^{d-1}-8}x_5^{2^{d-1}-3}$ & &$b_{94} = x_1^{3}x_2^{3}x_3^{5}x_4^{2^{d-1}-7}x_5^{2^{d-1}-4}$\cr  $b_{95} = x_1^{3}x_2^{3}x_3^{5}x_4^{2^{d-1}-4}x_5^{2^{d-1}-7}$ & &$b_{96} = x_1^{3}x_2^{3}x_3^{5}x_4^{2^{d-1}-3}x_5^{2^{d-1}-8}$\cr  $b_{97} = x_1^{3}x_2^{3}x_3^{12}x_4^{2^{d-1}-11}x_5^{2^{d-1}-7}$ & &$b_{98} = x_1^{3}x_2^{3}x_3^{13}x_4^{2^{d-1}-12}x_5^{2^{d-1}-7}$\cr  $b_{99} = x_1^{3}x_2^{3}x_3^{13}x_4^{2^{d-1}-11}x_5^{2^{d-1}-8}$ & &$b_{100} = x_1^{3}x_2^{3}x_3^{2^{d-1}-4}x_4x_5^{2^{d-1}-3}$\cr  $b_{101} = x_1^{3}x_2^{3}x_3^{2^{d-1}-4}x_4^{5}x_5^{2^{d-1}-7}$ & &$b_{102} = x_1^{3}x_2^{3}x_3^{2^{d-1}-4}x_4^{2^{d-1}-3}x_5$\cr  $b_{103} = x_1^{3}x_2^{3}x_3^{2^{d-1}-3}x_4x_5^{2^{d-1}-4}$ & &$b_{104} = x_1^{3}x_2^{3}x_3^{2^{d-1}-3}x_4^{4}x_5^{2^{d-1}-7}$\cr  $b_{105} = x_1^{3}x_2^{3}x_3^{2^{d-1}-3}x_4^{5}x_5^{2^{d-1}-8}$ & &$b_{106} = x_1^{3}x_2^{3}x_3^{2^{d-1}-3}x_4^{2^{d-1}-4}x_5$\cr  $b_{107} = x_1^{3}x_2^{4}x_3x_4^{2^{d-1}-5}x_5^{2^{d-1}-3}$ & &$b_{108} = x_1^{3}x_2^{4}x_3^{3}x_4^{2^{d-1}-7}x_5^{2^{d-1}-3}$\cr  $b_{109} = x_1^{3}x_2^{4}x_3^{3}x_4^{2^{d-1}-3}x_5^{2^{d-1}-7}$ & &$b_{110} = x_1^{3}x_2^{4}x_3^{11}x_4^{2^{d-1}-11}x_5^{2^{d-1}-7}$\cr  $b_{111} = x_1^{3}x_2^{4}x_3^{2^{d-1}-5}x_4x_5^{2^{d-1}-3}$ & &$b_{112} = x_1^{3}x_2^{4}x_3^{2^{d-1}-5}x_4^{5}x_5^{2^{d-1}-7}$\cr  $b_{113} = x_1^{3}x_2^{4}x_3^{2^{d-1}-5}x_4^{2^{d-1}-3}x_5$ & &$b_{114} = x_1^{3}x_2^{5}x_3x_4^{2^{d-1}-7}x_5^{2^{d-1}-2}$\cr  $b_{115} = x_1^{3}x_2^{5}x_3x_4^{2^{d-1}-6}x_5^{2^{d-1}-3}$ & &$b_{116} = x_1^{3}x_2^{5}x_3x_4^{2^{d-1}-5}x_5^{2^{d-1}-4}$\cr  $b_{117} = x_1^{3}x_2^{5}x_3x_4^{2^{d-1}-2}x_5^{2^{d-1}-7}$ & &$b_{118} = x_1^{3}x_2^{5}x_3^{2}x_4^{2^{d-1}-7}x_5^{2^{d-1}-3}$\cr  $b_{119} = x_1^{3}x_2^{5}x_3^{2}x_4^{2^{d-1}-3}x_5^{2^{d-1}-7}$ & &$b_{120} = x_1^{3}x_2^{5}x_3^{3}x_4^{2^{d-1}-8}x_5^{2^{d-1}-3}$\cr  $b_{121} = x_1^{3}x_2^{5}x_3^{3}x_4^{2^{d-1}-7}x_5^{2^{d-1}-4}$ & &$b_{122} = x_1^{3}x_2^{5}x_3^{3}x_4^{2^{d-1}-4}x_5^{2^{d-1}-7}$\cr  $b_{123} = x_1^{3}x_2^{5}x_3^{3}x_4^{2^{d-1}-3}x_5^{2^{d-1}-8}$ & &$b_{124} = x_1^{3}x_2^{5}x_3^{7}x_4^{2^{d-1}-8}x_5^{2^{d-1}-7}$\cr  $b_{125} = x_1^{3}x_2^{5}x_3^{7}x_4^{2^{d-1}-7}x_5^{2^{d-1}-8}$ & &$b_{126} = x_1^{3}x_2^{5}x_3^{10}x_4^{2^{d-1}-11}x_5^{2^{d-1}-7}$\cr  $b_{127} = x_1^{3}x_2^{5}x_3^{11}x_4^{2^{d-1}-12}x_5^{2^{d-1}-7}$ & &$b_{128} = x_1^{3}x_2^{5}x_3^{11}x_4^{2^{d-1}-11}x_5^{2^{d-1}-8}$\cr  $b_{129} = x_1^{3}x_2^{5}x_3^{2^{d-1}-7}x_4x_5^{2^{d-1}-2}$ & &$b_{130} = x_1^{3}x_2^{5}x_3^{2^{d-1}-6}x_4x_5^{2^{d-1}-3}$\cr  $b_{131} = x_1^{3}x_2^{5}x_3^{2^{d-1}-6}x_4^{5}x_5^{2^{d-1}-7}$ & &$b_{132} = x_1^{3}x_2^{5}x_3^{2^{d-1}-6}x_4^{2^{d-1}-3}x_5$\cr  $b_{133} = x_1^{3}x_2^{5}x_3^{2^{d-1}-5}x_4x_5^{2^{d-1}-4}$ & &$b_{134} = x_1^{3}x_2^{5}x_3^{2^{d-1}-5}x_4^{4}x_5^{2^{d-1}-7}$\cr  $b_{135} = x_1^{3}x_2^{5}x_3^{2^{d-1}-5}x_4^{5}x_5^{2^{d-1}-8}$ & &$b_{136} = x_1^{3}x_2^{5}x_3^{2^{d-1}-5}x_4^{2^{d-1}-4}x_5$\cr  $b_{137} = x_1^{3}x_2^{7}x_3x_4^{2^{d-1}-8}x_5^{2^{d-1}-3}$ & &$b_{138} = x_1^{3}x_2^{7}x_3x_4^{2^{d-1}-7}x_5^{2^{d-1}-4}$\cr  $b_{139} = x_1^{3}x_2^{7}x_3x_4^{2^{d-1}-4}x_5^{2^{d-1}-7}$ & &$b_{140} = x_1^{3}x_2^{7}x_3x_4^{2^{d-1}-3}x_5^{2^{d-1}-8}$\cr  $b_{141} = x_1^{3}x_2^{7}x_3^{5}x_4^{2^{d-1}-8}x_5^{2^{d-1}-7}$ & &$b_{142} = x_1^{3}x_2^{7}x_3^{5}x_4^{2^{d-1}-7}x_5^{2^{d-1}-8}$\cr  $b_{143} = x_1^{3}x_2^{7}x_3^{8}x_4^{2^{d-1}-11}x_5^{2^{d-1}-7}$ & &$b_{144} = x_1^{3}x_2^{7}x_3^{9}x_4^{2^{d-1}-12}x_5^{2^{d-1}-7}$\cr  $b_{145} = x_1^{3}x_2^{7}x_3^{9}x_4^{2^{d-1}-11}x_5^{2^{d-1}-8}$ & &$b_{146} = x_1^{3}x_2^{7}x_3^{13}x_4^{2^{d-1}-15}x_5^{2^{d-1}-8}$\cr  $b_{147} = x_1^{3}x_2^{7}x_3^{2^{d-1}-7}x_4x_5^{2^{d-1}-4}$ & &$b_{148} = x_1^{3}x_2^{7}x_3^{2^{d-1}-7}x_4^{4}x_5^{2^{d-1}-7}$\cr  $b_{149} = x_1^{3}x_2^{7}x_3^{2^{d-1}-7}x_4^{5}x_5^{2^{d-1}-8}$ & &$b_{150} = x_1^{3}x_2^{7}x_3^{2^{d-1}-7}x_4^{2^{d-1}-4}x_5$\cr   $b_{151} = x_1^{3}x_2^{7}x_3^{2^{d-1}-3}x_4x_5^{2^{d-1}-8}$ & &$b_{152} = x_1^{3}x_2^{2^{d-1}-3}x_3x_4x_5^{2^{d-1}-2}$\cr  $b_{153} = x_1^{3}x_2^{2^{d-1}-3}x_3x_4^{2}x_5^{2^{d-1}-3}$ & &$b_{154} = x_1^{3}x_2^{2^{d-1}-3}x_3x_4^{3}x_5^{2^{d-1}-4}$\cr  $b_{155} = x_1^{3}x_2^{2^{d-1}-3}x_3x_4^{2^{d-1}-2}x_5$ & &$b_{156} = x_1^{3}x_2^{2^{d-1}-3}x_3^{2}x_4x_5^{2^{d-1}-3}$\cr  $b_{157} = x_1^{3}x_2^{2^{d-1}-3}x_3^{2}x_4^{5}x_5^{2^{d-1}-7}$ & &$b_{158} = x_1^{3}x_2^{2^{d-1}-3}x_3^{2}x_4^{2^{d-1}-3}x_5$\cr  $b_{159} = x_1^{3}x_2^{2^{d-1}-3}x_3^{3}x_4x_5^{2^{d-1}-4}$ & &$b_{160} = x_1^{3}x_2^{2^{d-1}-3}x_3^{3}x_4^{4}x_5^{2^{d-1}-7}$\cr  $b_{161} = x_1^{3}x_2^{2^{d-1}-3}x_3^{3}x_4^{5}x_5^{2^{d-1}-8}$ & &$b_{162} = x_1^{3}x_2^{2^{d-1}-3}x_3^{3}x_4^{2^{d-1}-4}x_5$\cr  $b_{163} = x_1^{3}x_2^{2^{d-1}-3}x_3^{2^{d-1}-2}x_4x_5$ & &$b_{164} = x_1^{7}x_2x_3x_4^{2^{d-1}-6}x_5^{2^{d-1}-3}$\cr  $b_{165} = x_1^{7}x_2x_3x_4^{2^{d-1}-5}x_5^{2^{d-1}-4}$ & &$b_{166} = x_1^{7}x_2x_3^{2}x_4^{2^{d-1}-7}x_5^{2^{d-1}-3}$\cr  $b_{167} = x_1^{7}x_2x_3^{2}x_4^{2^{d-1}-3}x_5^{2^{d-1}-7}$ & &$b_{168} = x_1^{7}x_2x_3^{3}x_4^{2^{d-1}-8}x_5^{2^{d-1}-3}$\cr  
$b_{169} = x_1^{7}x_2x_3^{3}x_4^{2^{d-1}-7}x_5^{2^{d-1}-4}$ & &$b_{170} = x_1^{7}x_2x_3^{3}x_4^{2^{d-1}-4}x_5^{2^{d-1}-7}$\cr  $b_{171} = x_1^{7}x_2x_3^{3}x_4^{2^{d-1}-3}x_5^{2^{d-1}-8}$ & &$b_{172} = x_1^{7}x_2x_3^{10}x_4^{2^{d-1}-11}x_5^{2^{d-1}-7}$\cr
\end{tabular}}
\centerline{\begin{tabular}{lll} 
$b_{173} = x_1^{7}x_2x_3^{11}x_4^{2^{d-1}-12}x_5^{2^{d-1}-7}$ & &$b_{174} = x_1^{7}x_2x_3^{11}x_4^{2^{d-1}-11}x_5^{2^{d-1}-8}$\cr  $b_{175} = x_1^{7}x_2x_3^{2^{d-1}-6}x_4x_5^{2^{d-1}-3}$ & &$b_{176} = x_1^{7}x_2x_3^{2^{d-1}-6}x_4^{5}x_5^{2^{d-1}-7}$\cr  $b_{177} = x_1^{7}x_2x_3^{2^{d-1}-6}x_4^{2^{d-1}-3}x_5$ & &$b_{178} = x_1^{7}x_2x_3^{2^{d-1}-5}x_4x_5^{2^{d-1}-4}$\cr  $b_{179} = x_1^{7}x_2x_3^{2^{d-1}-5}x_4^{4}x_5^{2^{d-1}-7}$ & &$b_{180} = x_1^{7}x_2x_3^{2^{d-1}-5}x_4^{5}x_5^{2^{d-1}-8}$\cr  $b_{181} = x_1^{7}x_2x_3^{2^{d-1}-5}x_4^{2^{d-1}-4}x_5$ & &$b_{182} = x_1^{7}x_2^{3}x_3x_4^{2^{d-1}-8}x_5^{2^{d-1}-3}$\cr  $b_{183} = x_1^{7}x_2^{3}x_3x_4^{2^{d-1}-7}x_5^{2^{d-1}-4}$ & &$b_{184} = x_1^{7}x_2^{3}x_3x_4^{2^{d-1}-4}x_5^{2^{d-1}-7}$\cr  $b_{185} = x_1^{7}x_2^{3}x_3x_4^{2^{d-1}-3}x_5^{2^{d-1}-8}$ & &$b_{186} = x_1^{7}x_2^{3}x_3^{5}x_4^{2^{d-1}-8}x_5^{2^{d-1}-7}$\cr  $b_{187} = x_1^{7}x_2^{3}x_3^{5}x_4^{2^{d-1}-7}x_5^{2^{d-1}-8}$ & &$b_{188} = x_1^{7}x_2^{3}x_3^{8}x_4^{2^{d-1}-11}x_5^{2^{d-1}-7}$\cr  $b_{189} = x_1^{7}x_2^{3}x_3^{9}x_4^{2^{d-1}-12}x_5^{2^{d-1}-7}$ & &$b_{190} = x_1^{7}x_2^{3}x_3^{9}x_4^{2^{d-1}-11}x_5^{2^{d-1}-8}$\cr  $b_{191} = x_1^{7}x_2^{3}x_3^{13}x_4^{2^{d-1}-15}x_5^{2^{d-1}-8}$ & &$b_{192} = x_1^{7}x_2^{3}x_3^{2^{d-1}-7}x_4x_5^{2^{d-1}-4}$\cr  $b_{193} = x_1^{7}x_2^{3}x_3^{2^{d-1}-7}x_4^{4}x_5^{2^{d-1}-7}$ & &$b_{194} = x_1^{7}x_2^{3}x_3^{2^{d-1}-7}x_4^{5}x_5^{2^{d-1}-8}$\cr  $b_{195} = x_1^{7}x_2^{3}x_3^{2^{d-1}-7}x_4^{2^{d-1}-4}x_5$ & &$b_{196} = x_1^{7}x_2^{3}x_3^{2^{d-1}-3}x_4x_5^{2^{d-1}-8}$\cr  $b_{197} = x_1^{7}x_2^{11}x_3x_4^{2^{d-1}-12}x_5^{2^{d-1}-7}$ & &$b_{198} = x_1^{7}x_2^{11}x_3x_4^{2^{d-1}-11}x_5^{2^{d-1}-8}$\cr  $b_{199} = x_1^{7}x_2^{11}x_3^{5}x_4^{2^{d-1}-15}x_5^{2^{d-1}-8}$ & &$b_{200} = x_1^{7}x_2^{11}x_3^{2^{d-1}-11}x_4x_5^{2^{d-1}-8}$\cr  $b_{201} = x_1^{7}x_2^{2^{d-1}-5}x_3x_4x_5^{2^{d-1}-4}$ & &$b_{202} = x_1^{7}x_2^{2^{d-1}-5}x_3x_4^{4}x_5^{2^{d-1}-7}$\cr  $b_{203} = x_1^{7}x_2^{2^{d-1}-5}x_3x_4^{5}x_5^{2^{d-1}-8}$ & &$b_{204} = x_1^{7}x_2^{2^{d-1}-5}x_3x_4^{2^{d-1}-4}x_5$\cr  $b_{205} = x_1^{7}x_2^{2^{d-1}-5}x_3^{5}x_4x_5^{2^{d-1}-8}$ & &\cr  
\end{tabular}
\begin{tabular}{lll}
$w_{1} = x_1^{3}x_2^{2^{d-2}-1}x_3^{2^{d-2}-1}x_4^{2^{d-2}-1}$ &$w_{2} = x_1^{7}x_2^{2^{d-2}-5}x_3^{2^{d-2}-1}x_4^{2^{d-2}-1}$\cr  $w_{3} = x_1^{7}x_2^{2^{d-2}-1}x_3^{2^{d-2}-5}x_4^{2^{d-2}-1}$ &$w_{4} = x_1^{7}x_2^{2^{d-2}-1}x_3^{2^{d-2}-1}x_4^{2^{d-2}-5}$\cr  $w_{5} = x_1^{15}x_2^{2^{d-2}-9}x_3^{2^{d-2}-5}x_4^{2^{d-2}-1}$ &$w_{6} = x_1^{15}x_2^{2^{d-2}-9}x_3^{2^{d-2}-1}x_4^{2^{d-2}-5}$\cr  $w_{7} = x_1^{15}x_2^{2^{d-2}-1}x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}$ &$w_{8} = x_1^{31}x_2^{2^{d-2}-17}x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}$\cr  $w_{9} = x_1^{2^{d-2}-1}x_2^{3}x_3^{2^{d-2}-1}x_4^{2^{d-2}-1}$ &$w_{10} = x_1^{2^{d-2}-1}x_2^{7}x_3^{2^{d-2}-5}x_4^{2^{d-2}-1}$\cr  $w_{11} = x_1^{2^{d-2}-1}x_2^{7}x_3^{2^{d-2}-1}x_4^{2^{d-2}-5}$ &$w_{12} = x_1^{2^{d-2}-1}x_2^{15}x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}$\cr  $w_{13} = x_1^{2^{d-2}-1}x_2^{2^{d-2}-1}x_3^{3}x_4^{2^{d-2}-1}$ &$w_{14} = x_1^{2^{d-2}-1}x_2^{2^{d-2}-1}x_3^{7}x_4^{2^{d-2}-5}$\cr  $w_{15} = x_1^{2^{d-2}-1}x_2^{2^{d-2}-1}x_3^{2^{d-2}-1}x_4^{3}$. &\cr  
\end{tabular}
\begin{tabular}{lll}
$\tilde w_{1} = x_1x_2^{2}x_3^{2^{d-2}-1}x_4^{2^{d-2}-1}$ &$\tilde w_{2} = x_1x_2^{3}x_3^{2^{d-2}-2}x_4^{2^{d-2}-1}$\cr  $\tilde w_{3} = x_1x_2^{3}x_3^{2^{d-2}-1}x_4^{2^{d-2}-2}$ &$\tilde w_{4} = x_1x_2^{6}x_3^{2^{d-2}-5}x_4^{2^{d-2}-1}$\cr  $\tilde w_{5} = x_1x_2^{6}x_3^{2^{d-2}-1}x_4^{2^{d-2}-5}$ &$\tilde w_{6} = x_1x_2^{7}x_3^{2^{d-2}-6}x_4^{2^{d-2}-1}$\cr  $\tilde w_{7} = x_1x_2^{7}x_3^{2^{d-2}-5}x_4^{2^{d-2}-2}$ &$\tilde w_{8} = x_1x_2^{7}x_3^{2^{d-2}-2}x_4^{2^{d-2}-5}$\cr  $\tilde w_{9} = x_1x_2^{7}x_3^{2^{d-2}-1}x_4^{2^{d-2}-6}$ &$\tilde w_{10} = x_1x_2^{14}x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}$\cr  $\tilde w_{11} = x_1x_2^{15}x_3^{2^{d-2}-10}x_4^{2^{d-2}-5}$ &$\tilde w_{12} = x_1x_2^{15}x_3^{2^{d-2}-9}x_4^{2^{d-2}-6}$\cr 
\end{tabular}}
\centerline{\begin{tabular}{lll} 
$\tilde w_{13} = x_1x_2^{2^{d-2}-2}x_3^{3}x_4^{2^{d-2}-1}$ &$\tilde w_{14} = x_1x_2^{2^{d-2}-2}x_3^{7}x_4^{2^{d-2}-5}$\cr  $\tilde w_{15} = x_1x_2^{2^{d-2}-2}x_3^{2^{d-2}-1}x_4^{3}$ &$\tilde w_{16} = x_1x_2^{2^{d-2}-1}x_3^{2}x_4^{2^{d-2}-1}$\cr  $\tilde w_{17} = x_1x_2^{2^{d-2}-1}x_3^{3}x_4^{2^{d-2}-2}$ &$\tilde w_{18} = x_1x_2^{2^{d-2}-1}x_3^{6}x_4^{2^{d-2}-5}$\cr  $\tilde w_{19} = x_1x_2^{2^{d-2}-1}x_3^{7}x_4^{2^{d-2}-6}$ &$\tilde w_{20} = x_1x_2^{2^{d-2}-1}x_3^{2^{d-2}-2}x_4^{3}$\cr  $\tilde w_{21} = x_1x_2^{2^{d-2}-1}x_3^{2^{d-2}-1}x_4^{2}$ &$\tilde w_{22} = x_1^{3}x_2x_3^{2^{d-2}-2}x_4^{2^{d-2}-1}$\cr  $\tilde w_{23} = x_1^{3}x_2x_3^{2^{d-2}-1}x_4^{2^{d-2}-2}$ &$\tilde w_{24} = x_1^{3}x_2^{3}x_3^{2^{d-2}-4}x_4^{2^{d-2}-1}$\cr  $\tilde w_{25} = x_1^{3}x_2^{3}x_3^{2^{d-2}-3}x_4^{2^{d-2}-2}$ &$\tilde w_{26} = x_1^{3}x_2^{3}x_3^{2^{d-2}-1}x_4^{2^{d-2}-4}$\cr  $\tilde w_{27} = x_1^{3}x_2^{5}x_3^{2^{d-2}-6}x_4^{2^{d-2}-1}$ &$\tilde w_{28} = x_1^{3}x_2^{5}x_3^{2^{d-2}-5}x_4^{2^{d-2}-2}$\cr  $\tilde w_{29} = x_1^{3}x_2^{5}x_3^{2^{d-2}-2}x_4^{2^{d-2}-5}$ &$\tilde w_{30} = x_1^{3}x_2^{5}x_3^{2^{d-2}-1}x_4^{2^{d-2}-6}$\cr  $\tilde w_{31} = x_1^{3}x_2^{7}x_3^{2^{d-2}-7}x_4^{2^{d-2}-2}$ &$\tilde w_{32} = x_1^{3}x_2^{7}x_3^{2^{d-2}-5}x_4^{2^{d-2}-4}$\cr  $\tilde w_{33} = x_1^{3}x_2^{7}x_3^{2^{d-2}-3}x_4^{2^{d-2}-6}$ &$\tilde w_{34} = x_1^{3}x_2^{13}x_3^{2^{d-2}-10}x_4^{2^{d-2}-5}$\cr  $\tilde w_{35} = x_1^{3}x_2^{13}x_3^{2^{d-2}-9}x_4^{2^{d-2}-6}$ &$\tilde w_{36} = x_1^{3}x_2^{15}x_3^{2^{d-2}-11}x_4^{2^{d-2}-6}$\cr  $\tilde w_{37} = x_1^{3}x_2^{2^{d-2}-3}x_3^{2}x_4^{2^{d-2}-1}$ &$\tilde w_{38} = x_1^{3}x_2^{2^{d-2}-3}x_3^{3}x_4^{2^{d-2}-2}$\cr  $\tilde w_{39} = x_1^{3}x_2^{2^{d-2}-3}x_3^{6}x_4^{2^{d-2}-5}$ &$\tilde w_{40} = x_1^{3}x_2^{2^{d-2}-3}x_3^{7}x_4^{2^{d-2}-6}$\cr  $\tilde w_{41} = x_1^{3}x_2^{2^{d-2}-3}x_3^{2^{d-2}-2}x_4^{3}$ &$\tilde w_{42} = x_1^{3}x_2^{2^{d-2}-3}x_3^{2^{d-2}-1}x_4^{2}$\cr  $\tilde w_{43} = x_1^{3}x_2^{2^{d-2}-1}x_3x_4^{2^{d-2}-2}$ &$\tilde w_{44} = x_1^{3}x_2^{2^{d-2}-1}x_3^{3}x_4^{2^{d-2}-4}$\cr  $\tilde w_{45} = x_1^{3}x_2^{2^{d-2}-1}x_3^{5}x_4^{2^{d-2}-6}$ &$\tilde w_{46} = x_1^{3}x_2^{2^{d-2}-1}x_3^{2^{d-2}-3}x_4^{2}$\cr  $\tilde w_{47} = x_1^{7}x_2x_3^{2^{d-2}-6}x_4^{2^{d-2}-1}$ &$\tilde w_{48} = x_1^{7}x_2x_3^{2^{d-2}-5}x_4^{2^{d-2}-2}$\cr  $\tilde w_{49} = x_1^{7}x_2x_3^{2^{d-2}-2}x_4^{2^{d-2}-5}$ &$\tilde w_{50} = x_1^{7}x_2x_3^{2^{d-2}-1}x_4^{2^{d-2}-6}$\cr  $\tilde w_{51} = x_1^{7}x_2^{3}x_3^{2^{d-2}-7}x_4^{2^{d-2}-2}$ &$\tilde w_{52} = x_1^{7}x_2^{3}x_3^{2^{d-2}-5}x_4^{2^{d-2}-4}$\cr  $\tilde w_{53} = x_1^{7}x_2^{3}x_3^{2^{d-2}-3}x_4^{2^{d-2}-6}$ &$\tilde w_{54} = x_1^{7}x_2^{7}x_3^{2^{d-2}-8}x_4^{2^{d-2}-5}$\cr  $\tilde w_{55} = x_1^{7}x_2^{7}x_3^{2^{d-2}-7}x_4^{2^{d-2}-6}$ &$\tilde w_{56} = x_1^{7}x_2^{11}x_3^{2^{d-2}-11}x_4^{2^{d-2}-6}$\cr  $\tilde w_{57} = x_1^{7}x_2^{2^{d-2}-5}x_3x_4^{2^{d-2}-2}$ &$\tilde w_{58} = x_1^{7}x_2^{2^{d-2}-5}x_3^{3}x_4^{2^{d-2}-4}$\cr  $\tilde w_{59} = x_1^{7}x_2^{2^{d-2}-5}x_3^{5}x_4^{2^{d-2}-6}$ &$\tilde w_{60} = x_1^{7}x_2^{2^{d-2}-5}x_3^{2^{d-2}-3}x_4^{2}$\cr  $\tilde w_{61} = x_1^{7}x_2^{2^{d-2}-1}x_3x_4^{2^{d-2}-6}$ &$\tilde w_{62} = x_1^{15}x_2x_3^{2^{d-2}-10}x_4^{2^{d-2}-5}$\cr  $\tilde w_{63} = x_1^{15}x_2x_3^{2^{d-2}-9}x_4^{2^{d-2}-6}$ &$\tilde w_{64} = x_1^{15}x_2^{3}x_3^{2^{d-2}-11}x_4^{2^{d-2}-6}$\cr  $\tilde w_{65} = x_1^{15}x_2^{2^{d-2}-9}x_3x_4^{2^{d-2}-6}$ &$\tilde w_{66} = x_1^{2^{d-2}-1}x_2x_3^{2}x_4^{2^{d-2}-1}$\cr  $\tilde w_{67} = x_1^{2^{d-2}-1}x_2x_3^{3}x_4^{2^{d-2}-2}$ &$\tilde w_{68} = x_1^{2^{d-2}-1}x_2x_3^{6}x_4^{2^{d-2}-5}$\cr  $\tilde w_{69} = x_1^{2^{d-2}-1}x_2x_3^{7}x_4^{2^{d-2}-6}$ &$\tilde w_{70} = x_1^{2^{d-2}-1}x_2x_3^{2^{d-2}-2}x_4^{3}$\cr  $\tilde w_{71} = x_1^{2^{d-2}-1}x_2x_3^{2^{d-2}-1}x_4^{2}$ &$\tilde w_{72} = x_1^{2^{d-2}-1}x_2^{3}x_3x_4^{2^{d-2}-2}$\cr  $\tilde w_{73} = x_1^{2^{d-2}-1}x_2^{3}x_3^{3}x_4^{2^{d-2}-4}$ &$\tilde w_{74} = x_1^{2^{d-2}-1}x_2^{3}x_3^{5}x_4^{2^{d-2}-6}$\cr  $\tilde w_{75} = x_1^{2^{d-2}-1}x_2^{3}x_3^{2^{d-2}-3}x_4^{2}$ &$\tilde w_{76} = x_1^{2^{d-2}-1}x_2^{7}x_3x_4^{2^{d-2}-6}$\cr  $\tilde w_{77} = x_1^{2^{d-2}-1}x_2^{2^{d-2}-1}x_3x_4^{2}$ &\cr 
\end{tabular}
\begin{tabular}{lll}
$\bar b_{1} = x_1x_2^{15}x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$ & &$\bar b_{2} = x_1x_2^{15}x_3^{2^{d-2}-9}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$\cr
$\bar b_{3} = x_1x_2^{15}x_3^{2^{d-2}-2}x_4^{2^{d-2}-9}x_5^{2^{d-2}-5}$ & &$\bar b_{4} = x_1x_2^{30}x_3^{2^{d-2}-17}x_4^{2^{d-2}-9}x_5^{2^{d-2}-5}$\cr  \end{tabular}}
\centerline{\begin{tabular}{lll}
$\bar b_{5} = x_1x_2^{31}x_3^{2^{d-2}-18}x_4^{2^{d-2}-9}x_5^{2^{d-2}-5}$ & &$\bar b_{6} = x_1x_2^{31}x_3^{2^{d-2}-17}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$\cr  
$\bar b_{7} = x_1x_2^{31}x_3^{2^{d-2}-17}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$ & &$\bar b_{8} = x_1x_2^{2^{d-2}-2}x_3^{15}x_4^{2^{d-2}-9}x_5^{2^{d-2}-5}$\cr  
$\bar b_{9} = x_1^{3}x_2^{7}x_3^{2^{d-2}-5}x_4^{2^{d-2}-3}x_5^{2^{d-2}-2}$ & &$\bar b_{10} = x_1^{3}x_2^{7}x_3^{2^{d-2}-3}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$\cr  
$\bar b_{11} = x_1^{3}x_2^{7}x_3^{2^{d-2}-3}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$ & &$\bar b_{12} = x_1^{3}x_2^{13}x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$\cr  
$\bar b_{13} = x_1^{3}x_2^{13}x_3^{2^{d-2}-9}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$ & &$\bar b_{14} = x_1^{3}x_2^{13}x_3^{2^{d-2}-2}x_4^{2^{d-2}-9}x_5^{2^{d-2}-5}$\cr  
$\bar b_{15} = x_1^{3}x_2^{15}x_3^{2^{d-2}-11}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$ & &$\bar b_{16} = x_1^{3}x_2^{15}x_3^{2^{d-2}-11}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$\cr  
$\bar b_{17} = x_1^{3}x_2^{15}x_3^{2^{d-2}-9}x_4^{2^{d-2}-7}x_5^{2^{d-2}-2}$ & &$\bar b_{18} = x_1^{3}x_2^{15}x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}x_5^{2^{d-2}-4}$\cr  
$\bar b_{19} = x_1^{3}x_2^{15}x_3^{2^{d-2}-9}x_4^{2^{d-2}-3}x_5^{2^{d-2}-6}$ & &$\bar b_{20} = x_1^{3}x_2^{15}x_3^{2^{d-2}-3}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$\cr  $\bar b_{21} = x_1^{3}x_2^{15}x_3^{2^{d-2}-3}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$ & &$\bar b_{22} = x_1^{3}x_2^{29}x_3^{2^{d-2}-18}x_4^{2^{d-2}-9}x_5^{2^{d-2}-5}$\cr  
$\bar b_{23} = x_1^{3}x_2^{29}x_3^{2^{d-2}-17}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$ & &$\bar b_{24} = x_1^{3}x_2^{29}x_3^{2^{d-2}-17}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$\cr  
$\bar b_{25} = x_1^{3}x_2^{31}x_3^{2^{d-2}-19}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$ & &$\bar b_{26} = x_1^{3}x_2^{31}x_3^{2^{d-2}-19}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$\cr  
$\bar b_{27} = x_1^{3}x_2^{31}x_3^{2^{d-2}-17}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$ & &$\bar b_{28} = x_1^{3}x_2^{2^{d-2}-3}x_3^{7}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$\cr  $\bar b_{29} = x_1^{3}x_2^{2^{d-2}-3}x_3^{7}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$ & &$\bar b_{30} = x_1^{3}x_2^{2^{d-2}-3}x_3^{14}x_4^{2^{d-2}-9}x_5^{2^{d-2}-5}$\cr  $\bar b_{31} = x_1^{3}x_2^{2^{d-2}-3}x_3^{15}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$ & &$\bar b_{32} = x_1^{3}x_2^{2^{d-2}-3}x_3^{15}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$\cr  $\bar b_{33} = x_1^{3}x_2^{2^{d-2}-3}x_3^{2^{d-2}-2}x_4^{7}x_5^{2^{d-2}-5}$ & &$\bar b_{34} = x_1^{7}x_2^{3}x_3^{2^{d-2}-5}x_4^{2^{d-2}-3}x_5^{2^{d-2}-2}$\cr  $\bar b_{35} = x_1^{7}x_2^{3}x_3^{2^{d-2}-3}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$ & &$\bar b_{36} = x_1^{7}x_2^{3}x_3^{2^{d-2}-3}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$\cr  $\bar b_{37} = x_1^{7}x_2^{7}x_3^{2^{d-2}-7}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$ & &$\bar b_{38} = x_1^{7}x_2^{7}x_3^{2^{d-2}-7}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$\cr  $\bar b_{39} = x_1^{7}x_2^{7}x_3^{2^{d-2}-5}x_4^{2^{d-2}-7}x_5^{2^{d-2}-2}$ & &$\bar b_{40} = x_1^{7}x_2^{7}x_3^{2^{d-2}-5}x_4^{2^{d-2}-5}x_5^{2^{d-2}-4}$\cr  $\bar b_{41} = x_1^{7}x_2^{7}x_3^{2^{d-2}-5}x_4^{2^{d-2}-3}x_5^{2^{d-2}-6}$ & &$\bar b_{42} = x_1^{7}x_2^{9}x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$\cr  $\bar b_{43} = x_1^{7}x_2^{11}x_3^{2^{d-2}-11}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$ & &$\bar b_{44} = x_1^{7}x_2^{11}x_3^{2^{d-2}-11}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$\cr  $\bar b_{45} = x_1^{7}x_2^{11}x_3^{2^{d-2}-9}x_4^{2^{d-2}-7}x_5^{2^{d-2}-2}$ & &$\bar b_{46} = x_1^{7}x_2^{11}x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}x_5^{2^{d-2}-4}$\cr  $\bar b_{47} = x_1^{7}x_2^{11}x_3^{2^{d-2}-9}x_4^{2^{d-2}-3}x_5^{2^{d-2}-6}$ & &$\bar b_{48} = x_1^{7}x_2^{11}x_3^{2^{d-2}-3}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$\cr  $\bar b_{49} = x_1^{7}x_2^{11}x_3^{2^{d-2}-3}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$ & &$\bar b_{50} = x_1^{7}x_2^{15}x_3^{2^{d-2}-13}x_4^{2^{d-2}-7}x_5^{2^{d-2}-2}$\cr  $\bar b_{51} = x_1^{7}x_2^{15}x_3^{2^{d-2}-13}x_4^{2^{d-2}-5}x_5^{2^{d-2}-4}$ & &$\bar b_{52} = x_1^{7}x_2^{15}x_3^{2^{d-2}-13}x_4^{2^{d-2}-3}x_5^{2^{d-2}-6}$\cr  $\bar b_{53} = x_1^{7}x_2^{15}x_3^{2^{d-2}-9}x_4^{2^{d-2}-8}x_5^{2^{d-2}-5}$ & &$\bar b_{54} = x_1^{7}x_2^{15}x_3^{2^{d-2}-9}x_4^{2^{d-2}-7}x_5^{2^{d-2}-6}$\cr  $\bar b_{55} = x_1^{7}x_2^{15}x_3^{2^{d-2}-5}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$ & &$\bar b_{56} = x_1^{7}x_2^{27}x_3^{2^{d-2}-19}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$\cr  $\bar b_{57} = x_1^{7}x_2^{27}x_3^{2^{d-2}-19}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$ & &$\bar b_{58} = x_1^{7}x_2^{27}x_3^{2^{d-2}-17}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$\cr  $\bar b_{59} = x_1^{7}x_2^{31}x_3^{2^{d-2}-21}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$ & &$\bar b_{60} = x_1^{7}x_2^{2^{d-2}-5}x_3^{3}x_4^{2^{d-2}-3}x_5^{2^{d-2}-2}$\cr  $\bar b_{61} = x_1^{7}x_2^{2^{d-2}-5}x_3^{5}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$ & &$\bar b_{62} = x_1^{7}x_2^{2^{d-2}-5}x_3^{5}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$\cr  $\bar b_{63} = x_1^{7}x_2^{2^{d-2}-5}x_3^{7}x_4^{2^{d-2}-7}x_5^{2^{d-2}-2}$ & &$\bar b_{64} = x_1^{7}x_2^{2^{d-2}-5}x_3^{7}x_4^{2^{d-2}-5}x_5^{2^{d-2}-4}$\cr  $\bar b_{65} = x_1^{7}x_2^{2^{d-2}-5}x_3^{7}x_4^{2^{d-2}-3}x_5^{2^{d-2}-6}$ & &$\bar b_{66} = x_1^{7}x_2^{2^{d-2}-5}x_3^{13}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$\cr  $\bar b_{67} = x_1^{7}x_2^{2^{d-2}-5}x_3^{13}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$ & &$\bar b_{68} = x_1^{7}x_2^{2^{d-2}-5}x_3^{15}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$\cr  $\bar b_{69} = x_1^{7}x_2^{2^{d-2}-5}x_3^{2^{d-2}-3}x_4^{3}x_5^{2^{d-2}-2}$ & &$\bar b_{70} = x_1^{7}x_2^{2^{d-2}-5}x_3^{2^{d-2}-3}x_4^{6}x_5^{2^{d-2}-5}$\cr  $\bar b_{71} = x_1^{7}x_2^{2^{d-2}-5}x_3^{2^{d-2}-3}x_4^{7}x_5^{2^{d-2}-6}$ & &$\bar b_{72} = x_1^{7}x_2^{2^{d-2}-5}x_3^{2^{d-2}-3}x_4^{2^{d-2}-2}x_5^{3}$\cr  $\bar b_{73} = x_1^{15}x_2x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$ & &$\bar b_{74} = x_1^{15}x_2x_3^{2^{d-2}-9}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$\cr  $\bar b_{75} = x_1^{15}x_2x_3^{2^{d-2}-2}x_4^{2^{d-2}-9}x_5^{2^{d-2}-5}$ & &$\bar b_{76} = x_1^{15}x_2^{3}x_3^{2^{d-2}-11}x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$\cr  $\bar b_{77} = x_1^{15}x_2^{3}x_3^{2^{d-2}-11}x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$ & &$\bar b_{78} = x_1^{15}x_2^{3}x_3^{2^{d-2}-9}x_4^{2^{d-2}-7}x_5^{2^{d-2}-2}$\cr  $\bar b_{79} = x_1^{15}x_2^{3}x_3^{2^{d-2}-9}x_4^{2^{d-2}-5}x_5^{2^{d-2}-4}$ & &$\bar b_{80} = x_1^{15}x_2^{3}x_3^{2^{d-2}-9}x_4^{2^{d-2}-3}x_5^{2^{d-2}-6}$\cr  $\bar b_{81} = x_1^{15}x_2^{3}x_3^{2^{d-2}-3}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$ & &$\bar b_{82} = x_1^{15}x_2^{3}x_3^{2^{d-2}-3}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$\cr  $\bar b_{83} = x_1^{15}x_2^{7}x_3^{2^{d-2}-13}x_4^{2^{d-2}-7}x_5^{2^{d-2}-2}$ & &$\bar b_{84} = x_1^{15}x_2^{7}x_3^{2^{d-2}-13}x_4^{2^{d-2}-5}x_5^{2^{d-2}-4}$\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}
$\bar b_{85} = x_1^{15}x_2^{7}x_3^{2^{d-2}-13}x_4^{2^{d-2}-3}x_5^{2^{d-2}-6}$ & &$\bar b_{86} = x_1^{15}x_2^{7}x_3^{2^{d-2}-9}x_4^{2^{d-2}-8}x_5^{2^{d-2}-5}$\cr  $\bar b_{87} = x_1^{15}x_2^{7}x_3^{2^{d-2}-9}x_4^{2^{d-2}-7}x_5^{2^{d-2}-6}$ & &$\bar b_{88} = x_1^{15}x_2^{7}x_3^{2^{d-2}-5}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$\cr  $\bar b_{89} = x_1^{15}x_2^{15}x_3^{2^{d-2}-15}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$ & &$\bar b_{90} = x_1^{15}x_2^{15}x_3^{2^{d-2}-15}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$\cr  $\bar b_{91} = x_1^{15}x_2^{15}x_3^{2^{d-2}-13}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$ & &$\bar b_{92} = x_1^{15}x_2^{23}x_3^{2^{d-2}-21}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$\cr  $\bar b_{93} = x_1^{15}x_2^{2^{d-2}-9}x_3x_4^{2^{d-2}-5}x_5^{2^{d-2}-2}$ & &$\bar b_{94} = x_1^{15}x_2^{2^{d-2}-9}x_3x_4^{2^{d-2}-2}x_5^{2^{d-2}-5}$\cr  $\bar b_{95} = x_1^{15}x_2^{2^{d-2}-9}x_3^{3}x_4^{2^{d-2}-7}x_5^{2^{d-2}-2}$ & &$\bar b_{96} = x_1^{15}x_2^{2^{d-2}-9}x_3^{3}x_4^{2^{d-2}-5}x_5^{2^{d-2}-4}$\cr  $\bar b_{97} = x_1^{15}x_2^{2^{d-2}-9}x_3^{3}x_4^{2^{d-2}-3}x_5^{2^{d-2}-6}$ & &$\bar b_{98} = x_1^{15}x_2^{2^{d-2}-9}x_3^{7}x_4^{2^{d-2}-8}x_5^{2^{d-2}-5} $\cr  
$\bar b_{99} = x_1^{15}x_2^{2^{d-2}-9}x_3^{7}x_4^{2^{d-2}-7}x_5^{2^{d-2}-6}$ & &$\bar b_{100} = x_1^{15}x_2^{2^{d-2}-9}x_3^{11}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$\cr  $\bar b_{101} = x_1^{15}x_2^{2^{d-2}-9}x_3^{2^{d-2}-5}x_4x_5^{2^{d-2}-2}$ & &$\bar b_{102} = x_1^{15}x_2^{2^{d-2}-9}x_3^{2^{d-2}-5}x_4^{3}x_5^{2^{d-2}-4}$\cr  $\bar b_{103} = x_1^{15}x_2^{2^{d-2}-9}x_3^{2^{d-2}-5}x_4^{5}x_5^{2^{d-2}-6}$ & &$\bar b_{104} = x_1^{15}x_2^{2^{d-2}-9}x_3^{2^{d-2}-5}x_4^{2^{d-2}-3}x_5^{2}$\cr  $\bar b_{105} = x_1^{31}x_2x_3^{2^{d-2}-18}x_4^{2^{d-2}-9}x_5^{2^{d-2}-5}$ & &$\bar b_{106} = x_1^{31}x_2x_3^{2^{d-2}-17}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$\cr  $\bar b_{107} = x_1^{31}x_2x_3^{2^{d-2}-17}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$ & &$\bar b_{108} = x_1^{31}x_2^{3}x_3^{2^{d-2}-19}x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$\cr  $\bar b_{109} = x_1^{31}x_2^{3}x_3^{2^{d-2}-19}x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$ & &$\bar b_{110} = x_1^{31}x_2^{3}x_3^{2^{d-2}-17}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$\cr  $\bar b_{111} = x_1^{31}x_2^{7}x_3^{2^{d-2}-21}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$ & &$\bar b_{112} = x_1^{31}x_2^{2^{d-2}-17}x_3x_4^{2^{d-2}-10}x_5^{2^{d-2}-5}$\cr  $\bar b_{113} = x_1^{31}x_2^{2^{d-2}-17}x_3x_4^{2^{d-2}-9}x_5^{2^{d-2}-6}$ & &$\bar b_{114} = x_1^{31}x_2^{2^{d-2}-17}x_3^{3}x_4^{2^{d-2}-11}x_5^{2^{d-2}-6}$\cr  $\bar b_{115} = x_1^{31}x_2^{2^{d-2}-17}x_3^{2^{d-2}-9}x_4x_5^{2^{d-2}-6}$ & &\cr   
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lll}  
1.\, $x_1x_2^{2}x_3^{15}x_4^{15}x_5^{31}$& 2.\, $x_1x_2^{2}x_3^{15}x_4^{31}x_5^{15}$& 3.\, $x_1x_2^{2}x_3^{31}x_4^{15}x_5^{15} $\cr  4.\, $x_1x_2^{3}x_3^{14}x_4^{15}x_5^{31}$& 5.\, $x_1x_2^{3}x_3^{14}x_4^{31}x_5^{15}$& 6.\, $x_1x_2^{3}x_3^{15}x_4^{14}x_5^{31} $\cr  7.\, $x_1x_2^{3}x_3^{15}x_4^{31}x_5^{14}$& 8.\, $x_1x_2^{3}x_3^{31}x_4^{14}x_5^{15}$& 9.\, $x_1x_2^{3}x_3^{31}x_4^{15}x_5^{14} $\cr  10.\, $x_1x_2^{6}x_3^{11}x_4^{15}x_5^{31}$& 11.\, $x_1x_2^{6}x_3^{11}x_4^{31}x_5^{15}$& 12.\, $x_1x_2^{6}x_3^{15}x_4^{11}x_5^{31} $\cr  13.\, $x_1x_2^{6}x_3^{15}x_4^{31}x_5^{11}$& 14.\, $x_1x_2^{6}x_3^{31}x_4^{11}x_5^{15}$& 15.\, $x_1x_2^{6}x_3^{31}x_4^{15}x_5^{11} $\cr  16.\, $x_1x_2^{7}x_3^{10}x_4^{15}x_5^{31}$& 17.\, $x_1x_2^{7}x_3^{10}x_4^{31}x_5^{15}$& 18.\, $x_1x_2^{7}x_3^{11}x_4^{14}x_5^{31} $\cr  19.\, $x_1x_2^{7}x_3^{11}x_4^{31}x_5^{14}$& 20.\, $x_1x_2^{7}x_3^{14}x_4^{11}x_5^{31}$& 21.\, $x_1x_2^{7}x_3^{14}x_4^{31}x_5^{11} $\cr  22.\, $x_1x_2^{7}x_3^{15}x_4^{10}x_5^{31}$& 23.\, $x_1x_2^{7}x_3^{15}x_4^{31}x_5^{10}$& 24.\, $x_1x_2^{7}x_3^{31}x_4^{10}x_5^{15} $\cr  25.\, $x_1x_2^{7}x_3^{31}x_4^{11}x_5^{14}$& 26.\, $x_1x_2^{7}x_3^{31}x_4^{14}x_5^{11}$& 27.\, $x_1x_2^{7}x_3^{31}x_4^{15}x_5^{10} $\cr  28.\, $x_1x_2^{14}x_3^{3}x_4^{15}x_5^{31}$& 29.\, $x_1x_2^{14}x_3^{3}x_4^{31}x_5^{15}$& 30.\, $x_1x_2^{14}x_3^{7}x_4^{11}x_5^{31} $\cr  31.\, $x_1x_2^{14}x_3^{7}x_4^{31}x_5^{11}$& 32.\, $x_1x_2^{14}x_3^{15}x_4^{3}x_5^{31}$& 33.\, $x_1x_2^{14}x_3^{15}x_4^{31}x_5^{3} $\cr  34.\, $x_1x_2^{14}x_3^{31}x_4^{3}x_5^{15}$& 35.\, $x_1x_2^{14}x_3^{31}x_4^{7}x_5^{11}$& 36.\, $x_1x_2^{14}x_3^{31}x_4^{15}x_5^{3} $\cr  37.\, $x_1x_2^{15}x_3^{2}x_4^{15}x_5^{31}$& 38.\, $x_1x_2^{15}x_3^{2}x_4^{31}x_5^{15}$& 39.\, $x_1x_2^{15}x_3^{3}x_4^{14}x_5^{31} $\cr  40.\, $x_1x_2^{15}x_3^{3}x_4^{31}x_5^{14}$& 41.\, $x_1x_2^{15}x_3^{6}x_4^{11}x_5^{31}$& 42.\, $x_1x_2^{15}x_3^{6}x_4^{31}x_5^{11} $\cr  43.\, $x_1x_2^{15}x_3^{7}x_4^{10}x_5^{31}$& 44.\, $x_1x_2^{15}x_3^{7}x_4^{31}x_5^{10}$& 45.\, $x_1x_2^{15}x_3^{14}x_4^{3}x_5^{31} $\cr  46.\, $x_1x_2^{15}x_3^{14}x_4^{31}x_5^{3}$& 47.\, $x_1x_2^{15}x_3^{15}x_4^{2}x_5^{31}$& 48.\, $x_1x_2^{15}x_3^{15}x_4^{31}x_5^{2} $\cr  49.\, $x_1x_2^{15}x_3^{31}x_4^{2}x_5^{15}$& 50.\, $x_1x_2^{15}x_3^{31}x_4^{3}x_5^{14}$& 51.\, $x_1x_2^{15}x_3^{31}x_4^{6}x_5^{11} $\cr  52.\, $x_1x_2^{15}x_3^{31}x_4^{7}x_5^{10}$& 53.\, $x_1x_2^{15}x_3^{31}x_4^{14}x_5^{3}$& 54.\, $x_1x_2^{15}x_3^{31}x_4^{15}x_5^{2} $\cr  55.\, $x_1x_2^{31}x_3^{2}x_4^{15}x_5^{15}$& 56.\, $x_1x_2^{31}x_3^{3}x_4^{14}x_5^{15}$& 57.\, $x_1x_2^{31}x_3^{3}x_4^{15}x_5^{14} $\cr  58.\, $x_1x_2^{31}x_3^{6}x_4^{11}x_5^{15}$& 59.\, $x_1x_2^{31}x_3^{6}x_4^{15}x_5^{11}$& 60.\, $x_1x_2^{31}x_3^{7}x_4^{10}x_5^{15} $\cr  61.\, $x_1x_2^{31}x_3^{7}x_4^{11}x_5^{14}$& 62.\, $x_1x_2^{31}x_3^{7}x_4^{14}x_5^{11}$& 63.\, $x_1x_2^{31}x_3^{7}x_4^{15}x_5^{10} $\cr  64.\, $x_1x_2^{31}x_3^{14}x_4^{3}x_5^{15}$& 65.\, $x_1x_2^{31}x_3^{14}x_4^{7}x_5^{11}$& 66.\, $x_1x_2^{31}x_3^{14}x_4^{15}x_5^{3} $\cr  67.\, $x_1x_2^{31}x_3^{15}x_4^{2}x_5^{15}$& 68.\, $x_1x_2^{31}x_3^{15}x_4^{3}x_5^{14}$& 69.\, $x_1x_2^{31}x_3^{15}x_4^{6}x_5^{11} $\cr  70.\, $x_1x_2^{31}x_3^{15}x_4^{7}x_5^{10}$& 71.\, $x_1x_2^{31}x_3^{15}x_4^{14}x_5^{3}$& 72.\, $x_1x_2^{31}x_3^{15}x_4^{15}x_5^{2} $\cr  73.\, $x_1^{3}x_2x_3^{14}x_4^{15}x_5^{31}$& 74.\, $x_1^{3}x_2x_3^{14}x_4^{31}x_5^{15}$& 75.\, $x_1^{3}x_2x_3^{15}x_4^{14}x_5^{31} $\cr  76.\, $x_1^{3}x_2x_3^{15}x_4^{31}x_5^{14}$& 77.\, $x_1^{3}x_2x_3^{31}x_4^{14}x_5^{15}$& 78.\, $x_1^{3}x_2x_3^{31}x_4^{15}x_5^{14} $\cr  79.\, $x_1^{3}x_2^{3}x_3^{12}x_4^{15}x_5^{31}$& 80.\, $x_1^{3}x_2^{3}x_3^{12}x_4^{31}x_5^{15}$& 81.\, $x_1^{3}x_2^{3}x_3^{13}x_4^{14}x_5^{31} $\cr  82.\, $x_1^{3}x_2^{3}x_3^{13}x_4^{31}x_5^{14}$& 83.\, $x_1^{3}x_2^{3}x_3^{15}x_4^{12}x_5^{31}$& 84.\, $x_1^{3}x_2^{3}x_3^{15}x_4^{31}x_5^{12} $\cr  85.\, $x_1^{3}x_2^{3}x_3^{31}x_4^{12}x_5^{15}$& 86.\, $x_1^{3}x_2^{3}x_3^{31}x_4^{13}x_5^{14}$& 87.\, $x_1^{3}x_2^{3}x_3^{31}x_4^{15}x_5^{12} $\cr  88.\, $x_1^{3}x_2^{5}x_3^{10}x_4^{15}x_5^{31}$& 89.\, $x_1^{3}x_2^{5}x_3^{10}x_4^{31}x_5^{15}$& 90.\, $x_1^{3}x_2^{5}x_3^{11}x_4^{14}x_5^{31} $\cr 91.\, $x_1^{3}x_2^{5}x_3^{11}x_4^{31}x_5^{14}$& 92.\, $x_1^{3}x_2^{5}x_3^{14}x_4^{11}x_5^{31}$& 93.\, $x_1^{3}x_2^{5}x_3^{14}x_4^{31}x_5^{11} $\cr  94.\, $x_1^{3}x_2^{5}x_3^{15}x_4^{10}x_5^{31}$& 95.\, $x_1^{3}x_2^{5}x_3^{15}x_4^{31}x_5^{10}$& 96.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{10}x_5^{15} $\cr 97.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{11}x_5^{14}$& 98.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{14}x_5^{11}$& 99.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{15}x_5^{10} $\cr 100.\, $x_1^{3}x_2^{7}x_3^{9}x_4^{14}x_5^{31}$& 101.\, $x_1^{3}x_2^{7}x_3^{9}x_4^{31}x_5^{14}$& 102.\, $x_1^{3}x_2^{7}x_3^{11}x_4^{12}x_5^{31} $\cr  103.\, $x_1^{3}x_2^{7}x_3^{11}x_4^{31}x_5^{12}$& 104.\, $x_1^{3}x_2^{7}x_3^{13}x_4^{10}x_5^{31}$& 105.\, $x_1^{3}x_2^{7}x_3^{13}x_4^{31}x_5^{10} $\cr  106.\, $x_1^{3}x_2^{7}x_3^{31}x_4^{9}x_5^{14}$& 107.\, $x_1^{3}x_2^{7}x_3^{31}x_4^{11}x_5^{12}$& 108.\, $x_1^{3}x_2^{7}x_3^{31}x_4^{13}x_5^{10} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}  
109.\, $x_1^{3}x_2^{13}x_3^{2}x_4^{15}x_5^{31}$& 110.\, $x_1^{3}x_2^{13}x_3^{2}x_4^{31}x_5^{15}$& 111.\, $x_1^{3}x_2^{13}x_3^{3}x_4^{14}x_5^{31} $\cr  112.\, $x_1^{3}x_2^{13}x_3^{3}x_4^{31}x_5^{14}$& 113.\, $x_1^{3}x_2^{13}x_3^{6}x_4^{11}x_5^{31}$& 114.\, $x_1^{3}x_2^{13}x_3^{6}x_4^{31}x_5^{11} $\cr  115.\, $x_1^{3}x_2^{13}x_3^{7}x_4^{10}x_5^{31}$& 116.\, $x_1^{3}x_2^{13}x_3^{7}x_4^{31}x_5^{10}$& 117.\, $x_1^{3}x_2^{13}x_3^{14}x_4^{3}x_5^{31} $\cr  118.\, $x_1^{3}x_2^{13}x_3^{14}x_4^{31}x_5^{3}$& 119.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{2}x_5^{31}$& 120.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{31}x_5^{2} $\cr  121.\, $x_1^{3}x_2^{13}x_3^{31}x_4^{2}x_5^{15}$& 122.\, $x_1^{3}x_2^{13}x_3^{31}x_4^{3}x_5^{14}$& 123.\, $x_1^{3}x_2^{13}x_3^{31}x_4^{6}x_5^{11} $\cr  124.\, $x_1^{3}x_2^{13}x_3^{31}x_4^{7}x_5^{10}$& 125.\, $x_1^{3}x_2^{13}x_3^{31}x_4^{14}x_5^{3}$& 126.\, $x_1^{3}x_2^{13}x_3^{31}x_4^{15}x_5^{2} $\cr  127.\, $x_1^{3}x_2^{15}x_3x_4^{14}x_5^{31}$& 128.\, $x_1^{3}x_2^{15}x_3x_4^{31}x_5^{14}$& 129.\, $x_1^{3}x_2^{15}x_3^{3}x_4^{12}x_5^{31} $\cr  130.\, $x_1^{3}x_2^{15}x_3^{3}x_4^{31}x_5^{12}$& 131.\, $x_1^{3}x_2^{15}x_3^{5}x_4^{10}x_5^{31}$& 132.\, $x_1^{3}x_2^{15}x_3^{5}x_4^{31}x_5^{10} $\cr  133.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{2}x_5^{31}$& 134.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{31}x_5^{2}$& 135.\, $x_1^{3}x_2^{15}x_3^{31}x_4x_5^{14} $\cr  136.\, $x_1^{3}x_2^{15}x_3^{31}x_4^{3}x_5^{12}$& 137.\, $x_1^{3}x_2^{15}x_3^{31}x_4^{5}x_5^{10}$& 138.\, $x_1^{3}x_2^{15}x_3^{31}x_4^{13}x_5^{2} $\cr  139.\, $x_1^{3}x_2^{31}x_3x_4^{14}x_5^{15}$& 140.\, $x_1^{3}x_2^{31}x_3x_4^{15}x_5^{14}$& 141.\, $x_1^{3}x_2^{31}x_3^{3}x_4^{12}x_5^{15} $\cr  142.\, $x_1^{3}x_2^{31}x_3^{3}x_4^{13}x_5^{14}$& 143.\, $x_1^{3}x_2^{31}x_3^{3}x_4^{15}x_5^{12}$& 144.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{10}x_5^{15} $\cr 145.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{11}x_5^{14}$& 146.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{14}x_5^{11}$& 147.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{15}x_5^{10} $\cr  148.\, $x_1^{3}x_2^{31}x_3^{7}x_4^{9}x_5^{14}$& 149.\, $x_1^{3}x_2^{31}x_3^{7}x_4^{11}x_5^{12}$& 150.\, $x_1^{3}x_2^{31}x_3^{7}x_4^{13}x_5^{10} $\cr  151.\, $x_1^{3}x_2^{31}x_3^{13}x_4^{2}x_5^{15}$& 152.\, $x_1^{3}x_2^{31}x_3^{13}x_4^{3}x_5^{14}$& 153.\, $x_1^{3}x_2^{31}x_3^{13}x_4^{6}x_5^{11} $\cr  154.\, $x_1^{3}x_2^{31}x_3^{13}x_4^{7}x_5^{10}$& 155.\, $x_1^{3}x_2^{31}x_3^{13}x_4^{14}x_5^{3}$& 156.\, $x_1^{3}x_2^{31}x_3^{13}x_4^{15}x_5^{2} $\cr  157.\, $x_1^{3}x_2^{31}x_3^{15}x_4x_5^{14}$& 158.\, $x_1^{3}x_2^{31}x_3^{15}x_4^{3}x_5^{12}$& 159.\, $x_1^{3}x_2^{31}x_3^{15}x_4^{5}x_5^{10} $\cr  160.\, $x_1^{3}x_2^{31}x_3^{15}x_4^{13}x_5^{2}$& 161.\, $x_1^{7}x_2x_3^{10}x_4^{15}x_5^{31}$& 162.\, $x_1^{7}x_2x_3^{10}x_4^{31}x_5^{15} $\cr  163.\, $x_1^{7}x_2x_3^{11}x_4^{14}x_5^{31}$& 164.\, $x_1^{7}x_2x_3^{11}x_4^{31}x_5^{14}$& 165.\, $x_1^{7}x_2x_3^{14}x_4^{11}x_5^{31} $\cr  166.\, $x_1^{7}x_2x_3^{14}x_4^{31}x_5^{11}$& 167.\, $x_1^{7}x_2x_3^{15}x_4^{10}x_5^{31}$& 168.\, $x_1^{7}x_2x_3^{15}x_4^{31}x_5^{10} $\cr  169.\, $x_1^{7}x_2x_3^{31}x_4^{10}x_5^{15}$& 170.\, $x_1^{7}x_2x_3^{31}x_4^{11}x_5^{14}$& 171.\, $x_1^{7}x_2x_3^{31}x_4^{14}x_5^{11} $\cr  172.\, $x_1^{7}x_2x_3^{31}x_4^{15}x_5^{10}$& 173.\, $x_1^{7}x_2^{3}x_3^{9}x_4^{14}x_5^{31}$& 174.\, $x_1^{7}x_2^{3}x_3^{9}x_4^{31}x_5^{14} $\cr  175.\, $x_1^{7}x_2^{3}x_3^{11}x_4^{12}x_5^{31}$& 176.\, $x_1^{7}x_2^{3}x_3^{11}x_4^{31}x_5^{12}$& 177.\, $x_1^{7}x_2^{3}x_3^{13}x_4^{10}x_5^{31} $\cr  178.\, $x_1^{7}x_2^{3}x_3^{13}x_4^{31}x_5^{10}$& 179.\, $x_1^{7}x_2^{3}x_3^{31}x_4^{9}x_5^{14}$& 180.\, $x_1^{7}x_2^{3}x_3^{31}x_4^{11}x_5^{12} $\cr  181.\, $x_1^{7}x_2^{3}x_3^{31}x_4^{13}x_5^{10}$& 182.\, $x_1^{7}x_2^{7}x_3^{8}x_4^{11}x_5^{31}$& 183.\, $x_1^{7}x_2^{7}x_3^{8}x_4^{31}x_5^{11} $\cr  184.\, $x_1^{7}x_2^{7}x_3^{9}x_4^{10}x_5^{31}$& 185.\, $x_1^{7}x_2^{7}x_3^{9}x_4^{31}x_5^{10}$& 186.\, $x_1^{7}x_2^{7}x_3^{31}x_4^{8}x_5^{11} $\cr  187.\, $x_1^{7}x_2^{7}x_3^{31}x_4^{9}x_5^{10}$& 188.\, $x_1^{7}x_2^{11}x_3x_4^{14}x_5^{31}$& 189.\, $x_1^{7}x_2^{11}x_3x_4^{31}x_5^{14} $\cr  190.\, $x_1^{7}x_2^{11}x_3^{3}x_4^{12}x_5^{31}$& 191.\, $x_1^{7}x_2^{11}x_3^{3}x_4^{31}x_5^{12}$& 192.\, $x_1^{7}x_2^{11}x_3^{5}x_4^{10}x_5^{31} $\cr  193.\, $x_1^{7}x_2^{11}x_3^{5}x_4^{31}x_5^{10}$& 194.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{2}x_5^{31}$& 195.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{31}x_5^{2} $\cr  196.\, $x_1^{7}x_2^{11}x_3^{31}x_4x_5^{14}$& 197.\, $x_1^{7}x_2^{11}x_3^{31}x_4^{3}x_5^{12}$& 198.\, $x_1^{7}x_2^{11}x_3^{31}x_4^{5}x_5^{10} $\cr  199.\, $x_1^{7}x_2^{11}x_3^{31}x_4^{13}x_5^{2}$& 200.\, $x_1^{7}x_2^{15}x_3x_4^{10}x_5^{31}$& 201.\, $x_1^{7}x_2^{15}x_3x_4^{31}x_5^{10} $\cr  202.\, $x_1^{7}x_2^{15}x_3^{31}x_4x_5^{10}$& 203.\, $x_1^{7}x_2^{31}x_3x_4^{10}x_5^{15}$& 204.\, $x_1^{7}x_2^{31}x_3x_4^{11}x_5^{14} $\cr  205.\, $x_1^{7}x_2^{31}x_3x_4^{14}x_5^{11}$& 206.\, $x_1^{7}x_2^{31}x_3x_4^{15}x_5^{10}$& 207.\, $x_1^{7}x_2^{31}x_3^{3}x_4^{9}x_5^{14} $\cr  208.\, $x_1^{7}x_2^{31}x_3^{3}x_4^{11}x_5^{12}$& 209.\, $x_1^{7}x_2^{31}x_3^{3}x_4^{13}x_5^{10}$& 210.\, $x_1^{7}x_2^{31}x_3^{7}x_4^{8}x_5^{11} $\cr  211.\, $x_1^{7}x_2^{31}x_3^{7}x_4^{9}x_5^{10}$& 212.\, $x_1^{7}x_2^{31}x_3^{11}x_4x_5^{14}$& 213.\, $x_1^{7}x_2^{31}x_3^{11}x_4^{3}x_5^{12} $\cr  214.\, $x_1^{7}x_2^{31}x_3^{11}x_4^{5}x_5^{10}$& 215.\, $x_1^{7}x_2^{31}x_3^{11}x_4^{13}x_5^{2}$& 216.\, $x_1^{7}x_2^{31}x_3^{15}x_4x_5^{10} $\cr  217.\, $x_1^{15}x_2x_3^{2}x_4^{15}x_5^{31}$& 218.\, $x_1^{15}x_2x_3^{2}x_4^{31}x_5^{15}$& 219.\, $x_1^{15}x_2x_3^{3}x_4^{14}x_5^{31} $\cr  220.\, $x_1^{15}x_2x_3^{3}x_4^{31}x_5^{14}$& 221.\, $x_1^{15}x_2x_3^{6}x_4^{11}x_5^{31}$& 222.\, $x_1^{15}x_2x_3^{6}x_4^{31}x_5^{11} $\cr  223.\, $x_1^{15}x_2x_3^{7}x_4^{10}x_5^{31}$& 224.\, $x_1^{15}x_2x_3^{7}x_4^{31}x_5^{10}$& 225.\, $x_1^{15}x_2x_3^{14}x_4^{3}x_5^{31} $\cr  226.\, $x_1^{15}x_2x_3^{14}x_4^{31}x_5^{3}$& 227.\, $x_1^{15}x_2x_3^{15}x_4^{2}x_5^{31}$& 228.\, $x_1^{15}x_2x_3^{15}x_4^{31}x_5^{2} $\cr  229.\, $x_1^{15}x_2x_3^{31}x_4^{2}x_5^{15}$& 230.\, $x_1^{15}x_2x_3^{31}x_4^{3}x_5^{14}$& 231.\, $x_1^{15}x_2x_3^{31}x_4^{6}x_5^{11} $\cr  232.\, $x_1^{15}x_2x_3^{31}x_4^{7}x_5^{10}$& 233.\, $x_1^{15}x_2x_3^{31}x_4^{14}x_5^{3}$& 234.\, $x_1^{15}x_2x_3^{31}x_4^{15}x_5^{2} $\cr  235.\, $x_1^{15}x_2^{3}x_3x_4^{14}x_5^{31}$& 236.\, $x_1^{15}x_2^{3}x_3x_4^{31}x_5^{14}$& 237.\, $x_1^{15}x_2^{3}x_3^{3}x_4^{12}x_5^{31} $\cr  238.\, $x_1^{15}x_2^{3}x_3^{3}x_4^{31}x_5^{12}$& 239.\, $x_1^{15}x_2^{3}x_3^{5}x_4^{10}x_5^{31}$& 240.\, $x_1^{15}x_2^{3}x_3^{5}x_4^{31}x_5^{10} $\cr  241.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{2}x_5^{31}$& 242.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{31}x_5^{2}$& 243.\, $x_1^{15}x_2^{3}x_3^{31}x_4x_5^{14} $\cr  244.\, $x_1^{15}x_2^{3}x_3^{31}x_4^{3}x_5^{12}$& 245.\, $x_1^{15}x_2^{3}x_3^{31}x_4^{5}x_5^{10}$& 246.\, $x_1^{15}x_2^{3}x_3^{31}x_4^{13}x_5^{2} $\cr  247.\, $x_1^{15}x_2^{7}x_3x_4^{10}x_5^{31}$& 248.\, $x_1^{15}x_2^{7}x_3x_4^{31}x_5^{10}$& 249.\, $x_1^{15}x_2^{7}x_3^{31}x_4x_5^{10} $\cr  250.\, $x_1^{15}x_2^{15}x_3x_4^{2}x_5^{31}$& 251.\, $x_1^{15}x_2^{15}x_3x_4^{31}x_5^{2}$& 252.\, $x_1^{15}x_2^{15}x_3^{31}x_4x_5^{2} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}  
253.\, $x_1^{15}x_2^{31}x_3x_4^{2}x_5^{15}$& 254.\, $x_1^{15}x_2^{31}x_3x_4^{3}x_5^{14}$& 255.\, $x_1^{15}x_2^{31}x_3x_4^{6}x_5^{11} $\cr  256.\, $x_1^{15}x_2^{31}x_3x_4^{7}x_5^{10}$& 257.\, $x_1^{15}x_2^{31}x_3x_4^{14}x_5^{3}$& 258.\, $x_1^{15}x_2^{31}x_3x_4^{15}x_5^{2} $\cr  259.\, $x_1^{15}x_2^{31}x_3^{3}x_4x_5^{14}$& 260.\, $x_1^{15}x_2^{31}x_3^{3}x_4^{3}x_5^{12}$& 261.\, $x_1^{15}x_2^{31}x_3^{3}x_4^{5}x_5^{10} $\cr  262.\, $x_1^{15}x_2^{31}x_3^{3}x_4^{13}x_5^{2}$& 263.\, $x_1^{15}x_2^{31}x_3^{7}x_4x_5^{10}$& 264.\, $x_1^{15}x_2^{31}x_3^{15}x_4x_5^{2} $\cr  265.\, $x_1^{31}x_2x_3^{2}x_4^{15}x_5^{15}$& 266.\, $x_1^{31}x_2x_3^{3}x_4^{14}x_5^{15}$& 267.\, $x_1^{31}x_2x_3^{3}x_4^{15}x_5^{14} $\cr  268.\, $x_1^{31}x_2x_3^{6}x_4^{11}x_5^{15}$& 269.\, $x_1^{31}x_2x_3^{6}x_4^{15}x_5^{11}$& 270.\, $x_1^{31}x_2x_3^{7}x_4^{10}x_5^{15} $\cr  271.\, $x_1^{31}x_2x_3^{7}x_4^{11}x_5^{14}$& 272.\, $x_1^{31}x_2x_3^{7}x_4^{14}x_5^{11}$& 273.\, $x_1^{31}x_2x_3^{7}x_4^{15}x_5^{10} $\cr  274.\, $x_1^{31}x_2x_3^{14}x_4^{3}x_5^{15}$& 275.\, $x_1^{31}x_2x_3^{14}x_4^{7}x_5^{11}$& 276.\, $x_1^{31}x_2x_3^{14}x_4^{15}x_5^{3} $\cr  277.\, $x_1^{31}x_2x_3^{15}x_4^{2}x_5^{15}$& 278.\, $x_1^{31}x_2x_3^{15}x_4^{3}x_5^{14}$& 279.\, $x_1^{31}x_2x_3^{15}x_4^{6}x_5^{11} $\cr  280.\, $x_1^{31}x_2x_3^{15}x_4^{7}x_5^{10}$& 281.\, $x_1^{31}x_2x_3^{15}x_4^{14}x_5^{3}$& 282.\, $x_1^{31}x_2x_3^{15}x_4^{15}x_5^{2} $\cr  283.\, $x_1^{31}x_2^{3}x_3x_4^{14}x_5^{15}$& 284.\, $x_1^{31}x_2^{3}x_3x_4^{15}x_5^{14}$& 285.\, $x_1^{31}x_2^{3}x_3^{3}x_4^{12}x_5^{15} $\cr  286.\, $x_1^{31}x_2^{3}x_3^{3}x_4^{13}x_5^{14}$& 287.\, $x_1^{31}x_2^{3}x_3^{3}x_4^{15}x_5^{12}$& 288.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{10}x_5^{15} $\cr 289.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{11}x_5^{14}$& 290.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{14}x_5^{11}$& 291.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{15}x_5^{10} $\cr  292.\, $x_1^{31}x_2^{3}x_3^{7}x_4^{9}x_5^{14}$& 293.\, $x_1^{31}x_2^{3}x_3^{7}x_4^{11}x_5^{12}$& 294.\, $x_1^{31}x_2^{3}x_3^{7}x_4^{13}x_5^{10} $\cr  295.\, $x_1^{31}x_2^{3}x_3^{13}x_4^{2}x_5^{15}$& 296.\, $x_1^{31}x_2^{3}x_3^{13}x_4^{3}x_5^{14}$& 297.\, $x_1^{31}x_2^{3}x_3^{13}x_4^{6}x_5^{11} $\cr  298.\, $x_1^{31}x_2^{3}x_3^{13}x_4^{7}x_5^{10}$& 299.\, $x_1^{31}x_2^{3}x_3^{13}x_4^{14}x_5^{3}$& 300.\, $x_1^{31}x_2^{3}x_3^{13}x_4^{15}x_5^{2} $\cr  301.\, $x_1^{31}x_2^{3}x_3^{15}x_4x_5^{14}$& 302.\, $x_1^{31}x_2^{3}x_3^{15}x_4^{3}x_5^{12}$& 303.\, $x_1^{31}x_2^{3}x_3^{15}x_4^{5}x_5^{10} $\cr  304.\, $x_1^{31}x_2^{3}x_3^{15}x_4^{13}x_5^{2}$& 305.\, $x_1^{31}x_2^{7}x_3x_4^{10}x_5^{15}$& 306.\, $x_1^{31}x_2^{7}x_3x_4^{11}x_5^{14} $\cr  307.\, $x_1^{31}x_2^{7}x_3x_4^{14}x_5^{11}$& 308.\, $x_1^{31}x_2^{7}x_3x_4^{15}x_5^{10}$& 309.\, $x_1^{31}x_2^{7}x_3^{3}x_4^{9}x_5^{14} $\cr  310.\, $x_1^{31}x_2^{7}x_3^{3}x_4^{11}x_5^{12}$& 311.\, $x_1^{31}x_2^{7}x_3^{3}x_4^{13}x_5^{10}$& 312.\, $x_1^{31}x_2^{7}x_3^{7}x_4^{8}x_5^{11} $\cr  313.\, $x_1^{31}x_2^{7}x_3^{7}x_4^{9}x_5^{10}$& 314.\, $x_1^{31}x_2^{7}x_3^{11}x_4x_5^{14}$& 315.\, $x_1^{31}x_2^{7}x_3^{11}x_4^{3}x_5^{12} $\cr  316.\, $x_1^{31}x_2^{7}x_3^{11}x_4^{5}x_5^{10}$& 317.\, $x_1^{31}x_2^{7}x_3^{11}x_4^{13}x_5^{2}$& 318.\, $x_1^{31}x_2^{7}x_3^{15}x_4x_5^{10} $\cr  319.\, $x_1^{31}x_2^{15}x_3x_4^{2}x_5^{15}$& 320.\, $x_1^{31}x_2^{15}x_3x_4^{3}x_5^{14}$& 321.\, $x_1^{31}x_2^{15}x_3x_4^{6}x_5^{11} $\cr  322.\, $x_1^{31}x_2^{15}x_3x_4^{7}x_5^{10}$& 323.\, $x_1^{31}x_2^{15}x_3x_4^{14}x_5^{3}$& 324.\, $x_1^{31}x_2^{15}x_3x_4^{15}x_5^{2} $\cr  325.\, $x_1^{31}x_2^{15}x_3^{3}x_4x_5^{14}$& 326.\, $x_1^{31}x_2^{15}x_3^{3}x_4^{3}x_5^{12}$& 327.\, $x_1^{31}x_2^{15}x_3^{3}x_4^{5}x_5^{10} $\cr  328.\, $x_1^{31}x_2^{15}x_3^{3}x_4^{13}x_5^{2}$& 329.\, $x_1^{31}x_2^{15}x_3^{7}x_4x_5^{10}$& 330.\, $x_1^{31}x_2^{15}x_3^{15}x_4x_5^{2} $\cr  331.\, $x_1^{7}x_2^{7}x_3^{11}x_4^{8}x_5^{31}$& 332.\, $x_1^{7}x_2^{7}x_3^{11}x_4^{31}x_5^{8}$& 333.\, $x_1^{7}x_2^{7}x_3^{31}x_4^{11}x_5^{8} $\cr  334.\, $x_1^{7}x_2^{31}x_3^{7}x_4^{11}x_5^{8}$& 335.\, $x_1^{31}x_2^{7}x_3^{7}x_4^{11}x_5^{8}$& \cr 
\end{tabular}
\begin{tabular}{lll}
336.\, $x_1x_2^{3}x_3^{15}x_4^{15}x_5^{30}$& 337.\, $x_1x_2^{3}x_3^{15}x_4^{30}x_5^{15}$& 338.\, $x_1x_2^{3}x_3^{30}x_4^{15}x_5^{15} $\cr  339.\, $x_1x_2^{6}x_3^{15}x_4^{15}x_5^{27}$& 340.\, $x_1x_2^{6}x_3^{15}x_4^{27}x_5^{15}$& 341.\, $x_1x_2^{6}x_3^{27}x_4^{15}x_5^{15} $\cr  342.\, $x_1x_2^{7}x_3^{11}x_4^{15}x_5^{30}$& 343.\, $x_1x_2^{7}x_3^{11}x_4^{30}x_5^{15}$& 344.\, $x_1x_2^{7}x_3^{14}x_4^{15}x_5^{27} $\cr  345.\, $x_1x_2^{7}x_3^{14}x_4^{27}x_5^{15}$& 346.\, $x_1x_2^{7}x_3^{15}x_4^{11}x_5^{30}$& 347.\, $x_1x_2^{7}x_3^{15}x_4^{14}x_5^{27} $\cr  348.\, $x_1x_2^{7}x_3^{15}x_4^{15}x_5^{26}$& 349.\, $x_1x_2^{7}x_3^{15}x_4^{26}x_5^{15}$& 350.\, $x_1x_2^{7}x_3^{15}x_4^{27}x_5^{14} $\cr  351.\, $x_1x_2^{7}x_3^{15}x_4^{30}x_5^{11}$& 352.\, $x_1x_2^{7}x_3^{26}x_4^{15}x_5^{15}$& 353.\, $x_1x_2^{7}x_3^{27}x_4^{14}x_5^{15} $\cr  354.\, $x_1x_2^{7}x_3^{27}x_4^{15}x_5^{14}$& 355.\, $x_1x_2^{7}x_3^{30}x_4^{11}x_5^{15}$& 356.\, $x_1x_2^{7}x_3^{30}x_4^{15}x_5^{11} $\cr  357.\, $x_1x_2^{14}x_3^{7}x_4^{15}x_5^{27}$& 358.\, $x_1x_2^{14}x_3^{7}x_4^{27}x_5^{15}$& 359.\, $x_1x_2^{14}x_3^{15}x_4^{7}x_5^{27} $\cr  360.\, $x_1x_2^{14}x_3^{15}x_4^{15}x_5^{19}$& 361.\, $x_1x_2^{14}x_3^{15}x_4^{19}x_5^{15}$& 362.\, $x_1x_2^{14}x_3^{15}x_4^{23}x_5^{11} $\cr  363.\, $x_1x_2^{14}x_3^{23}x_4^{11}x_5^{15}$& 364.\, $x_1x_2^{14}x_3^{23}x_4^{15}x_5^{11}$& 365.\, $x_1x_2^{15}x_3^{3}x_4^{15}x_5^{30} $\cr  366.\, $x_1x_2^{15}x_3^{3}x_4^{30}x_5^{15}$& 367.\, $x_1x_2^{15}x_3^{6}x_4^{15}x_5^{27}$& 368.\, $x_1x_2^{15}x_3^{6}x_4^{27}x_5^{15} $\cr  369.\, $x_1x_2^{15}x_3^{7}x_4^{11}x_5^{30}$& 370.\, $x_1x_2^{15}x_3^{7}x_4^{14}x_5^{27}$& 371.\, $x_1x_2^{15}x_3^{7}x_4^{15}x_5^{26} $\cr  372.\, $x_1x_2^{15}x_3^{7}x_4^{26}x_5^{15}$& 373.\, $x_1x_2^{15}x_3^{7}x_4^{27}x_5^{14}$& 374.\, $x_1x_2^{15}x_3^{7}x_4^{30}x_5^{11} $\cr  375.\, $x_1x_2^{15}x_3^{14}x_4^{7}x_5^{27}$& 376.\, $x_1x_2^{15}x_3^{14}x_4^{15}x_5^{19}$& 377.\, $x_1x_2^{15}x_3^{14}x_4^{19}x_5^{15} $\cr  378.\, $x_1x_2^{15}x_3^{14}x_4^{23}x_5^{11}$& 379.\, $x_1x_2^{15}x_3^{15}x_4^{3}x_5^{30}$& 380.\, $x_1x_2^{15}x_3^{15}x_4^{6}x_5^{27} $\cr  381.\, $x_1x_2^{15}x_3^{15}x_4^{7}x_5^{26}$& 382.\, $x_1x_2^{15}x_3^{15}x_4^{14}x_5^{19}$& 383.\, $x_1x_2^{15}x_3^{15}x_4^{15}x_5^{18} $\cr  384.\, $x_1x_2^{15}x_3^{15}x_4^{18}x_5^{15}$& 385.\, $x_1x_2^{15}x_3^{15}x_4^{22}x_5^{11}$& 386.\, $x_1x_2^{15}x_3^{15}x_4^{23}x_5^{10} $\cr  387.\, $x_1x_2^{15}x_3^{15}x_4^{30}x_5^{3}$& 388.\, $x_1x_2^{15}x_3^{22}x_4^{11}x_5^{15}$& 389.\, $x_1x_2^{15}x_3^{22}x_4^{15}x_5^{11} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}  
390.\, $x_1x_2^{15}x_3^{23}x_4^{10}x_5^{15}$& 391.\, $x_1x_2^{15}x_3^{23}x_4^{15}x_5^{10}$& 392.\, $x_1x_2^{15}x_3^{30}x_4^{3}x_5^{15} $\cr  393.\, $x_1x_2^{15}x_3^{30}x_4^{7}x_5^{11}$& 394.\, $x_1x_2^{15}x_3^{30}x_4^{15}x_5^{3}$& 395.\, $x_1x_2^{30}x_3^{3}x_4^{15}x_5^{15} $\cr  396.\, $x_1x_2^{30}x_3^{7}x_4^{11}x_5^{15}$& 397.\, $x_1x_2^{30}x_3^{7}x_4^{15}x_5^{11}$& 398.\, $x_1x_2^{30}x_3^{15}x_4^{3}x_5^{15} $\cr  399.\, $x_1x_2^{30}x_3^{15}x_4^{7}x_5^{11}$& 400.\, $x_1x_2^{30}x_3^{15}x_4^{15}x_5^{3}$& 401.\, $x_1^{3}x_2x_3^{15}x_4^{15}x_5^{30} $\cr  402.\, $x_1^{3}x_2x_3^{15}x_4^{30}x_5^{15}$& 403.\, $x_1^{3}x_2x_3^{30}x_4^{15}x_5^{15}$& 404.\, $x_1^{3}x_2^{3}x_3^{13}x_4^{15}x_5^{30} $\cr  405.\, $x_1^{3}x_2^{3}x_3^{13}x_4^{30}x_5^{15}$& 406.\, $x_1^{3}x_2^{3}x_3^{15}x_4^{13}x_5^{30}$& 407.\, $x_1^{3}x_2^{3}x_3^{15}x_4^{15}x_5^{28} $\cr  408.\, $x_1^{3}x_2^{3}x_3^{15}x_4^{28}x_5^{15}$& 409.\, $x_1^{3}x_2^{3}x_3^{15}x_4^{29}x_5^{14}$& 410.\, $x_1^{3}x_2^{3}x_3^{28}x_4^{15}x_5^{15} $\cr  411.\, $x_1^{3}x_2^{3}x_3^{29}x_4^{14}x_5^{15}$& 412.\, $x_1^{3}x_2^{3}x_3^{29}x_4^{15}x_5^{14}$& 413.\, $x_1^{3}x_2^{5}x_3^{11}x_4^{15}x_5^{30} $\cr  414.\, $x_1^{3}x_2^{5}x_3^{11}x_4^{30}x_5^{15}$& 415.\, $x_1^{3}x_2^{5}x_3^{14}x_4^{15}x_5^{27}$& 416.\, $x_1^{3}x_2^{5}x_3^{14}x_4^{27}x_5^{15} $\cr  417.\, $x_1^{3}x_2^{5}x_3^{15}x_4^{11}x_5^{30}$& 418.\, $x_1^{3}x_2^{5}x_3^{15}x_4^{14}x_5^{27}$& 419.\, $x_1^{3}x_2^{5}x_3^{15}x_4^{15}x_5^{26} $\cr  420.\, $x_1^{3}x_2^{5}x_3^{15}x_4^{26}x_5^{15}$& 421.\, $x_1^{3}x_2^{5}x_3^{15}x_4^{27}x_5^{14}$& 422.\, $x_1^{3}x_2^{5}x_3^{15}x_4^{30}x_5^{11} $\cr  423.\, $x_1^{3}x_2^{5}x_3^{26}x_4^{15}x_5^{15}$& 424.\, $x_1^{3}x_2^{5}x_3^{27}x_4^{14}x_5^{15}$& 425.\, $x_1^{3}x_2^{5}x_3^{27}x_4^{15}x_5^{14} $\cr 426.\, $x_1^{3}x_2^{5}x_3^{30}x_4^{11}x_5^{15}$& 427.\, $x_1^{3}x_2^{5}x_3^{30}x_4^{15}x_5^{11}$& 428.\, $x_1^{3}x_2^{7}x_3^{9}x_4^{15}x_5^{30} $\cr  429.\, $x_1^{3}x_2^{7}x_3^{9}x_4^{30}x_5^{15}$& 430.\, $x_1^{3}x_2^{7}x_3^{11}x_4^{13}x_5^{30}$& 431.\, $x_1^{3}x_2^{7}x_3^{11}x_4^{15}x_5^{28} $\cr  432.\, $x_1^{3}x_2^{7}x_3^{11}x_4^{28}x_5^{15}$& 433.\, $x_1^{3}x_2^{7}x_3^{11}x_4^{29}x_5^{14}$& 434.\, $x_1^{3}x_2^{7}x_3^{13}x_4^{15}x_5^{26} $\cr  435.\, $x_1^{3}x_2^{7}x_3^{13}x_4^{26}x_5^{15}$& 436.\, $x_1^{3}x_2^{7}x_3^{15}x_4^{9}x_5^{30}$& 437.\, $x_1^{3}x_2^{7}x_3^{15}x_4^{11}x_5^{28} $\cr  438.\, $x_1^{3}x_2^{7}x_3^{15}x_4^{13}x_5^{26}$& 439.\, $x_1^{3}x_2^{7}x_3^{15}x_4^{25}x_5^{14}$& 440.\, $x_1^{3}x_2^{7}x_3^{15}x_4^{27}x_5^{12} $\cr  441.\, $x_1^{3}x_2^{7}x_3^{15}x_4^{29}x_5^{10}$& 442.\, $x_1^{3}x_2^{7}x_3^{25}x_4^{14}x_5^{15}$& 443.\, $x_1^{3}x_2^{7}x_3^{25}x_4^{15}x_5^{14} $\cr  444.\, $x_1^{3}x_2^{7}x_3^{27}x_4^{12}x_5^{15}$& 445.\, $x_1^{3}x_2^{7}x_3^{27}x_4^{13}x_5^{14}$& 446.\, $x_1^{3}x_2^{7}x_3^{27}x_4^{15}x_5^{12} $\cr  447.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{10}x_5^{15}$& 448.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{15}x_5^{10}$& 449.\, $x_1^{3}x_2^{13}x_3^{3}x_4^{15}x_5^{30} $\cr  450.\, $x_1^{3}x_2^{13}x_3^{3}x_4^{30}x_5^{15}$& 451.\, $x_1^{3}x_2^{13}x_3^{6}x_4^{15}x_5^{27}$& 452.\, $x_1^{3}x_2^{13}x_3^{6}x_4^{27}x_5^{15} $\cr  453.\, $x_1^{3}x_2^{13}x_3^{7}x_4^{15}x_5^{26}$& 454.\, $x_1^{3}x_2^{13}x_3^{7}x_4^{26}x_5^{15}$& 455.\, $x_1^{3}x_2^{13}x_3^{14}x_4^{15}x_5^{19} $\cr  456.\, $x_1^{3}x_2^{13}x_3^{14}x_4^{19}x_5^{15}$& 457.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{3}x_5^{30}$& 458.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{6}x_5^{27} $\cr  459.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{7}x_5^{26}$& 460.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{14}x_5^{19}$& 461.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{15}x_5^{18} $\cr  462.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{18}x_5^{15}$& 463.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{22}x_5^{11}$& 464.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{23}x_5^{10} $\cr  465.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{30}x_5^{3}$& 466.\, $x_1^{3}x_2^{13}x_3^{22}x_4^{11}x_5^{15}$& 467.\, $x_1^{3}x_2^{13}x_3^{22}x_4^{15}x_5^{11} $\cr  468.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{10}x_5^{15}$& 469.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{15}x_5^{10}$& 470.\, $x_1^{3}x_2^{13}x_3^{30}x_4^{3}x_5^{15} $\cr  471.\, $x_1^{3}x_2^{13}x_3^{30}x_4^{15}x_5^{3}$& 472.\, $x_1^{3}x_2^{15}x_3x_4^{15}x_5^{30}$& 473.\, $x_1^{3}x_2^{15}x_3x_4^{30}x_5^{15} $\cr  474.\, $x_1^{3}x_2^{15}x_3^{3}x_4^{13}x_5^{30}$& 475.\, $x_1^{3}x_2^{15}x_3^{3}x_4^{15}x_5^{28}$& 476.\, $x_1^{3}x_2^{15}x_3^{3}x_4^{28}x_5^{15} $\cr  477.\, $x_1^{3}x_2^{15}x_3^{3}x_4^{29}x_5^{14}$& 478.\, $x_1^{3}x_2^{15}x_3^{5}x_4^{11}x_5^{30}$& 479.\, $x_1^{3}x_2^{15}x_3^{5}x_4^{14}x_5^{27} $\cr  480.\, $x_1^{3}x_2^{15}x_3^{5}x_4^{15}x_5^{26}$& 481.\, $x_1^{3}x_2^{15}x_3^{5}x_4^{26}x_5^{15}$& 482.\, $x_1^{3}x_2^{15}x_3^{5}x_4^{27}x_5^{14} $\cr  483.\, $x_1^{3}x_2^{15}x_3^{5}x_4^{30}x_5^{11}$& 484.\, $x_1^{3}x_2^{15}x_3^{7}x_4^{9}x_5^{30}$& 485.\, $x_1^{3}x_2^{15}x_3^{7}x_4^{11}x_5^{28} $\cr  486.\, $x_1^{3}x_2^{15}x_3^{7}x_4^{13}x_5^{26}$& 487.\, $x_1^{3}x_2^{15}x_3^{7}x_4^{25}x_5^{14}$& 488.\, $x_1^{3}x_2^{15}x_3^{7}x_4^{27}x_5^{12} $\cr  489.\, $x_1^{3}x_2^{15}x_3^{7}x_4^{29}x_5^{10}$& 490.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{3}x_5^{30}$& 491.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{6}x_5^{27} $\cr  492.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{7}x_5^{26}$& 493.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{14}x_5^{19}$& 494.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{15}x_5^{18} $\cr  495.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{18}x_5^{15}$& 496.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{22}x_5^{11}$& 497.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{23}x_5^{10} $\cr  498.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{30}x_5^{3}$& 499.\, $x_1^{3}x_2^{15}x_3^{15}x_4x_5^{30}$& 500.\, $x_1^{3}x_2^{15}x_3^{15}x_4^{3}x_5^{28} $\cr  501.\, $x_1^{3}x_2^{15}x_3^{15}x_4^{5}x_5^{26}$& 502.\, $x_1^{3}x_2^{15}x_3^{15}x_4^{13}x_5^{18}$& 503.\, $x_1^{3}x_2^{15}x_3^{15}x_4^{21}x_5^{10} $\cr  504.\, $x_1^{3}x_2^{15}x_3^{15}x_4^{29}x_5^{2}$& 505.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{10}x_5^{15}$& 506.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{15}x_5^{10} $\cr  507.\, $x_1^{3}x_2^{15}x_3^{29}x_4^{2}x_5^{15}$& 508.\, $x_1^{3}x_2^{15}x_3^{29}x_4^{3}x_5^{14}$& 509.\, $x_1^{3}x_2^{15}x_3^{29}x_4^{6}x_5^{11} $\cr  510.\, $x_1^{3}x_2^{15}x_3^{29}x_4^{7}x_5^{10}$& 511.\, $x_1^{3}x_2^{15}x_3^{29}x_4^{14}x_5^{3}$& 512.\, $x_1^{3}x_2^{15}x_3^{29}x_4^{15}x_5^{2} $\cr  513.\, $x_1^{3}x_2^{29}x_3^{2}x_4^{15}x_5^{15}$& 514.\, $x_1^{3}x_2^{29}x_3^{3}x_4^{14}x_5^{15}$& 515.\, $x_1^{3}x_2^{29}x_3^{3}x_4^{15}x_5^{14} $\cr  516.\, $x_1^{3}x_2^{29}x_3^{6}x_4^{11}x_5^{15}$& 517.\, $x_1^{3}x_2^{29}x_3^{6}x_4^{15}x_5^{11}$& 518.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{10}x_5^{15} $\cr  519.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{15}x_5^{10}$& 520.\, $x_1^{3}x_2^{29}x_3^{14}x_4^{3}x_5^{15}$& 521.\, $x_1^{3}x_2^{29}x_3^{14}x_4^{15}x_5^{3} $\cr  522.\, $x_1^{3}x_2^{29}x_3^{15}x_4^{2}x_5^{15}$& 523.\, $x_1^{3}x_2^{29}x_3^{15}x_4^{3}x_5^{14}$& 524.\, $x_1^{3}x_2^{29}x_3^{15}x_4^{6}x_5^{11} $\cr  525.\, $x_1^{3}x_2^{29}x_3^{15}x_4^{7}x_5^{10}$& 526.\, $x_1^{3}x_2^{29}x_3^{15}x_4^{14}x_5^{3}$& 527.\, $x_1^{3}x_2^{29}x_3^{15}x_4^{15}x_5^{2} $\cr  528.\, $x_1^{7}x_2x_3^{11}x_4^{15}x_5^{30}$& 529.\, $x_1^{7}x_2x_3^{11}x_4^{30}x_5^{15}$& 530.\, $x_1^{7}x_2x_3^{14}x_4^{15}x_5^{27} $\cr  531.\, $x_1^{7}x_2x_3^{14}x_4^{27}x_5^{15}$& 532.\, $x_1^{7}x_2x_3^{15}x_4^{11}x_5^{30}$& 533.\, $x_1^{7}x_2x_3^{15}x_4^{14}x_5^{27} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}  
534.\, $x_1^{7}x_2x_3^{15}x_4^{15}x_5^{26}$& 535.\, $x_1^{7}x_2x_3^{15}x_4^{26}x_5^{15}$& 536.\, $x_1^{7}x_2x_3^{15}x_4^{27}x_5^{14} $\cr  537.\, $x_1^{7}x_2x_3^{15}x_4^{30}x_5^{11}$& 538.\, $x_1^{7}x_2x_3^{26}x_4^{15}x_5^{15}$& 539.\, $x_1^{7}x_2x_3^{27}x_4^{14}x_5^{15} $\cr  540.\, $x_1^{7}x_2x_3^{27}x_4^{15}x_5^{14}$& 541.\, $x_1^{7}x_2x_3^{30}x_4^{11}x_5^{15}$& 542.\, $x_1^{7}x_2x_3^{30}x_4^{15}x_5^{11} $\cr  543.\, $x_1^{7}x_2^{3}x_3^{9}x_4^{15}x_5^{30}$& 544.\, $x_1^{7}x_2^{3}x_3^{9}x_4^{30}x_5^{15}$& 545.\, $x_1^{7}x_2^{3}x_3^{11}x_4^{13}x_5^{30} $\cr  546.\, $x_1^{7}x_2^{3}x_3^{11}x_4^{15}x_5^{28}$& 547.\, $x_1^{7}x_2^{3}x_3^{11}x_4^{28}x_5^{15}$& 548.\, $x_1^{7}x_2^{3}x_3^{11}x_4^{29}x_5^{14} $\cr  549.\, $x_1^{7}x_2^{3}x_3^{13}x_4^{15}x_5^{26}$& 550.\, $x_1^{7}x_2^{3}x_3^{13}x_4^{26}x_5^{15}$& 551.\, $x_1^{7}x_2^{3}x_3^{15}x_4^{9}x_5^{30} $\cr  552.\, $x_1^{7}x_2^{3}x_3^{15}x_4^{11}x_5^{28}$& 553.\, $x_1^{7}x_2^{3}x_3^{15}x_4^{13}x_5^{26}$& 554.\, $x_1^{7}x_2^{3}x_3^{15}x_4^{25}x_5^{14} $\cr  555.\, $x_1^{7}x_2^{3}x_3^{15}x_4^{27}x_5^{12}$& 556.\, $x_1^{7}x_2^{3}x_3^{15}x_4^{29}x_5^{10}$& 557.\, $x_1^{7}x_2^{3}x_3^{25}x_4^{14}x_5^{15} $\cr  558.\, $x_1^{7}x_2^{3}x_3^{25}x_4^{15}x_5^{14}$& 559.\, $x_1^{7}x_2^{3}x_3^{27}x_4^{12}x_5^{15}$& 560.\, $x_1^{7}x_2^{3}x_3^{27}x_4^{13}x_5^{14} $\cr  561.\, $x_1^{7}x_2^{3}x_3^{27}x_4^{15}x_5^{12}$& 562.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{10}x_5^{15}$& 563.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{15}x_5^{10} $\cr  564.\, $x_1^{7}x_2^{7}x_3^{8}x_4^{15}x_5^{27}$& 565.\, $x_1^{7}x_2^{7}x_3^{8}x_4^{27}x_5^{15}$& 566.\, $x_1^{7}x_2^{7}x_3^{9}x_4^{15}x_5^{26} $\cr  567.\, $x_1^{7}x_2^{7}x_3^{9}x_4^{26}x_5^{15}$& 568.\, $x_1^{7}x_2^{7}x_3^{15}x_4^{8}x_5^{27}$& 569.\, $x_1^{7}x_2^{7}x_3^{15}x_4^{9}x_5^{26} $\cr 570.\, $x_1^{7}x_2^{7}x_3^{15}x_4^{24}x_5^{11}$& 571.\, $x_1^{7}x_2^{7}x_3^{15}x_4^{25}x_5^{10}$& 572.\, $x_1^{7}x_2^{7}x_3^{24}x_4^{11}x_5^{15} $\cr  573.\, $x_1^{7}x_2^{7}x_3^{24}x_4^{15}x_5^{11}$& 574.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{10}x_5^{15}$& 575.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{15}x_5^{10} $\cr  576.\, $x_1^{7}x_2^{11}x_3x_4^{15}x_5^{30}$& 577.\, $x_1^{7}x_2^{11}x_3x_4^{30}x_5^{15}$& 578.\, $x_1^{7}x_2^{11}x_3^{3}x_4^{13}x_5^{30} $\cr  579.\, $x_1^{7}x_2^{11}x_3^{3}x_4^{15}x_5^{28}$& 580.\, $x_1^{7}x_2^{11}x_3^{3}x_4^{28}x_5^{15}$& 581.\, $x_1^{7}x_2^{11}x_3^{3}x_4^{29}x_5^{14} $\cr  582.\, $x_1^{7}x_2^{11}x_3^{5}x_4^{15}x_5^{26}$& 583.\, $x_1^{7}x_2^{11}x_3^{5}x_4^{26}x_5^{15}$& 584.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{3}x_5^{30} $\cr  585.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{15}x_5^{18}$& 586.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{18}x_5^{15}$& 587.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{30}x_5^{3} $\cr  588.\, $x_1^{7}x_2^{11}x_3^{15}x_4x_5^{30}$& 589.\, $x_1^{7}x_2^{11}x_3^{15}x_4^{3}x_5^{28}$& 590.\, $x_1^{7}x_2^{11}x_3^{15}x_4^{5}x_5^{26} $\cr  591.\, $x_1^{7}x_2^{11}x_3^{15}x_4^{13}x_5^{18}$& 592.\, $x_1^{7}x_2^{11}x_3^{15}x_4^{21}x_5^{10}$& 593.\, $x_1^{7}x_2^{11}x_3^{15}x_4^{29}x_5^{2} $\cr  594.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{10}x_5^{15}$& 595.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{15}x_5^{10}$& 596.\, $x_1^{7}x_2^{11}x_3^{29}x_4^{2}x_5^{15} $\cr  597.\, $x_1^{7}x_2^{11}x_3^{29}x_4^{3}x_5^{14}$& 598.\, $x_1^{7}x_2^{11}x_3^{29}x_4^{14}x_5^{3}$& 599.\, $x_1^{7}x_2^{11}x_3^{29}x_4^{15}x_5^{2} $\cr  600.\, $x_1^{7}x_2^{15}x_3x_4^{11}x_5^{30}$& 601.\, $x_1^{7}x_2^{15}x_3x_4^{14}x_5^{27}$& 602.\, $x_1^{7}x_2^{15}x_3x_4^{15}x_5^{26} $\cr  603.\, $x_1^{7}x_2^{15}x_3x_4^{26}x_5^{15}$& 604.\, $x_1^{7}x_2^{15}x_3x_4^{27}x_5^{14}$& 605.\, $x_1^{7}x_2^{15}x_3x_4^{30}x_5^{11} $\cr  606.\, $x_1^{7}x_2^{15}x_3^{3}x_4^{9}x_5^{30}$& 607.\, $x_1^{7}x_2^{15}x_3^{3}x_4^{11}x_5^{28}$& 608.\, $x_1^{7}x_2^{15}x_3^{3}x_4^{13}x_5^{26} $\cr  609.\, $x_1^{7}x_2^{15}x_3^{3}x_4^{25}x_5^{14}$& 610.\, $x_1^{7}x_2^{15}x_3^{3}x_4^{27}x_5^{12}$& 611.\, $x_1^{7}x_2^{15}x_3^{3}x_4^{29}x_5^{10} $\cr  612.\, $x_1^{7}x_2^{15}x_3^{7}x_4^{8}x_5^{27}$& 613.\, $x_1^{7}x_2^{15}x_3^{7}x_4^{9}x_5^{26}$& 614.\, $x_1^{7}x_2^{15}x_3^{7}x_4^{24}x_5^{11} $\cr  615.\, $x_1^{7}x_2^{15}x_3^{7}x_4^{25}x_5^{10}$& 616.\, $x_1^{7}x_2^{15}x_3^{11}x_4x_5^{30}$& 617.\, $x_1^{7}x_2^{15}x_3^{11}x_4^{3}x_5^{28} $\cr  618.\, $x_1^{7}x_2^{15}x_3^{11}x_4^{5}x_5^{26}$& 619.\, $x_1^{7}x_2^{15}x_3^{11}x_4^{13}x_5^{18}$& 620.\, $x_1^{7}x_2^{15}x_3^{11}x_4^{21}x_5^{10} $\cr  621.\, $x_1^{7}x_2^{15}x_3^{11}x_4^{29}x_5^{2}$& 622.\, $x_1^{7}x_2^{15}x_3^{15}x_4x_5^{26}$& 623.\, $x_1^{7}x_2^{15}x_3^{27}x_4x_5^{14} $\cr  624.\, $x_1^{7}x_2^{15}x_3^{27}x_4^{3}x_5^{12}$& 625.\, $x_1^{7}x_2^{15}x_3^{27}x_4^{5}x_5^{10}$& 626.\, $x_1^{7}x_2^{15}x_3^{27}x_4^{13}x_5^{2} $\cr  627.\, $x_1^{7}x_2^{27}x_3x_4^{14}x_5^{15}$& 628.\, $x_1^{7}x_2^{27}x_3x_4^{15}x_5^{14}$& 629.\, $x_1^{7}x_2^{27}x_3^{3}x_4^{12}x_5^{15} $\cr  630.\, $x_1^{7}x_2^{27}x_3^{3}x_4^{13}x_5^{14}$& 631.\, $x_1^{7}x_2^{27}x_3^{3}x_4^{15}x_5^{12}$& 632.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{10}x_5^{15} $\cr  633.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{15}x_5^{10}$& 634.\, $x_1^{7}x_2^{27}x_3^{13}x_4^{2}x_5^{15}$& 635.\, $x_1^{7}x_2^{27}x_3^{13}x_4^{3}x_5^{14} $\cr 636.\, $x_1^{7}x_2^{27}x_3^{13}x_4^{14}x_5^{3}$& 637.\, $x_1^{7}x_2^{27}x_3^{13}x_4^{15}x_5^{2}$& 638.\, $x_1^{7}x_2^{27}x_3^{15}x_4x_5^{14} $\cr  639.\, $x_1^{7}x_2^{27}x_3^{15}x_4^{3}x_5^{12}$& 640.\, $x_1^{7}x_2^{27}x_3^{15}x_4^{5}x_5^{10}$& 641.\, $x_1^{7}x_2^{27}x_3^{15}x_4^{13}x_5^{2} $\cr  642.\, $x_1^{15}x_2x_3^{3}x_4^{15}x_5^{30}$& 643.\, $x_1^{15}x_2x_3^{3}x_4^{30}x_5^{15}$& 644.\, $x_1^{15}x_2x_3^{6}x_4^{15}x_5^{27} $\cr  645.\, $x_1^{15}x_2x_3^{6}x_4^{27}x_5^{15}$& 646.\, $x_1^{15}x_2x_3^{7}x_4^{11}x_5^{30}$& 647.\, $x_1^{15}x_2x_3^{7}x_4^{14}x_5^{27} $\cr  648.\, $x_1^{15}x_2x_3^{7}x_4^{15}x_5^{26}$& 649.\, $x_1^{15}x_2x_3^{7}x_4^{26}x_5^{15}$& 650.\, $x_1^{15}x_2x_3^{7}x_4^{27}x_5^{14} $\cr  651.\, $x_1^{15}x_2x_3^{7}x_4^{30}x_5^{11}$& 652.\, $x_1^{15}x_2x_3^{14}x_4^{7}x_5^{27}$& 653.\, $x_1^{15}x_2x_3^{14}x_4^{15}x_5^{19} $\cr  654.\, $x_1^{15}x_2x_3^{14}x_4^{19}x_5^{15}$& 655.\, $x_1^{15}x_2x_3^{14}x_4^{23}x_5^{11}$& 656.\, $x_1^{15}x_2x_3^{15}x_4^{3}x_5^{30} $\cr  657.\, $x_1^{15}x_2x_3^{15}x_4^{6}x_5^{27}$& 658.\, $x_1^{15}x_2x_3^{15}x_4^{7}x_5^{26}$& 659.\, $x_1^{15}x_2x_3^{15}x_4^{14}x_5^{19} $\cr  660.\, $x_1^{15}x_2x_3^{15}x_4^{15}x_5^{18}$& 661.\, $x_1^{15}x_2x_3^{15}x_4^{18}x_5^{15}$& 662.\, $x_1^{15}x_2x_3^{15}x_4^{22}x_5^{11} $\cr  663.\, $x_1^{15}x_2x_3^{15}x_4^{23}x_5^{10}$& 664.\, $x_1^{15}x_2x_3^{15}x_4^{30}x_5^{3}$& 665.\, $x_1^{15}x_2x_3^{22}x_4^{11}x_5^{15} $\cr  666.\, $x_1^{15}x_2x_3^{22}x_4^{15}x_5^{11}$& 667.\, $x_1^{15}x_2x_3^{23}x_4^{10}x_5^{15}$& 668.\, $x_1^{15}x_2x_3^{23}x_4^{15}x_5^{10} $\cr  669.\, $x_1^{15}x_2x_3^{30}x_4^{3}x_5^{15}$& 670.\, $x_1^{15}x_2x_3^{30}x_4^{7}x_5^{11}$& 671.\, $x_1^{15}x_2x_3^{30}x_4^{15}x_5^{3} $\cr  672.\, $x_1^{15}x_2^{3}x_3x_4^{15}x_5^{30}$& 673.\, $x_1^{15}x_2^{3}x_3x_4^{30}x_5^{15}$& 674.\, $x_1^{15}x_2^{3}x_3^{3}x_4^{13}x_5^{30} $\cr  675.\, $x_1^{15}x_2^{3}x_3^{3}x_4^{15}x_5^{28}$& 676.\, $x_1^{15}x_2^{3}x_3^{3}x_4^{28}x_5^{15}$& 677.\, $x_1^{15}x_2^{3}x_3^{3}x_4^{29}x_5^{14} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}  
678.\, $x_1^{15}x_2^{3}x_3^{5}x_4^{11}x_5^{30}$& 679.\, $x_1^{15}x_2^{3}x_3^{5}x_4^{14}x_5^{27}$& 680.\, $x_1^{15}x_2^{3}x_3^{5}x_4^{15}x_5^{26} $\cr  681.\, $x_1^{15}x_2^{3}x_3^{5}x_4^{26}x_5^{15}$& 682.\, $x_1^{15}x_2^{3}x_3^{5}x_4^{27}x_5^{14}$& 683.\, $x_1^{15}x_2^{3}x_3^{5}x_4^{30}x_5^{11} $\cr  684.\, $x_1^{15}x_2^{3}x_3^{7}x_4^{9}x_5^{30}$& 685.\, $x_1^{15}x_2^{3}x_3^{7}x_4^{11}x_5^{28}$& 686.\, $x_1^{15}x_2^{3}x_3^{7}x_4^{13}x_5^{26} $\cr  687.\, $x_1^{15}x_2^{3}x_3^{7}x_4^{25}x_5^{14}$& 688.\, $x_1^{15}x_2^{3}x_3^{7}x_4^{27}x_5^{12}$& 689.\, $x_1^{15}x_2^{3}x_3^{7}x_4^{29}x_5^{10} $\cr  690.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{3}x_5^{30}$& 691.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{6}x_5^{27}$& 692.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{7}x_5^{26} $\cr  693.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{14}x_5^{19}$& 694.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{15}x_5^{18}$& 695.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{18}x_5^{15} $\cr  696.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{22}x_5^{11}$& 697.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{23}x_5^{10}$& 698.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{30}x_5^{3} $\cr  699.\, $x_1^{15}x_2^{3}x_3^{15}x_4x_5^{30}$& 700.\, $x_1^{15}x_2^{3}x_3^{15}x_4^{3}x_5^{28}$& 701.\, $x_1^{15}x_2^{3}x_3^{15}x_4^{5}x_5^{26} $\cr  702.\, $x_1^{15}x_2^{3}x_3^{15}x_4^{13}x_5^{18}$& 703.\, $x_1^{15}x_2^{3}x_3^{15}x_4^{21}x_5^{10}$& 704.\, $x_1^{15}x_2^{3}x_3^{15}x_4^{29}x_5^{2} $\cr  705.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{10}x_5^{15}$& 706.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{15}x_5^{10}$& 707.\, $x_1^{15}x_2^{3}x_3^{29}x_4^{2}x_5^{15} $\cr  708.\, $x_1^{15}x_2^{3}x_3^{29}x_4^{3}x_5^{14}$& 709.\, $x_1^{15}x_2^{3}x_3^{29}x_4^{6}x_5^{11}$& 710.\, $x_1^{15}x_2^{3}x_3^{29}x_4^{7}x_5^{10} $\cr  711.\, $x_1^{15}x_2^{3}x_3^{29}x_4^{14}x_5^{3}$& 712.\, $x_1^{15}x_2^{3}x_3^{29}x_4^{15}x_5^{2}$& 713.\, $x_1^{15}x_2^{7}x_3x_4^{11}x_5^{30} $\cr  714.\, $x_1^{15}x_2^{7}x_3x_4^{14}x_5^{27}$& 715.\, $x_1^{15}x_2^{7}x_3x_4^{15}x_5^{26}$& 716.\, $x_1^{15}x_2^{7}x_3x_4^{26}x_5^{15} $\cr  717.\, $x_1^{15}x_2^{7}x_3x_4^{27}x_5^{14}$& 718.\, $x_1^{15}x_2^{7}x_3x_4^{30}x_5^{11}$& 719.\, $x_1^{15}x_2^{7}x_3^{3}x_4^{9}x_5^{30} $\cr  720.\, $x_1^{15}x_2^{7}x_3^{3}x_4^{11}x_5^{28}$& 721.\, $x_1^{15}x_2^{7}x_3^{3}x_4^{13}x_5^{26}$& 722.\, $x_1^{15}x_2^{7}x_3^{3}x_4^{25}x_5^{14} $\cr  723.\, $x_1^{15}x_2^{7}x_3^{3}x_4^{27}x_5^{12}$& 724.\, $x_1^{15}x_2^{7}x_3^{3}x_4^{29}x_5^{10}$& 725.\, $x_1^{15}x_2^{7}x_3^{7}x_4^{8}x_5^{27} $\cr  726.\, $x_1^{15}x_2^{7}x_3^{7}x_4^{9}x_5^{26}$& 727.\, $x_1^{15}x_2^{7}x_3^{7}x_4^{24}x_5^{11}$& 728.\, $x_1^{15}x_2^{7}x_3^{7}x_4^{25}x_5^{10} $\cr  729.\, $x_1^{15}x_2^{7}x_3^{11}x_4x_5^{30}$& 730.\, $x_1^{15}x_2^{7}x_3^{11}x_4^{3}x_5^{28}$& 731.\, $x_1^{15}x_2^{7}x_3^{11}x_4^{5}x_5^{26} $\cr  732.\, $x_1^{15}x_2^{7}x_3^{11}x_4^{13}x_5^{18}$& 733.\, $x_1^{15}x_2^{7}x_3^{11}x_4^{21}x_5^{10}$& 734.\, $x_1^{15}x_2^{7}x_3^{11}x_4^{29}x_5^{2} $\cr  735.\, $x_1^{15}x_2^{7}x_3^{15}x_4x_5^{26}$& 736.\, $x_1^{15}x_2^{7}x_3^{27}x_4x_5^{14}$& 737.\, $x_1^{15}x_2^{7}x_3^{27}x_4^{3}x_5^{12} $\cr  738.\, $x_1^{15}x_2^{7}x_3^{27}x_4^{5}x_5^{10}$& 739.\, $x_1^{15}x_2^{7}x_3^{27}x_4^{13}x_5^{2}$& 740.\, $x_1^{15}x_2^{15}x_3x_4^{3}x_5^{30} $\cr  741.\, $x_1^{15}x_2^{15}x_3x_4^{6}x_5^{27}$& 742.\, $x_1^{15}x_2^{15}x_3x_4^{7}x_5^{26}$& 743.\, $x_1^{15}x_2^{15}x_3x_4^{14}x_5^{19} $\cr  744.\, $x_1^{15}x_2^{15}x_3x_4^{15}x_5^{18}$& 745.\, $x_1^{15}x_2^{15}x_3x_4^{18}x_5^{15}$& 746.\, $x_1^{15}x_2^{15}x_3x_4^{22}x_5^{11} $\cr  747.\, $x_1^{15}x_2^{15}x_3x_4^{23}x_5^{10}$& 748.\, $x_1^{15}x_2^{15}x_3x_4^{30}x_5^{3}$& 749.\, $x_1^{15}x_2^{15}x_3^{3}x_4x_5^{30} $\cr  750.\, $x_1^{15}x_2^{15}x_3^{3}x_4^{3}x_5^{28}$& 751.\, $x_1^{15}x_2^{15}x_3^{3}x_4^{5}x_5^{26}$& 752.\, $x_1^{15}x_2^{15}x_3^{3}x_4^{13}x_5^{18} $\cr  753.\, $x_1^{15}x_2^{15}x_3^{3}x_4^{21}x_5^{10}$& 754.\, $x_1^{15}x_2^{15}x_3^{3}x_4^{29}x_5^{2}$& 755.\, $x_1^{15}x_2^{15}x_3^{7}x_4x_5^{26} $\cr  756.\, $x_1^{15}x_2^{15}x_3^{15}x_4x_5^{18}$& 757.\, $x_1^{15}x_2^{15}x_3^{23}x_4x_5^{10}$& 758.\, $x_1^{15}x_2^{23}x_3x_4^{10}x_5^{15} $\cr  759.\, $x_1^{15}x_2^{23}x_3x_4^{15}x_5^{10}$& 760.\, $x_1^{15}x_2^{23}x_3^{15}x_4x_5^{10}$& \cr    
\end{tabular}
\begin{tabular}{lll}
761.\, $x_1x_2^{15}x_3^{15}x_4^{19}x_5^{14}$& 762.\, $x_1x_2^{15}x_3^{23}x_4^{11}x_5^{14}$& 763.\, $x_1x_2^{15}x_3^{23}x_4^{14}x_5^{11} $\cr  764.\, $x_1^{3}x_2^{7}x_3^{13}x_4^{11}x_5^{30}$& 765.\, $x_1^{3}x_2^{7}x_3^{13}x_4^{14}x_5^{27}$& 766.\, $x_1^{3}x_2^{7}x_3^{13}x_4^{27}x_5^{14} $\cr  767.\, $x_1^{3}x_2^{7}x_3^{13}x_4^{30}x_5^{11}$& 768.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{11}x_5^{14}$& 769.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{14}x_5^{11} $\cr  770.\, $x_1^{3}x_2^{13}x_3^{7}x_4^{11}x_5^{30}$& 771.\, $x_1^{3}x_2^{13}x_3^{7}x_4^{14}x_5^{27}$& 772.\, $x_1^{3}x_2^{13}x_3^{7}x_4^{27}x_5^{14} $\cr  773.\, $x_1^{3}x_2^{13}x_3^{7}x_4^{30}x_5^{11}$& 774.\, $x_1^{3}x_2^{13}x_3^{14}x_4^{7}x_5^{27}$& 775.\, $x_1^{3}x_2^{13}x_3^{14}x_4^{23}x_5^{11} $\cr  776.\, $x_1^{3}x_2^{13}x_3^{15}x_4^{19}x_5^{14}$& 777.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{11}x_5^{14}$& 778.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{14}x_5^{11} $\cr  779.\, $x_1^{3}x_2^{13}x_3^{30}x_4^{7}x_5^{11}$& 780.\, $x_1^{3}x_2^{15}x_3^{13}x_4^{19}x_5^{14}$& 781.\, $x_1^{3}x_2^{15}x_3^{15}x_4^{15}x_5^{16} $\cr  782.\, $x_1^{3}x_2^{15}x_3^{15}x_4^{17}x_5^{14}$& 783.\, $x_1^{3}x_2^{15}x_3^{15}x_4^{19}x_5^{12}$& 784.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{11}x_5^{14} $\cr  785.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{14}x_5^{11}$& 786.\, $x_1^{3}x_2^{15}x_3^{23}x_4^{9}x_5^{14}$& 787.\, $x_1^{3}x_2^{15}x_3^{23}x_4^{11}x_5^{12} $\cr  788.\, $x_1^{3}x_2^{15}x_3^{23}x_4^{13}x_5^{10}$& 789.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{11}x_5^{14}$& 790.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{14}x_5^{11} $\cr  791.\, $x_1^{3}x_2^{29}x_3^{14}x_4^{7}x_5^{11}$& 792.\, $x_1^{7}x_2^{3}x_3^{13}x_4^{11}x_5^{30}$& 793.\, $x_1^{7}x_2^{3}x_3^{13}x_4^{14}x_5^{27} $\cr  794.\, $x_1^{7}x_2^{3}x_3^{13}x_4^{27}x_5^{14}$& 795.\, $x_1^{7}x_2^{3}x_3^{13}x_4^{30}x_5^{11}$& 796.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{11}x_5^{14} $\cr  797.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{14}x_5^{11}$& 798.\, $x_1^{7}x_2^{7}x_3^{9}x_4^{11}x_5^{30}$& 799.\, $x_1^{7}x_2^{7}x_3^{9}x_4^{14}x_5^{27} $\cr  800.\, $x_1^{7}x_2^{7}x_3^{9}x_4^{27}x_5^{14}$& 801.\, $x_1^{7}x_2^{7}x_3^{9}x_4^{30}x_5^{11}$& 802.\, $x_1^{7}x_2^{7}x_3^{11}x_4^{9}x_5^{30} $\cr  803.\, $x_1^{7}x_2^{7}x_3^{11}x_4^{11}x_5^{28}$& 804.\, $x_1^{7}x_2^{7}x_3^{11}x_4^{13}x_5^{26}$& 805.\, $x_1^{7}x_2^{7}x_3^{11}x_4^{25}x_5^{14} $\cr  \end{tabular}}
\centerline{\begin{tabular}{lll}  
806.\, $x_1^{7}x_2^{7}x_3^{11}x_4^{27}x_5^{12}$& 807.\, $x_1^{7}x_2^{7}x_3^{11}x_4^{29}x_5^{10}$& 808.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{11}x_5^{14} $\cr  809.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{14}x_5^{11}$& 810.\, $x_1^{7}x_2^{7}x_3^{27}x_4^{9}x_5^{14}$& 811.\, $x_1^{7}x_2^{7}x_3^{27}x_4^{11}x_5^{12} $\cr  812.\, $x_1^{7}x_2^{7}x_3^{27}x_4^{13}x_5^{10}$& 813.\, $x_1^{7}x_2^{9}x_3^{7}x_4^{11}x_5^{30}$& 814.\, $x_1^{7}x_2^{9}x_3^{7}x_4^{27}x_5^{14} $\cr  815.\, $x_1^{7}x_2^{9}x_3^{23}x_4^{11}x_5^{14}$& 816.\, $x_1^{7}x_2^{11}x_3^{5}x_4^{11}x_5^{30}$& 817.\, $x_1^{7}x_2^{11}x_3^{5}x_4^{14}x_5^{27} $\cr  818.\, $x_1^{7}x_2^{11}x_3^{5}x_4^{27}x_5^{14}$& 819.\, $x_1^{7}x_2^{11}x_3^{5}x_4^{30}x_5^{11}$& 820.\, $x_1^{7}x_2^{11}x_3^{7}x_4^{9}x_5^{30} $\cr  821.\, $x_1^{7}x_2^{11}x_3^{7}x_4^{11}x_5^{28}$& 822.\, $x_1^{7}x_2^{11}x_3^{7}x_4^{13}x_5^{26}$& 823.\, $x_1^{7}x_2^{11}x_3^{7}x_4^{25}x_5^{14} $\cr  824.\, $x_1^{7}x_2^{11}x_3^{7}x_4^{27}x_5^{12}$& 825.\, $x_1^{7}x_2^{11}x_3^{7}x_4^{29}x_5^{10}$& 826.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{6}x_5^{27} $\cr  827.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{7}x_5^{26}$& 828.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{14}x_5^{19}$& 829.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{19}x_5^{14} $\cr  830.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{22}x_5^{11}$& 831.\, $x_1^{7}x_2^{11}x_3^{13}x_4^{23}x_5^{10}$& 832.\, $x_1^{7}x_2^{11}x_3^{15}x_4^{15}x_5^{16} $\cr  833.\, $x_1^{7}x_2^{11}x_3^{15}x_4^{17}x_5^{14}$& 834.\, $x_1^{7}x_2^{11}x_3^{15}x_4^{19}x_5^{12}$& 835.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{11}x_5^{14} $\cr  836.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{14}x_5^{11}$& 837.\, $x_1^{7}x_2^{11}x_3^{23}x_4^{9}x_5^{14}$& 838.\, $x_1^{7}x_2^{11}x_3^{23}x_4^{11}x_5^{12} $\cr  839.\, $x_1^{7}x_2^{11}x_3^{23}x_4^{13}x_5^{10}$& 840.\, $x_1^{7}x_2^{11}x_3^{29}x_4^{6}x_5^{11}$& 841.\, $x_1^{7}x_2^{11}x_3^{29}x_4^{7}x_5^{10} $\cr  842.\, $x_1^{7}x_2^{15}x_3^{11}x_4^{15}x_5^{16}$& 843.\, $x_1^{7}x_2^{15}x_3^{11}x_4^{17}x_5^{14}$& 844.\, $x_1^{7}x_2^{15}x_3^{11}x_4^{19}x_5^{12} $\cr  845.\, $x_1^{7}x_2^{15}x_3^{15}x_4^{11}x_5^{16}$& 846.\, $x_1^{7}x_2^{15}x_3^{15}x_4^{16}x_5^{11}$& 847.\, $x_1^{7}x_2^{15}x_3^{15}x_4^{17}x_5^{10} $\cr  848.\, $x_1^{7}x_2^{15}x_3^{17}x_4^{11}x_5^{14}$& 849.\, $x_1^{7}x_2^{15}x_3^{19}x_4^{9}x_5^{14}$& 850.\, $x_1^{7}x_2^{15}x_3^{19}x_4^{11}x_5^{12} $\cr  851.\, $x_1^{7}x_2^{15}x_3^{19}x_4^{13}x_5^{10}$& 852.\, $x_1^{7}x_2^{15}x_3^{23}x_4^{8}x_5^{11}$& 853.\, $x_1^{7}x_2^{15}x_3^{23}x_4^{9}x_5^{10} $\cr  854.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{11}x_5^{14}$& 855.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{14}x_5^{11}$& 856.\, $x_1^{7}x_2^{27}x_3^{7}x_4^{9}x_5^{14} $\cr  857.\, $x_1^{7}x_2^{27}x_3^{7}x_4^{11}x_5^{12}$& 858.\, $x_1^{7}x_2^{27}x_3^{7}x_4^{13}x_5^{10}$& 859.\, $x_1^{7}x_2^{27}x_3^{13}x_4^{6}x_5^{11} $\cr  860.\, $x_1^{7}x_2^{27}x_3^{13}x_4^{7}x_5^{10}$& 861.\, $x_1^{15}x_2x_3^{15}x_4^{19}x_5^{14}$& 862.\, $x_1^{15}x_2x_3^{23}x_4^{11}x_5^{14} $\cr  863.\, $x_1^{15}x_2x_3^{23}x_4^{14}x_5^{11}$& 864.\, $x_1^{15}x_2^{3}x_3^{13}x_4^{19}x_5^{14}$& 865.\, $x_1^{15}x_2^{3}x_3^{15}x_4^{15}x_5^{16} $\cr  866.\, $x_1^{15}x_2^{3}x_3^{15}x_4^{17}x_5^{14}$& 867.\, $x_1^{15}x_2^{3}x_3^{15}x_4^{19}x_5^{12}$& 868.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{11}x_5^{14} $\cr  869.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{14}x_5^{11}$& 870.\, $x_1^{15}x_2^{3}x_3^{23}x_4^{9}x_5^{14}$& 871.\, $x_1^{15}x_2^{3}x_3^{23}x_4^{11}x_5^{12} $\cr  872.\, $x_1^{15}x_2^{3}x_3^{23}x_4^{13}x_5^{10}$& 873.\, $x_1^{15}x_2^{7}x_3^{11}x_4^{15}x_5^{16}$& 874.\, $x_1^{15}x_2^{7}x_3^{11}x_4^{17}x_5^{14} $\cr  875.\, $x_1^{15}x_2^{7}x_3^{11}x_4^{19}x_5^{12}$& 876.\, $x_1^{15}x_2^{7}x_3^{15}x_4^{11}x_5^{16}$& 877.\, $x_1^{15}x_2^{7}x_3^{15}x_4^{16}x_5^{11} $\cr  878.\, $x_1^{15}x_2^{7}x_3^{15}x_4^{17}x_5^{10}$& 879.\, $x_1^{15}x_2^{7}x_3^{17}x_4^{11}x_5^{14}$& 880.\, $x_1^{15}x_2^{7}x_3^{19}x_4^{9}x_5^{14} $\cr  881.\, $x_1^{15}x_2^{7}x_3^{19}x_4^{11}x_5^{12}$& 882.\, $x_1^{15}x_2^{7}x_3^{19}x_4^{13}x_5^{10}$& 883.\, $x_1^{15}x_2^{7}x_3^{23}x_4^{8}x_5^{11} $\cr  884.\, $x_1^{15}x_2^{7}x_3^{23}x_4^{9}x_5^{10}$& 885.\, $x_1^{15}x_2^{15}x_3x_4^{19}x_5^{14}$& 886.\, $x_1^{15}x_2^{15}x_3^{3}x_4^{15}x_5^{16} $\cr  887.\, $x_1^{15}x_2^{15}x_3^{3}x_4^{17}x_5^{14}$& 888.\, $x_1^{15}x_2^{15}x_3^{3}x_4^{19}x_5^{12}$& 889.\, $x_1^{15}x_2^{15}x_3^{7}x_4^{11}x_5^{16} $\cr  890.\, $x_1^{15}x_2^{15}x_3^{7}x_4^{16}x_5^{11}$& 891.\, $x_1^{15}x_2^{15}x_3^{7}x_4^{17}x_5^{10}$& 892.\, $x_1^{15}x_2^{15}x_3^{15}x_4^{3}x_5^{16} $\cr  893.\, $x_1^{15}x_2^{15}x_3^{15}x_4^{16}x_5^{3}$& 894.\, $x_1^{15}x_2^{15}x_3^{15}x_4^{17}x_5^{2}$& 895.\, $x_1^{15}x_2^{15}x_3^{17}x_4^{3}x_5^{14} $\cr  896.\, $x_1^{15}x_2^{15}x_3^{17}x_4^{6}x_5^{11}$& 897.\, $x_1^{15}x_2^{15}x_3^{17}x_4^{7}x_5^{10}$& 898.\, $x_1^{15}x_2^{15}x_3^{19}x_4x_5^{14} $\cr  899.\, $x_1^{15}x_2^{15}x_3^{19}x_4^{3}x_5^{12}$& 900.\, $x_1^{15}x_2^{15}x_3^{19}x_4^{5}x_5^{10}$& 901.\, $x_1^{15}x_2^{15}x_3^{19}x_4^{13}x_5^{2} $\cr  902.\, $x_1^{15}x_2^{19}x_3^{5}x_4^{11}x_5^{14}$& 903.\, $x_1^{15}x_2^{19}x_3^{7}x_4^{9}x_5^{14}$& 904.\, $x_1^{15}x_2^{19}x_3^{7}x_4^{13}x_5^{10} $\cr  905.\, $x_1^{15}x_2^{23}x_3x_4^{11}x_5^{14}$& 906.\, $x_1^{15}x_2^{23}x_3x_4^{14}x_5^{11}$& 907.\, $x_1^{15}x_2^{23}x_3^{3}x_4^{9}x_5^{14} $\cr  908.\, $x_1^{15}x_2^{23}x_3^{3}x_4^{11}x_5^{12}$& 909.\, $x_1^{15}x_2^{23}x_3^{3}x_4^{13}x_5^{10}$& 910.\, $x_1^{15}x_2^{23}x_3^{7}x_4^{8}x_5^{11} $\cr  911.\, $x_1^{15}x_2^{23}x_3^{7}x_4^{9}x_5^{10}$& 912.\, $x_1^{15}x_2^{23}x_3^{11}x_4x_5^{14}$& 913.\, $x_1^{15}x_2^{23}x_3^{11}x_4^{3}x_5^{12} $\cr  914.\, $x_1^{15}x_2^{23}x_3^{11}x_4^{5}x_5^{10}$& 915.\, $x_1^{15}x_2^{23}x_3^{11}x_4^{13}x_5^{2}$& 916.\, $x_1^{7}x_2^{7}x_3^{11}x_4^{15}x_5^{24} $\cr  917.\, $x_1^{7}x_2^{7}x_3^{15}x_4^{11}x_5^{24}$& 918.\, $x_1^{7}x_2^{7}x_3^{15}x_4^{27}x_5^{8}$& 919.\, $x_1^{7}x_2^{9}x_3^{15}x_4^{19}x_5^{14} $\cr  920.\, $x_1^{7}x_2^{15}x_3^{7}x_4^{11}x_5^{24}$& 921.\, $x_1^{7}x_2^{15}x_3^{7}x_4^{27}x_5^{8}$& 922.\, $x_1^{7}x_2^{15}x_3^{9}x_4^{19}x_5^{14} $\cr  923.\, $x_1^{7}x_2^{15}x_3^{23}x_4^{11}x_5^{8}$& 924.\, $x_1^{15}x_2^{7}x_3^{7}x_4^{11}x_5^{24}$& 925.\, $x_1^{15}x_2^{7}x_3^{7}x_4^{27}x_5^{8} $\cr  926.\, $x_1^{15}x_2^{7}x_3^{9}x_4^{19}x_5^{14}$& 927.\, $x_1^{15}x_2^{7}x_3^{23}x_4^{11}x_5^{8}$& 928.\, $x_1^{15}x_2^{15}x_3^{16}x_4^{7}x_5^{11} $\cr  929.\, $x_1^{15}x_2^{19}x_3^{7}x_4^{11}x_5^{12}$& 930.\, $x_1^{15}x_2^{23}x_3^{7}x_4^{11}x_5^{8}$& \cr    
\end{tabular}}
\centerline{\begin{tabular}{lll}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{llll}
$x_1^{3}x_2^{31}x_3^{31}x_4^{31}x_5^{32}$& $x_1^{7}x_2^{15}x_3^{23}x_4^{27}x_5^{56}$& $x_1^{7}x_2^{15}x_3^{23}x_4^{59}x_5^{24}$& $x_1^{7}x_2^{15}x_3^{55}x_4^{27}x_5^{24} $\cr  $x_1^{7}x_2^{27}x_3^{31}x_4^{31}x_5^{32}$& $x_1^{7}x_2^{31}x_3^{27}x_4^{31}x_5^{32}$& $x_1^{7}x_2^{31}x_3^{31}x_4^{27}x_5^{32}$& $x_1^{7}x_2^{31}x_3^{31}x_4^{32}x_5^{27} $\cr  $x_1^{7}x_2^{31}x_3^{31}x_4^{33}x_5^{26}$& $x_1^{15}x_2^{7}x_3^{23}x_4^{27}x_5^{56}$& $x_1^{15}x_2^{7}x_3^{23}x_4^{59}x_5^{24}$& $x_1^{15}x_2^{7}x_3^{55}x_4^{27}x_5^{24} $\cr  $x_1^{15}x_2^{15}x_3^{19}x_4^{19}x_5^{60}$& $x_1^{15}x_2^{15}x_3^{23}x_4^{16}x_5^{59}$& $x_1^{15}x_2^{15}x_3^{23}x_4^{17}x_5^{58}$& $x_1^{15}x_2^{15}x_3^{23}x_4^{27}x_5^{48} $\cr  $x_1^{15}x_2^{15}x_3^{23}x_4^{48}x_5^{27}$& $x_1^{15}x_2^{15}x_3^{23}x_4^{49}x_5^{26}$& $x_1^{15}x_2^{15}x_3^{23}x_4^{59}x_5^{16}$& $x_1^{15}x_2^{15}x_3^{48}x_4^{23}x_5^{27} $\cr  $x_1^{15}x_2^{15}x_3^{55}x_4^{16}x_5^{27}$& $x_1^{15}x_2^{15}x_3^{55}x_4^{17}x_5^{26}$& $x_1^{15}x_2^{15}x_3^{55}x_4^{27}x_5^{16}$& $x_1^{15}x_2^{23}x_3^{7}x_4^{27}x_5^{56} $\cr  $x_1^{15}x_2^{23}x_3^{7}x_4^{59}x_5^{24}$& $x_1^{15}x_2^{23}x_3^{15}x_4^{16}x_5^{59}$& $x_1^{15}x_2^{23}x_3^{15}x_4^{17}x_5^{58}$& $x_1^{15}x_2^{23}x_3^{15}x_4^{48}x_5^{27} $\cr  $x_1^{15}x_2^{23}x_3^{15}x_4^{49}x_5^{26}$& $x_1^{15}x_2^{23}x_3^{27}x_4^{31}x_5^{32}$& $x_1^{15}x_2^{23}x_3^{31}x_4^{27}x_5^{32}$& $x_1^{15}x_2^{23}x_3^{31}x_4^{32}x_5^{27} $\cr  $x_1^{15}x_2^{23}x_3^{31}x_4^{33}x_5^{26}$& $x_1^{15}x_2^{23}x_3^{47}x_4^{16}x_5^{27}$& $x_1^{15}x_2^{23}x_3^{47}x_4^{17}x_5^{26}$& $x_1^{15}x_2^{31}x_3^{23}x_4^{27}x_5^{32} $\cr  $x_1^{15}x_2^{31}x_3^{23}x_4^{32}x_5^{27}$& $x_1^{15}x_2^{31}x_3^{23}x_4^{33}x_5^{26}$& $x_1^{15}x_2^{31}x_3^{35}x_4^{21}x_5^{26}$& $x_1^{15}x_2^{55}x_3^{7}x_4^{27}x_5^{24} $\cr  $x_1^{15}x_2^{55}x_3^{15}x_4^{16}x_5^{27}$& $x_1^{15}x_2^{55}x_3^{15}x_4^{17}x_5^{26}$& $x_1^{31}x_2^{3}x_3^{31}x_4^{31}x_5^{32}$& $x_1^{31}x_2^{7}x_3^{27}x_4^{31}x_5^{32} $\cr  $x_1^{31}x_2^{7}x_3^{31}x_4^{27}x_5^{32}$& $x_1^{31}x_2^{7}x_3^{31}x_4^{32}x_5^{27}$& $x_1^{31}x_2^{7}x_3^{31}x_4^{33}x_5^{26}$& $x_1^{31}x_2^{15}x_3^{23}x_4^{27}x_5^{32} $\cr  $x_1^{31}x_2^{15}x_3^{23}x_4^{32}x_5^{27}$& $x_1^{31}x_2^{15}x_3^{23}x_4^{33}x_5^{26}$& $x_1^{31}x_2^{15}x_3^{35}x_4^{21}x_5^{26}$& $x_1^{31}x_2^{31}x_3^{3}x_4^{31}x_5^{32} $\cr  $x_1^{31}x_2^{31}x_3^{7}x_4^{27}x_5^{32}$& $x_1^{31}x_2^{31}x_3^{7}x_4^{32}x_5^{27}$& $x_1^{31}x_2^{31}x_3^{7}x_4^{33}x_5^{26}$& $x_1^{31}x_2^{31}x_3^{31}x_4^{3}x_5^{32} $\cr  $x_1^{31}x_2^{31}x_3^{31}x_4^{32}x_5^{3}$& $x_1^{31}x_2^{31}x_3^{31}x_4^{33}x_5^{2}$& $x_1^{31}x_2^{31}x_3^{32}x_4^{7}x_5^{27}$& $x_1^{31}x_2^{31}x_3^{33}x_4^{6}x_5^{27} $\cr  $x_1^{31}x_2^{31}x_3^{33}x_4^{7}x_5^{26}$& $x_1^{31}x_2^{31}x_3^{35}x_4^{5}x_5^{26}$& $x_1^{31}x_2^{39}x_3^{11}x_4^{21}x_5^{26}$& \cr  
\end{tabular}
\begin{tabular}{lll}
$\tilde w_{1} =  x_1^{3}x_2^{31}x_3^{31}x_4^{31}x_5^{32}$& $\tilde w_{2} =  x_1^{7}x_2^{15}x_3^{23}x_4^{59}x_5^{24}$& $\tilde w_{3} =  x_1^{7}x_2^{31}x_3^{31}x_4^{33}x_5^{26} $\cr  $\tilde w_{4} =  x_1^{15}x_2^{15}x_3^{19}x_4^{19}x_5^{60}$& $\tilde w_{5} =  x_1^{15}x_2^{15}x_3^{23}x_4^{17}x_5^{58}$& $\tilde w_{6} =  x_1^{15}x_2^{15}x_3^{23}x_4^{27}x_5^{48} $\cr  $\tilde w_{7} =  x_1^{15}x_2^{23}x_3^{7}x_4^{27}x_5^{56}$& $\tilde w_{8} =  x_1^{31}x_2^{39}x_3^{11}x_4^{21}x_5^{26}.$&  \cr      
\end{tabular}
\begin{align*}
\tilde w_{1} &= x_1^{2}x_2^{31}x_3^{31}x_4^{31}x_5^{33} + x_1^{2}x_2^{31}x_3^{31}x_4^{33}x_5^{31} + x_1^{2}x_2^{31}x_3^{33}x_4^{31}x_5^{31} + x_1^{2}x_2^{33}x_3^{31}x_4^{31}x_5^{31}\\ 
&\quad + x_1^{3}x_2^{23}x_3^{27}x_4^{28}x_5^{47} + x_1^{3}x_2^{23}x_3^{27}x_4^{44}x_5^{31} + x_1^{3}x_2^{23}x_3^{43}x_4^{28}x_5^{31} + x_1^{3}x_2^{27}x_3^{28}x_4^{31}x_5^{39}\\ 
&\quad + x_1^{3}x_2^{27}x_3^{28}x_4^{39}x_5^{31} + x_1^{3}x_2^{27}x_3^{31}x_4^{28}x_5^{39} + x_1^{3}x_2^{27}x_3^{31}x_4^{36}x_5^{31} + x_1^{3}x_2^{27}x_3^{36}x_4^{31}x_5^{31}\\ 
&\quad + x_1^{3}x_2^{27}x_3^{39}x_4^{28}x_5^{31} + x_1^{3}x_2^{28}x_3^{31}x_4^{31}x_5^{35} + x_1^{3}x_2^{28}x_3^{31}x_4^{35}x_5^{31} + x_1^{3}x_2^{28}x_3^{35}x_4^{31}x_5^{31}\\ 
&\quad + x_1^{3}x_2^{31}x_3^{27}x_4^{28}x_5^{39} + x_1^{3}x_2^{31}x_3^{27}x_4^{36}x_5^{31} + x_1^{3}x_2^{31}x_3^{28}x_4^{31}x_5^{35} + x_1^{3}x_2^{31}x_3^{28}x_4^{35}x_5^{31}\\ 
&\quad + x_1^{3}x_2^{31}x_3^{31}x_4^{28}x_5^{35} + Sq^1\big(x_1^{3}x_2^{31}x_3^{31}x_4^{31}x_5^{31}\big) +  Sq^2\big(x_1^{2}x_2^{31}x_3^{31}x_4^{31}x_5^{31}\big)\\ 
&\quad +  Sq^4\big(x_1^{3}x_2^{28}x_3^{31}x_4^{31}x_5^{31} + x_1^{3}x_2^{31}x_3^{28}x_4^{31}x_5^{31} + x_1^{3}x_2^{31}x_3^{31}x_4^{28}x_5^{31}\big)\\ 
&\quad + Sq^8\big(x_1^{3}x_2^{27}x_3^{28}x_4^{31}x_5^{31} + x_1^{3}x_2^{27}x_3^{31}x_4^{28}x_5^{31} + x_1^{3}x_2^{31}x_3^{27}x_4^{28}x_5^{31}\big)\\ 
&\quad +  Sq^{16}\big(x_1^{3}x_2^{23}x_3^{27}x_4^{28}x_5^{31}\big)   \ \mbox{mod}\big(P_5^-((4)|^2|(3)|^{3}|(1)\big),\\
\tilde w_{2} &= x_1^{4}x_2^{15}x_3^{23}x_4^{59}x_5^{27} + x_1^{4}x_2^{15}x_3^{27}x_4^{59}x_5^{23} + x_1^{5}x_2^{15}x_3^{19}x_4^{59}x_5^{30} + x_1^{5}x_2^{15}x_3^{19}x_4^{62}x_5^{27}\\ 
&\quad + x_1^{5}x_2^{15}x_3^{22}x_4^{59}x_5^{27} + x_1^{5}x_2^{15}x_3^{26}x_4^{59}x_5^{23} + x_1^{5}x_2^{15}x_3^{27}x_4^{51}x_5^{30} + x_1^{5}x_2^{15}x_3^{27}x_4^{54}x_5^{27}\\ 
&\quad + x_1^{5}x_2^{15}x_3^{27}x_4^{58}x_5^{23} + x_1^{7}x_2^{11}x_3^{21}x_4^{59}x_5^{30} + x_1^{7}x_2^{11}x_3^{25}x_4^{55}x_5^{30} + x_1^{7}x_2^{15}x_3^{17}x_4^{59}x_5^{30}\\ 
&\quad + x_1^{7}x_2^{15}x_3^{19}x_4^{57}x_5^{30} + x_1^{7}x_2^{15}x_3^{19}x_4^{62}x_5^{25} + x_1^{7}x_2^{15}x_3^{21}x_4^{58}x_5^{27} + x_1^{7}x_2^{15}x_3^{22}x_4^{59}x_5^{25}\\ 
&\quad + x_1^{7}x_2^{15}x_3^{23}x_4^{56}x_5^{27} + x_1^{7}x_2^{15}x_3^{23}x_4^{58}x_5^{25} +  sq^\big(x_1^{7}x_2^{15}x_3^{21}x_4^{61}x_5^{23}\\ 
&\quad + x_1^{7}x_2^{15}x_3^{23}x_4^{53}x_5^{29} + x_1^{7}x_2^{15}x_3^{23}x_4^{59}x_5^{23}\big) +  Sq^2\big(x_1^{7}x_2^{15}x_3^{11}x_4^{47}x_5^{46}\\ 
&\quad + x_1^{7}x_2^{15}x_3^{11}x_4^{55}x_5^{38} + x_1^{7}x_2^{15}x_3^{19}x_4^{47}x_5^{38} + x_1^{7}x_2^{15}x_3^{19}x_4^{55}x_5^{30} + x_1^{7}x_2^{15}x_3^{19}x_4^{62}x_5^{23}\\ 
&\quad + x_1^{7}x_2^{15}x_3^{22}x_4^{59}x_5^{23} + x_1^{7}x_2^{15}x_3^{23}x_4^{51}x_5^{30} + x_1^{7}x_2^{15}x_3^{23}x_4^{54}x_5^{27} + x_1^{7}x_2^{15}x_3^{23}x_4^{58}x_5^{23}\\ 
&\quad + x_1^{7}x_2^{23}x_3^{19}x_4^{54}x_5^{23}\big) +  Sq^4\big(x_1^{4}x_2^{15}x_3^{23}x_4^{59}x_5^{23} + x_1^{5}x_2^{15}x_3^{11}x_4^{47}x_5^{46}\\ 
&\quad + x_1^{5}x_2^{15}x_3^{19}x_4^{55}x_5^{30} + x_1^{5}x_2^{15}x_3^{19}x_4^{62}x_5^{23} + x_1^{5}x_2^{15}x_3^{22}x_4^{59}x_5^{23} + x_1^{5}x_2^{15}x_3^{23}x_4^{51}x_5^{30}\\ 
&\quad + x_1^{5}x_2^{15}x_3^{23}x_4^{54}x_5^{27} + x_1^{5}x_2^{15}x_3^{23}x_4^{58}x_5^{23} + x_1^{11}x_2^{15}x_3^{13}x_4^{47}x_5^{38} + x_1^{11}x_2^{15}x_3^{13}x_4^{55}x_5^{30}\\ 
&\quad + x_1^{11}x_2^{15}x_3^{21}x_4^{47}x_5^{30} + x_1^{11}x_2^{15}x_3^{21}x_4^{54}x_5^{23}\big) + Sq^8\big(x_1^{7}x_2^{11}x_3^{13}x_4^{59}x_5^{30}\\ 
&\quad + x_1^{7}x_2^{11}x_3^{25}x_4^{47}x_5^{30} + x_1^{7}x_2^{15}x_3^{21}x_4^{54}x_5^{23} + x_1^{7}x_2^{23}x_3^{13}x_4^{47}x_5^{30}\big)\\ 
&\quad + Sq^{16}\big(x_1^{7}x_2^{15}x_3^{13}x_4^{47}x_5^{30}\big)   \ \mbox{mod}\big(P_5^-((4)|^2|(3)|^{3}|(1)\big),\\
\tilde w_{3} &= x_1^{4}x_2^{31}x_3^{31}x_4^{35}x_5^{27} + x_1^{4}x_2^{31}x_3^{35}x_4^{31}x_5^{27} + x_1^{4}x_2^{35}x_3^{31}x_4^{31}x_5^{27} + x_1^{5}x_2^{31}x_3^{31}x_4^{35}x_5^{26}\\ 
&\quad + x_1^{5}x_2^{31}x_3^{35}x_4^{31}x_5^{26} + x_1^{5}x_2^{35}x_3^{31}x_4^{31}x_5^{26} + x_1^{7}x_2^{23}x_3^{24}x_4^{31}x_5^{43} + x_1^{7}x_2^{23}x_3^{24}x_4^{47}x_5^{27}\\ 
&\quad + x_1^{7}x_2^{23}x_3^{25}x_4^{31}x_5^{42} + x_1^{7}x_2^{23}x_3^{25}x_4^{47}x_5^{26} + x_1^{7}x_2^{23}x_3^{40}x_4^{31}x_5^{27} + x_1^{7}x_2^{23}x_3^{41}x_4^{31}x_5^{26}\\ 
&\quad + x_1^{7}x_2^{24}x_3^{31}x_4^{31}x_5^{35} + x_1^{7}x_2^{24}x_3^{31}x_4^{39}x_5^{27} + x_1^{7}x_2^{24}x_3^{39}x_4^{31}x_5^{27} + x_1^{7}x_2^{25}x_3^{31}x_4^{31}x_5^{34}\\ 
&\quad + x_1^{7}x_2^{25}x_3^{31}x_4^{39}x_5^{26} + x_1^{7}x_2^{25}x_3^{39}x_4^{31}x_5^{26} + x_1^{7}x_2^{31}x_3^{24}x_4^{31}x_5^{35} + x_1^{7}x_2^{31}x_3^{24}x_4^{39}x_5^{27}\\ 
&\quad + x_1^{7}x_2^{31}x_3^{25}x_4^{31}x_5^{34} + x_1^{7}x_2^{31}x_3^{25}x_4^{39}x_5^{26} + x_1^{7}x_2^{31}x_3^{31}x_4^{32}x_5^{27}\\ 
&\quad +  Sq^1\big(x_1^{7}x_2^{31}x_3^{31}x_4^{31}x_5^{27}\big) +  Sq^2\big(x_1^{7}x_2^{31}x_3^{31}x_4^{31}x_5^{26}\big) +  Sq^4\big(x_1^{4}x_2^{31}x_3^{31}x_4^{31}x_5^{27}\\ 
&\quad + x_1^{5}x_2^{31}x_3^{31}x_4^{31}x_5^{26}\big) + Sq^8\big(x_1^{7}x_2^{24}x_3^{31}x_4^{31}x_5^{27} + x_1^{7}x_2^{25}x_3^{31}x_4^{31}x_5^{26}\\ 
&\quad + x_1^{7}x_2^{31}x_3^{24}x_4^{31}x_5^{27} + x_1^{7}x_2^{31}x_3^{25}x_4^{31}x_5^{26}\big) +  Sq^{16}\big(x_1^{7}x_2^{23}x_3^{24}x_4^{31}x_5^{27}\\ 
&\quad + x_1^{7}x_2^{23}x_3^{25}x_4^{31}x_5^{26}\big)   \ \mbox{mod}\big(P_5^-((4)|^2|(3)|^{3}|(1)\big),\\
\tilde w_{4} &= x_1^{9}x_2^{15}x_3^{19}x_4^{23}x_5^{62} + x_1^{9}x_2^{15}x_3^{22}x_4^{23}x_5^{59} + x_1^{9}x_2^{23}x_3^{7}x_4^{27}x_5^{62} + x_1^{9}x_2^{23}x_3^{7}x_4^{30}x_5^{59}\\ 
&\quad + x_1^{9}x_2^{23}x_3^{11}x_4^{23}x_5^{62} + x_1^{9}x_2^{23}x_3^{14}x_4^{23}x_5^{59} + x_1^{11}x_2^{7}x_3^{19}x_4^{30}x_5^{61} + x_1^{11}x_2^{7}x_3^{21}x_4^{30}x_5^{59}\\ 
&\quad + x_1^{11}x_2^{7}x_3^{22}x_4^{27}x_5^{61} + x_1^{11}x_2^{7}x_3^{22}x_4^{29}x_5^{59} + x_1^{11}x_2^{13}x_3^{19}x_4^{23}x_5^{62} + x_1^{11}x_2^{13}x_3^{22}x_4^{23}x_5^{59}\\ 
&\quad + x_1^{11}x_2^{21}x_3^{7}x_4^{27}x_5^{62} + x_1^{11}x_2^{21}x_3^{7}x_4^{30}x_5^{59} + x_1^{11}x_2^{21}x_3^{11}x_4^{23}x_5^{62} + x_1^{11}x_2^{21}x_3^{14}x_4^{23}x_5^{59}\\ 
&\quad + x_1^{11}x_2^{23}x_3^{11}x_4^{23}x_5^{60} + x_1^{11}x_2^{23}x_3^{19}x_4^{15}x_5^{60} + x_1^{15}x_2^{7}x_3^{17}x_4^{30}x_5^{59} + x_1^{15}x_2^{7}x_3^{18}x_4^{27}x_5^{61}\\ 
&\quad + x_1^{15}x_2^{7}x_3^{18}x_4^{29}x_5^{59} + x_1^{15}x_2^{11}x_3^{19}x_4^{23}x_5^{60} + x_1^{15}x_2^{13}x_3^{18}x_4^{23}x_5^{59} + x_1^{15}x_2^{15}x_3^{16}x_4^{23}x_5^{59}\\ 
&\quad + Sq^1\big(x_1^{15}x_2^{15}x_3^{7}x_4^{29}x_5^{61} + x_1^{15}x_2^{15}x_3^{9}x_4^{27}x_5^{61} + x_1^{15}x_2^{15}x_3^{9}x_4^{29}x_5^{59}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{11}x_4^{25}x_5^{61} + x_1^{15}x_2^{15}x_3^{11}x_4^{27}x_5^{59} + x_1^{15}x_2^{15}x_3^{13}x_4^{23}x_5^{61} + x_1^{15}x_2^{15}x_3^{13}x_4^{25}x_5^{59}\big)\\ 
&\quad +  Sq^2\big(x_1^{15}x_2^{11}x_3^{11}x_4^{30}x_5^{59} + x_1^{15}x_2^{11}x_3^{14}x_4^{27}x_5^{59} + x_1^{15}x_2^{15}x_3^{7}x_4^{27}x_5^{62}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{7}x_4^{30}x_5^{59} + x_1^{15}x_2^{15}x_3^{10}x_4^{27}x_5^{59} + x_1^{15}x_2^{15}x_3^{11}x_4^{23}x_5^{62} + x_1^{15}x_2^{15}x_3^{11}x_4^{26}x_5^{59}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{14}x_4^{23}x_5^{59}\big) +  Sq^4\big(x_1^{15}x_2^{7}x_3^{11}x_4^{15}x_5^{76} + x_1^{15}x_2^{7}x_3^{11}x_4^{30}x_5^{61}\\ 
&\quad + x_1^{15}x_2^{7}x_3^{13}x_4^{30}x_5^{59} + x_1^{15}x_2^{7}x_3^{14}x_4^{27}x_5^{61} + x_1^{15}x_2^{7}x_3^{14}x_4^{29}x_5^{59} + x_1^{15}x_2^{13}x_3^{7}x_4^{27}x_5^{62}\\ 
&\quad + x_1^{15}x_2^{13}x_3^{7}x_4^{30}x_5^{59} + x_1^{15}x_2^{13}x_3^{11}x_4^{23}x_5^{62} + x_1^{15}x_2^{13}x_3^{14}x_4^{23}x_5^{59} + x_1^{15}x_2^{15}x_3^{11}x_4^{23}x_5^{60}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{19}x_4^{15}x_5^{60}\big) +  Sq^8\big(x_1^{9}x_2^{15}x_3^{7}x_4^{27}x_5^{62} + x_1^{9}x_2^{15}x_3^{7}x_4^{30}x_5^{59}\\ 
&\quad + x_1^{9}x_2^{15}x_3^{11}x_4^{23}x_5^{62} + x_1^{9}x_2^{15}x_3^{14}x_4^{23}x_5^{59} + x_1^{11}x_2^{7}x_3^{11}x_4^{30}x_5^{61} + x_1^{11}x_2^{7}x_3^{13}x_4^{30}x_5^{59}\\ 
&\quad + x_1^{11}x_2^{7}x_3^{14}x_4^{27}x_5^{61} + x_1^{11}x_2^{7}x_3^{14}x_4^{29}x_5^{59} + x_1^{11}x_2^{13}x_3^{7}x_4^{27}x_5^{62} + x_1^{11}x_2^{13}x_3^{7}x_4^{30}x_5^{59}\\ 
&\quad + x_1^{11}x_2^{13}x_3^{11}x_4^{23}x_5^{62} + x_1^{11}x_2^{13}x_3^{14}x_4^{23}x_5^{59} + x_1^{11}x_2^{15}x_3^{11}x_4^{23}x_5^{60} + x_1^{11}x_2^{15}x_3^{19}x_4^{15}x_5^{60}\\ 
&\quad + x_1^{23}x_2^{11}x_3^{11}x_4^{15}x_5^{60}\big) +  Sq^{16}\big(x_1^{15}x_2^{11}x_3^{11}x_4^{15}x_5^{60}\big)   \ \mbox{mod}\big(P_5^-((4)|^2|(3)|^{3}|(1)\big),\\
\tilde w_{5} &= x_1^{8}x_2^{15}x_3^{23}x_4^{23}x_5^{59} + x_1^{8}x_2^{23}x_3^{23}x_4^{15}x_5^{59} + x_1^{9}x_2^{15}x_3^{19}x_4^{23}x_5^{62} + x_1^{9}x_2^{15}x_3^{22}x_4^{23}x_5^{59}\\ 
&\quad + x_1^{9}x_2^{15}x_3^{23}x_4^{23}x_5^{58} + x_1^{9}x_2^{23}x_3^{19}x_4^{15}x_5^{62} + x_1^{9}x_2^{23}x_3^{22}x_4^{15}x_5^{59} + x_1^{9}x_2^{23}x_3^{23}x_4^{15}x_5^{58}\\ 
&\quad + x_1^{11}x_2^{6}x_3^{27}x_4^{23}x_5^{61} + x_1^{11}x_2^{6}x_3^{29}x_4^{23}x_5^{59} + x_1^{11}x_2^{7}x_3^{26}x_4^{23}x_5^{61} + x_1^{11}x_2^{7}x_3^{27}x_4^{23}x_5^{60}\\ 
&\quad + x_1^{11}x_2^{7}x_3^{28}x_4^{23}x_5^{59} + x_1^{11}x_2^{7}x_3^{29}x_4^{23}x_5^{58} + x_1^{11}x_2^{12}x_3^{23}x_4^{23}x_5^{59} + x_1^{11}x_2^{13}x_3^{19}x_4^{23}x_5^{62}\\ 
&\quad + x_1^{11}x_2^{13}x_3^{22}x_4^{23}x_5^{59} + x_1^{11}x_2^{13}x_3^{23}x_4^{23}x_5^{58} + x_1^{11}x_2^{20}x_3^{23}x_4^{15}x_5^{59} + x_1^{11}x_2^{21}x_3^{19}x_4^{15}x_5^{62}\\ 
&\quad + x_1^{11}x_2^{21}x_3^{22}x_4^{15}x_5^{59} + x_1^{11}x_2^{21}x_3^{23}x_4^{15}x_5^{58} + x_1^{11}x_2^{23}x_3^{11}x_4^{23}x_5^{60} + x_1^{11}x_2^{23}x_3^{11}x_4^{29}x_5^{54}\\ 
&\quad + x_1^{11}x_2^{23}x_3^{13}x_4^{23}x_5^{58} + x_1^{11}x_2^{23}x_3^{19}x_4^{15}x_5^{60} + x_1^{11}x_2^{23}x_3^{19}x_4^{29}x_5^{46} + x_1^{11}x_2^{23}x_3^{21}x_4^{15}x_5^{58}\\ 
&\quad + x_1^{15}x_2^{6}x_3^{27}x_4^{19}x_5^{61} + x_1^{15}x_2^{6}x_3^{29}x_4^{19}x_5^{59} + x_1^{15}x_2^{7}x_3^{26}x_4^{19}x_5^{61} + x_1^{15}x_2^{7}x_3^{27}x_4^{19}x_5^{60}\\ 
&\quad + x_1^{15}x_2^{7}x_3^{28}x_4^{19}x_5^{59} + x_1^{15}x_2^{7}x_3^{29}x_4^{19}x_5^{58} + x_1^{15}x_2^{11}x_3^{19}x_4^{23}x_5^{60} + x_1^{15}x_2^{11}x_3^{19}x_4^{29}x_5^{54}\\ 
&\quad + x_1^{15}x_2^{11}x_3^{21}x_4^{23}x_5^{58} + x_1^{15}x_2^{12}x_3^{23}x_4^{19}x_5^{59} + x_1^{15}x_2^{13}x_3^{19}x_4^{19}x_5^{62} + x_1^{15}x_2^{13}x_3^{22}x_4^{19}x_5^{59}\\ 
&\quad + x_1^{15}x_2^{13}x_3^{23}x_4^{19}x_5^{58} + x_1^{15}x_2^{15}x_3^{17}x_4^{23}x_5^{58} + x_1^{15}x_2^{15}x_3^{19}x_4^{17}x_5^{62} + x_1^{15}x_2^{15}x_3^{19}x_4^{19}x_5^{60}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{19}x_4^{29}x_5^{50} + x_1^{15}x_2^{15}x_3^{21}x_4^{19}x_5^{58} + x_1^{15}x_2^{15}x_3^{22}x_4^{17}x_5^{59} + x_1^{15}x_2^{15}x_3^{23}x_4^{16}x_5^{59}\\ 
&\quad +  Sq^1\big(x_1^{15}x_2^{15}x_3^{21}x_4^{15}x_5^{61} + x_1^{15}x_2^{15}x_3^{23}x_4^{15}x_5^{59}\big) +  sq^2\big(x_1^{15}x_2^{10}x_3^{27}x_4^{15}x_5^{59}\\ 
&\quad + x_1^{15}x_2^{11}x_3^{26}x_4^{15}x_5^{59} + x_1^{15}x_2^{11}x_3^{27}x_4^{15}x_5^{58} + x_1^{15}x_2^{15}x_3^{11}x_4^{27}x_5^{58} + x_1^{15}x_2^{15}x_3^{19}x_4^{15}x_5^{62}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{22}x_4^{15}x_5^{59} + x_1^{15}x_2^{15}x_3^{23}x_4^{15}x_5^{58}\big) +  Sq^4\big(x_1^{15}x_2^{6}x_3^{27}x_4^{15}x_5^{61}\\ 
&\quad + x_1^{15}x_2^{6}x_3^{29}x_4^{15}x_5^{59} + x_1^{15}x_2^{7}x_3^{11}x_4^{15}x_5^{76} + x_1^{15}x_2^{7}x_3^{11}x_4^{45}x_5^{46} + x_1^{15}x_2^{7}x_3^{13}x_4^{15}x_5^{74}\\ 
&\quad + x_1^{15}x_2^{7}x_3^{26}x_4^{15}x_5^{61} + x_1^{15}x_2^{7}x_3^{27}x_4^{15}x_5^{60} + x_1^{15}x_2^{7}x_3^{28}x_4^{15}x_5^{59} + x_1^{15}x_2^{7}x_3^{29}x_4^{15}x_5^{58}\\ 
&\quad + x_1^{15}x_2^{12}x_3^{23}x_4^{15}x_5^{59} + x_1^{15}x_2^{13}x_3^{19}x_4^{15}x_5^{62} + x_1^{15}x_2^{13}x_3^{22}x_4^{15}x_5^{59} + x_1^{15}x_2^{13}x_3^{23}x_4^{15}x_5^{58}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{11}x_4^{23}x_5^{60} + x_1^{15}x_2^{15}x_3^{11}x_4^{29}x_5^{54} + x_1^{15}x_2^{15}x_3^{13}x_4^{23}x_5^{58} + x_1^{15}x_2^{15}x_3^{19}x_4^{15}x_5^{60}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{19}x_4^{29}x_5^{46} + x_1^{15}x_2^{15}x_3^{21}x_4^{15}x_5^{58}\big) +  Sq^8\big(x_1^{8}x_2^{15}x_3^{23}x_4^{15}x_5^{59}\\ 
&\quad + x_1^{9}x_2^{15}x_3^{19}x_4^{15}x_5^{62} + x_1^{9}x_2^{15}x_3^{22}x_4^{15}x_5^{59} + x_1^{9}x_2^{15}x_3^{23}x_4^{15}x_5^{58} + x_1^{11}x_2^{6}x_3^{27}x_4^{15}x_5^{61}\\ 
&\quad + x_1^{11}x_2^{6}x_3^{29}x_4^{15}x_5^{59} + x_1^{11}x_2^{7}x_3^{26}x_4^{15}x_5^{61} + x_1^{11}x_2^{7}x_3^{27}x_4^{15}x_5^{60} + x_1^{11}x_2^{7}x_3^{28}x_4^{15}x_5^{59}\\ 
&\quad + x_1^{11}x_2^{7}x_3^{29}x_4^{15}x_5^{58} + x_1^{11}x_2^{12}x_3^{23}x_4^{15}x_5^{59} + x_1^{11}x_2^{13}x_3^{19}x_4^{15}x_5^{62} + x_1^{11}x_2^{13}x_3^{22}x_4^{15}x_5^{59}\\ 
&\quad + x_1^{11}x_2^{13}x_3^{23}x_4^{15}x_5^{58} + x_1^{11}x_2^{15}x_3^{11}x_4^{23}x_5^{60} + x_1^{11}x_2^{15}x_3^{11}x_4^{29}x_5^{54} + x_1^{11}x_2^{15}x_3^{13}x_4^{23}x_5^{58}\\ 
&\quad + x_1^{11}x_2^{15}x_3^{19}x_4^{15}x_5^{60} + x_1^{11}x_2^{15}x_3^{19}x_4^{29}x_5^{46} + x_1^{11}x_2^{15}x_3^{21}x_4^{15}x_5^{58} + x_1^{23}x_2^{11}x_3^{11}x_4^{15}x_5^{60}\\ 
&\quad + x_1^{23}x_2^{11}x_3^{11}x_4^{29}x_5^{46} + x_1^{23}x_2^{11}x_3^{13}x_4^{15}x_5^{58}\big) +  Sq^{16}\big(x_1^{15}x_2^{11}x_3^{11}x_4^{15}x_5^{60}\\ 
&\quad + x_1^{15}x_2^{11}x_3^{11}x_4^{29}x_5^{46} + x_1^{15}x_2^{11}x_3^{13}x_4^{15}x_5^{58}\big)   \ \mbox{mod}\big(P_5^-((4)|^2|(3)|^{3}|(1)\big),\\
\tilde w_{6} &= x_1^{8}x_2^{15}x_3^{23}x_4^{27}x_5^{55} + x_1^{8}x_2^{23}x_3^{23}x_4^{27}x_5^{47} + x_1^{9}x_2^{15}x_3^{19}x_4^{30}x_5^{55} + x_1^{9}x_2^{15}x_3^{22}x_4^{27}x_5^{55}\\ 
&\quad + x_1^{9}x_2^{15}x_3^{23}x_4^{26}x_5^{55} + x_1^{9}x_2^{23}x_3^{19}x_4^{30}x_5^{47} + x_1^{9}x_2^{23}x_3^{22}x_4^{27}x_5^{47} + x_1^{9}x_2^{23}x_3^{23}x_4^{26}x_5^{47}\\ 
&\quad + x_1^{11}x_2^{6}x_3^{27}x_4^{29}x_5^{55} + x_1^{11}x_2^{6}x_3^{29}x_4^{27}x_5^{55} + x_1^{11}x_2^{7}x_3^{26}x_4^{29}x_5^{55} + x_1^{11}x_2^{7}x_3^{27}x_4^{28}x_5^{55}\\ 
&\quad + x_1^{11}x_2^{7}x_3^{28}x_4^{27}x_5^{55} + x_1^{11}x_2^{7}x_3^{29}x_4^{26}x_5^{55} + x_1^{11}x_2^{12}x_3^{23}x_4^{27}x_5^{55} + x_1^{11}x_2^{13}x_3^{19}x_4^{30}x_5^{55}\\ 
&\quad + x_1^{11}x_2^{13}x_3^{22}x_4^{27}x_5^{55} + x_1^{11}x_2^{13}x_3^{23}x_4^{26}x_5^{55} + x_1^{11}x_2^{20}x_3^{23}x_4^{27}x_5^{47} + x_1^{11}x_2^{21}x_3^{19}x_4^{30}x_5^{47}\\ 
&\quad + x_1^{11}x_2^{21}x_3^{22}x_4^{27}x_5^{47} + x_1^{11}x_2^{21}x_3^{23}x_4^{26}x_5^{47} + x_1^{11}x_2^{23}x_3^{11}x_4^{22}x_5^{61} + x_1^{11}x_2^{23}x_3^{11}x_4^{28}x_5^{55}\\ 
&\quad + x_1^{11}x_2^{23}x_3^{13}x_4^{26}x_5^{55} + x_1^{11}x_2^{23}x_3^{19}x_4^{14}x_5^{61} + x_1^{11}x_2^{23}x_3^{19}x_4^{28}x_5^{47} + x_1^{11}x_2^{23}x_3^{21}x_4^{26}x_5^{47}\\ 
&\quad + x_1^{15}x_2^{6}x_3^{27}x_4^{29}x_5^{51} + x_1^{15}x_2^{6}x_3^{29}x_4^{27}x_5^{51} + x_1^{15}x_2^{7}x_3^{26}x_4^{29}x_5^{51} + x_1^{15}x_2^{7}x_3^{27}x_4^{28}x_5^{51}\\ 
&\quad + x_1^{15}x_2^{7}x_3^{28}x_4^{27}x_5^{51} + x_1^{15}x_2^{7}x_3^{29}x_4^{26}x_5^{51} + x_1^{15}x_2^{11}x_3^{19}x_4^{22}x_5^{61} + x_1^{15}x_2^{11}x_3^{19}x_4^{28}x_5^{55}\\ 
&\quad + x_1^{15}x_2^{11}x_3^{21}x_4^{26}x_5^{55} + x_1^{15}x_2^{12}x_3^{23}x_4^{27}x_5^{51} + x_1^{15}x_2^{13}x_3^{19}x_4^{30}x_5^{51} + x_1^{15}x_2^{13}x_3^{22}x_4^{27}x_5^{51}\\ 
&\quad + x_1^{15}x_2^{13}x_3^{23}x_4^{26}x_5^{51} + x_1^{15}x_2^{15}x_3^{17}x_4^{26}x_5^{55} + x_1^{15}x_2^{15}x_3^{19}x_4^{18}x_5^{61} + x_1^{15}x_2^{15}x_3^{19}x_4^{28}x_5^{51}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{19}x_4^{30}x_5^{49} + x_1^{15}x_2^{15}x_3^{21}x_4^{26}x_5^{51} + x_1^{15}x_2^{15}x_3^{22}x_4^{27}x_5^{49} + x_1^{15}x_2^{15}x_3^{23}x_4^{26}x_5^{49}\\ 
&\quad + Sq^1\big(x_1^{15}x_2^{15}x_3^{21}x_4^{29}x_5^{47} + x_1^{15}x_2^{15}x_3^{23}x_4^{27}x_5^{47}\big) +  Sq^2\big(x_1^{15}x_2^{10}x_3^{27}x_4^{27}x_5^{47}\\ 
&\quad + x_1^{15}x_2^{11}x_3^{26}x_4^{27}x_5^{47} + x_1^{15}x_2^{11}x_3^{27}x_4^{26}x_5^{47} + x_1^{15}x_2^{15}x_3^{11}x_4^{26}x_5^{59} + x_1^{15}x_2^{15}x_3^{19}x_4^{30}x_5^{47}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{22}x_4^{27}x_5^{47} + x_1^{15}x_2^{15}x_3^{23}x_4^{26}x_5^{47}\big) +  sq^4\big(x_1^{15}x_2^{6}x_3^{27}x_4^{29}x_5^{47}\\ 
&\quad + x_1^{15}x_2^{6}x_3^{29}x_4^{27}x_5^{47} + x_1^{15}x_2^{7}x_3^{11}x_4^{14}x_5^{77} + x_1^{15}x_2^{7}x_3^{11}x_4^{44}x_5^{47} + x_1^{15}x_2^{7}x_3^{13}x_4^{42}x_5^{47}\\ 
&\quad + x_1^{15}x_2^{7}x_3^{26}x_4^{29}x_5^{47} + x_1^{15}x_2^{7}x_3^{27}x_4^{28}x_5^{47} + x_1^{15}x_2^{7}x_3^{28}x_4^{27}x_5^{47} + x_1^{15}x_2^{7}x_3^{29}x_4^{26}x_5^{47}\\ 
&\quad + x_1^{15}x_2^{12}x_3^{23}x_4^{27}x_5^{47} + x_1^{15}x_2^{13}x_3^{19}x_4^{30}x_5^{47} + x_1^{15}x_2^{13}x_3^{22}x_4^{27}x_5^{47} + x_1^{15}x_2^{13}x_3^{23}x_4^{26}x_5^{47}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{11}x_4^{22}x_5^{61} + x_1^{15}x_2^{15}x_3^{11}x_4^{28}x_5^{55} + x_1^{15}x_2^{15}x_3^{13}x_4^{26}x_5^{55} + x_1^{15}x_2^{15}x_3^{19}x_4^{14}x_5^{61}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{19}x_4^{28}x_5^{47} + x_1^{15}x_2^{15}x_3^{21}x_4^{26}x_5^{47}\big) +  Sq^8\big(x_1^{8}x_2^{15}x_3^{23}x_4^{27}x_5^{47}\\ 
&\quad + x_1^{9}x_2^{15}x_3^{19}x_4^{30}x_5^{47} + x_1^{9}x_2^{15}x_3^{22}x_4^{27}x_5^{47} + x_1^{9}x_2^{15}x_3^{23}x_4^{26}x_5^{47} + x_1^{11}x_2^{6}x_3^{27}x_4^{29}x_5^{47}\\ 
&\quad + x_1^{11}x_2^{6}x_3^{29}x_4^{27}x_5^{47} + x_1^{11}x_2^{7}x_3^{26}x_4^{29}x_5^{47} + x_1^{11}x_2^{7}x_3^{27}x_4^{28}x_5^{47} + x_1^{11}x_2^{7}x_3^{28}x_4^{27}x_5^{47}\\ 
&\quad + x_1^{11}x_2^{7}x_3^{29}x_4^{26}x_5^{47} + x_1^{11}x_2^{12}x_3^{23}x_4^{27}x_5^{47} + x_1^{11}x_2^{13}x_3^{19}x_4^{30}x_5^{47} + x_1^{11}x_2^{13}x_3^{22}x_4^{27}x_5^{47}\\ 
&\quad + x_1^{11}x_2^{13}x_3^{23}x_4^{26}x_5^{47} + x_1^{11}x_2^{15}x_3^{11}x_4^{22}x_5^{61} + x_1^{11}x_2^{15}x_3^{11}x_4^{28}x_5^{55} + x_1^{11}x_2^{15}x_3^{13}x_4^{26}x_5^{55}\\ 
&\quad + x_1^{11}x_2^{15}x_3^{19}x_4^{14}x_5^{61} + x_1^{11}x_2^{15}x_3^{19}x_4^{28}x_5^{47} + x_1^{11}x_2^{15}x_3^{21}x_4^{26}x_5^{47} + x_1^{23}x_2^{11}x_3^{11}x_4^{14}x_5^{61}\\ 
&\quad + x_1^{23}x_2^{11}x_3^{11}x_4^{28}x_5^{47} + x_1^{23}x_2^{11}x_3^{13}x_4^{26}x_5^{47}\big) +  Sq^{16}\big(x_1^{15}x_2^{11}x_3^{11}x_4^{14}x_5^{61}\\ 
&\quad + x_1^{15}x_2^{11}x_3^{11}x_4^{28}x_5^{47} + x_1^{15}x_2^{11}x_3^{13}x_4^{26}x_5^{47}\big)   \ \mbox{mod}\big(P_5^-((4)|^2|(3)|^{3}|(1)\big),\\
\tilde w_{7} &= x_1^{11}x_2^{15}x_3^{17}x_4^{23}x_5^{62} + x_1^{11}x_2^{23}x_3^{17}x_4^{15}x_5^{62} + x_1^{15}x_2^{19}x_3^{9}x_4^{23}x_5^{62} + x_1^{15}x_2^{20}x_3^{7}x_4^{27}x_5^{59}\\ 
&\quad + x_1^{15}x_2^{20}x_3^{11}x_4^{27}x_5^{55} + x_1^{15}x_2^{21}x_3^{3}x_4^{27}x_5^{62} + x_1^{15}x_2^{21}x_3^{3}x_4^{30}x_5^{59} + x_1^{15}x_2^{21}x_3^{6}x_4^{27}x_5^{59}\\ 
&\quad + x_1^{15}x_2^{21}x_3^{10}x_4^{27}x_5^{55} + x_1^{15}x_2^{21}x_3^{11}x_4^{19}x_5^{62} + x_1^{15}x_2^{21}x_3^{11}x_4^{22}x_5^{59} + x_1^{15}x_2^{21}x_3^{11}x_4^{26}x_5^{55}\\ 
&\quad + x_1^{15}x_2^{23}x_3^{3}x_4^{25}x_5^{62} + x_1^{15}x_2^{23}x_3^{3}x_4^{30}x_5^{57} + x_1^{15}x_2^{23}x_3^{5}x_4^{26}x_5^{59} + x_1^{15}x_2^{23}x_3^{6}x_4^{27}x_5^{57}\\ 
&\quad + x_1^{15}x_2^{23}x_3^{7}x_4^{24}x_5^{59} + x_1^{15}x_2^{23}x_3^{7}x_4^{26}x_5^{57} + Sq^1\big(x_1^{15}x_2^{23}x_3^{5}x_4^{29}x_5^{55}\\ 
&\quad + x_1^{15}x_2^{23}x_3^{7}x_4^{21}x_5^{61} + x_1^{15}x_2^{23}x_3^{7}x_4^{27}x_5^{55}\big) +  Sq^2\big(x_1^{15}x_2^{15}x_3^{3}x_4^{15}x_5^{78}\\ 
&\quad + x_1^{15}x_2^{15}x_3^{3}x_4^{23}x_5^{70} + x_1^{15}x_2^{23}x_3^{3}x_4^{15}x_5^{70} + x_1^{15}x_2^{23}x_3^{3}x_4^{23}x_5^{62}\\ 
&\quad + x_1^{15}x_2^{23}x_3^{3}x_4^{30}x_5^{55} + x_1^{15}x_2^{23}x_3^{6}x_4^{27}x_5^{55} + x_1^{15}x_2^{23}x_3^{7}x_4^{19}x_5^{62} + x_1^{15}x_2^{23}x_3^{7}x_4^{22}x_5^{59}\\ 
&\quad + x_1^{15}x_2^{23}x_3^{7}x_4^{26}x_5^{55} + x_1^{23}x_2^{23}x_3^{3}x_4^{22}x_5^{55}\big) +  Sq^4\big(x_1^{15}x_2^{15}x_3^{5}x_4^{27}x_5^{62}\\ 
&\quad + x_1^{15}x_2^{20}x_3^{7}x_4^{27}x_5^{55} + x_1^{15}x_2^{21}x_3^{3}x_4^{23}x_5^{62} + x_1^{15}x_2^{21}x_3^{3}x_4^{30}x_5^{55} + x_1^{15}x_2^{21}x_3^{6}x_4^{27}x_5^{55}\\ 
&\quad + x_1^{15}x_2^{21}x_3^{7}x_4^{19}x_5^{62} + x_1^{15}x_2^{21}x_3^{7}x_4^{22}x_5^{59} + x_1^{15}x_2^{21}x_3^{7}x_4^{26}x_5^{55} + x_1^{15}x_2^{27}x_3^{5}x_4^{15}x_5^{62}\\ 
&\quad + x_1^{15}x_2^{27}x_3^{5}x_4^{22}x_5^{55}\big) +  Sq^8\big(x_1^{11}x_2^{15}x_3^{9}x_4^{23}x_5^{62} + x_1^{11}x_2^{23}x_3^{9}x_4^{15}x_5^{62}\\ 
&\quad + x_1^{15}x_2^{23}x_3^{5}x_4^{22}x_5^{55} + x_1^{23}x_2^{15}x_3^{5}x_4^{15}x_5^{62}\big) +  Sq^{16}\big(x_1^{15}x_2^{15}x_3^{5}x_4^{15}x_5^{62}\big) \\ 
&\quad \mbox{mod}\big(P_5^-((4)|^2|(3)|^{3}|(1)\big)\\
\tilde w_{8} &= x_1^{16}x_2^{31}x_3^{15}x_4^{23}x_5^{43} + x_1^{16}x_2^{31}x_3^{15}x_4^{39}x_5^{27} + x_1^{16}x_2^{47}x_3^{15}x_4^{23}x_5^{27} + x_1^{17}x_2^{31}x_3^{15}x_4^{19}x_5^{46}\\ 
&\quad + x_1^{17}x_2^{31}x_3^{15}x_4^{22}x_5^{43} + x_1^{17}x_2^{31}x_3^{15}x_4^{23}x_5^{42} + x_1^{17}x_2^{31}x_3^{15}x_4^{35}x_5^{30} + x_1^{17}x_2^{31}x_3^{15}x_4^{38}x_5^{27}\\ 
&\quad + x_1^{17}x_2^{31}x_3^{15}x_4^{39}x_5^{26} + x_1^{17}x_2^{47}x_3^{15}x_4^{19}x_5^{30} + x_1^{17}x_2^{47}x_3^{15}x_4^{22}x_5^{27} + x_1^{17}x_2^{47}x_3^{15}x_4^{23}x_5^{26}\\ 
&\quad + x_1^{19}x_2^{31}x_3^{15}x_4^{21}x_5^{42} + x_1^{19}x_2^{31}x_3^{15}x_4^{37}x_5^{26} + x_1^{19}x_2^{47}x_3^{15}x_4^{21}x_5^{26} + x_1^{23}x_2^{31}x_3^{8}x_4^{23}x_5^{43}\\ 
&\quad + x_1^{23}x_2^{31}x_3^{8}x_4^{39}x_5^{27} + x_1^{23}x_2^{31}x_3^{9}x_4^{19}x_5^{46} + x_1^{23}x_2^{31}x_3^{9}x_4^{22}x_5^{43} + x_1^{23}x_2^{31}x_3^{9}x_4^{23}x_5^{42}\\ 
&\quad + x_1^{23}x_2^{31}x_3^{9}x_4^{35}x_5^{30} + x_1^{23}x_2^{31}x_3^{9}x_4^{38}x_5^{27} + x_1^{23}x_2^{31}x_3^{9}x_4^{39}x_5^{26} + x_1^{23}x_2^{31}x_3^{11}x_4^{21}x_5^{42}\\ 
&\quad + x_1^{23}x_2^{31}x_3^{11}x_4^{37}x_5^{26} + x_1^{23}x_2^{47}x_3^{8}x_4^{23}x_5^{27} + x_1^{23}x_2^{47}x_3^{9}x_4^{19}x_5^{30} + x_1^{23}x_2^{47}x_3^{9}x_4^{22}x_5^{27}\\ 
&\quad + x_1^{23}x_2^{47}x_3^{9}x_4^{23}x_5^{26} + x_1^{23}x_2^{47}x_3^{11}x_4^{21}x_5^{26} + x_1^{31}x_2^{31}x_3^{8}x_4^{23}x_5^{35} + x_1^{31}x_2^{31}x_3^{9}x_4^{19}x_5^{38}\\ 
&\quad + x_1^{31}x_2^{31}x_3^{9}x_4^{22}x_5^{35} + x_1^{31}x_2^{31}x_3^{9}x_4^{23}x_5^{34} + x_1^{31}x_2^{31}x_3^{11}x_4^{21}x_5^{34} + x_1^{31}x_2^{31}x_3^{15}x_4^{19}x_5^{32}\\ 
&\quad + x_1^{31}x_2^{32}x_3^{15}x_4^{23}x_5^{27} + x_1^{31}x_2^{33}x_3^{15}x_4^{19}x_5^{30} + x_1^{31}x_2^{33}x_3^{15}x_4^{22}x_5^{27} + x_1^{31}x_2^{33}x_3^{15}x_4^{23}x_5^{26}\\ 
&\quad + x_1^{31}x_2^{35}x_3^{15}x_4^{21}x_5^{26} + x_1^{31}x_2^{39}x_3^{8}x_4^{23}x_5^{27} + x_1^{31}x_2^{39}x_3^{9}x_4^{19}x_5^{30} + x_1^{31}x_2^{39}x_3^{9}x_4^{22}x_5^{27}\\ 
&\quad + x_1^{31}x_2^{39}x_3^{9}x_4^{23}x_5^{26} + Sq^1\big(x_1^{31}x_2^{31}x_3^{15}x_4^{21}x_5^{29} + x_1^{31}x_2^{31}x_3^{15}x_4^{23}x_5^{27}\big)\\ 
&\quad +  Sq^2\big(x_1^{31}x_2^{31}x_3^{15}x_4^{19}x_5^{30} + x_1^{31}x_2^{31}x_3^{15}x_4^{22}x_5^{27} + x_1^{31}x_2^{31}x_3^{15}x_4^{23}x_5^{26}\big)\\ 
&\quad +  Sq^4\big(x_1^{31}x_2^{31}x_3^{15}x_4^{21}x_5^{26}\big) +  sq^8\big(x_1^{31}x_2^{31}x_3^{8}x_4^{23}x_5^{27} + x_1^{31}x_2^{31}x_3^{9}x_4^{19}x_5^{30}\\ 
&\quad + x_1^{31}x_2^{31}x_3^{9}x_4^{22}x_5^{27} + x_1^{31}x_2^{31}x_3^{9}x_4^{23}x_5^{26} + x_1^{31}x_2^{31}x_3^{11}x_4^{21}x_5^{26}\big)\\ 
&\quad +  Sq^{16}\big(x_1^{16}x_2^{31}x_3^{15}x_4^{23}x_5^{27} + x_1^{17}x_2^{31}x_3^{15}x_4^{19}x_5^{30} + x_1^{17}x_2^{31}x_3^{15}x_4^{22}x_5^{27}\\ 
&\quad + x_1^{17}x_2^{31}x_3^{15}x_4^{23}x_5^{26} + x_1^{19}x_2^{31}x_3^{15}x_4^{21}x_5^{26} + x_1^{23}x_2^{31}x_3^{8}x_4^{23}x_5^{27}\\ 
&\quad + x_1^{23}x_2^{31}x_3^{9}x_4^{19}x_5^{30} + x_1^{23}x_2^{31}x_3^{9}x_4^{22}x_5^{27} + x_1^{23}x_2^{31}x_3^{9}x_4^{23}x_5^{26}\\ 
&\quad + x_1^{23}x_2^{31}x_3^{11}x_4^{21}x_5^{26}\big)   \ \mbox{mod}\big(P_5^-((4)|^2|(3)|^{3}|(1)\big).
\end{align*}

==> (inline-3) <==
\begin{tabular}{lll}
$\tilde u_{1} =  x_1^{3}x_2^{31}x_3^{31}x_4^{63}$& $\tilde u_{2} =  x_1^{3}x_2^{31}x_3^{63}x_4^{31}$& $\tilde u_{3} =  x_1^{3}x_2^{63}x_3^{31}x_4^{31} $\cr  $\tilde u_{4} =  x_1^{7}x_2^{27}x_3^{31}x_4^{63}$& $\tilde u_{5} =  x_1^{7}x_2^{27}x_3^{63}x_4^{31}$& $\tilde u_{6} =  x_1^{7}x_2^{31}x_3^{27}x_4^{63} $\cr  $\tilde u_{7} =  x_1^{7}x_2^{31}x_3^{31}x_4^{59}$& $\tilde u_{8} =  x_1^{7}x_2^{31}x_3^{59}x_4^{31}$& $\tilde u_{9} =  x_1^{7}x_2^{31}x_3^{63}x_4^{27} $\cr  $\tilde u_{10} =  x_1^{7}x_2^{59}x_3^{31}x_4^{31}$& $\tilde u_{11} =  x_1^{7}x_2^{63}x_3^{27}x_4^{31}$& $\tilde u_{12} =  x_1^{7}x_2^{63}x_3^{31}x_4^{27} $\cr  $\tilde u_{13} =  x_1^{15}x_2^{23}x_3^{27}x_4^{63}$& $\tilde u_{14} =  x_1^{15}x_2^{23}x_3^{31}x_4^{59}$& $\tilde u_{15} =  x_1^{15}x_2^{23}x_3^{59}x_4^{31} $\cr  $\tilde u_{16} =  x_1^{15}x_2^{23}x_3^{63}x_4^{27}$& $\tilde u_{17} =  x_1^{15}x_2^{31}x_3^{23}x_4^{59}$& $\tilde u_{18} =  x_1^{15}x_2^{31}x_3^{55}x_4^{27} $\cr  $\tilde u_{19} =  x_1^{15}x_2^{55}x_3^{27}x_4^{31}$& $\tilde u_{20} =  x_1^{15}x_2^{55}x_3^{31}x_4^{27}$& $\tilde u_{21} =  x_1^{15}x_2^{63}x_3^{23}x_4^{27} $\cr  $\tilde u_{22} =  x_1^{31}x_2^{3}x_3^{31}x_4^{63}$& $\tilde u_{23} =  x_1^{31}x_2^{3}x_3^{63}x_4^{31}$& $\tilde u_{24} =  x_1^{31}x_2^{7}x_3^{27}x_4^{63} $\cr  $\tilde u_{25} =  x_1^{31}x_2^{7}x_3^{31}x_4^{59}$& $\tilde u_{26} =  x_1^{31}x_2^{7}x_3^{59}x_4^{31}$& $\tilde u_{27} =  x_1^{31}x_2^{7}x_3^{63}x_4^{27} $\cr  $\tilde u_{28} =  x_1^{31}x_2^{15}x_3^{23}x_4^{59}$& $\tilde u_{29} =  x_1^{31}x_2^{15}x_3^{55}x_4^{27}$& $\tilde u_{30} =  x_1^{31}x_2^{31}x_3^{3}x_4^{63} $\cr  $\tilde u_{31} =  x_1^{31}x_2^{31}x_3^{7}x_4^{59}$& $\tilde u_{32} =  x_1^{31}x_2^{31}x_3^{31}x_4^{35}$& $\tilde u_{33} =  x_1^{31}x_2^{31}x_3^{39}x_4^{27} $\cr  $\tilde u_{34} =  x_1^{31}x_2^{31}x_3^{63}x_4^{3}$& $\tilde u_{35} =  x_1^{31}x_2^{47}x_3^{23}x_4^{27}$& $\tilde u_{36} =  x_1^{31}x_2^{63}x_3^{3}x_4^{31} $\cr  $\tilde u_{37} =  x_1^{31}x_2^{63}x_3^{7}x_4^{27}$& $\tilde u_{38} =  x_1^{31}x_2^{63}x_3^{31}x_4^{3}$& $\tilde u_{39} =  x_1^{63}x_2^{3}x_3^{31}x_4^{31} $\cr  $\tilde u_{40} =  x_1^{63}x_2^{7}x_3^{27}x_4^{31}$& $\tilde u_{41} =  x_1^{63}x_2^{7}x_3^{31}x_4^{27}$& $\tilde u_{42} =  x_1^{63}x_2^{15}x_3^{23}x_4^{27} $\cr  $\tilde u_{43} =  x_1^{63}x_2^{31}x_3^{3}x_4^{31}$& $\tilde u_{44} =  x_1^{63}x_2^{31}x_3^{7}x_4^{27}$& $\tilde u_{45} =  x_1^{63}x_2^{31}x_3^{31}x_4^{3} $\cr   
\end{tabular}
\begin{tabular}{lll}
1.\, $x_1x_2^{2}x_3^{31}x_4^{31}x_5^{63}$& 2.\, $x_1x_2^{2}x_3^{31}x_4^{63}x_5^{31}$& 3.\, $x_1x_2^{2}x_3^{63}x_4^{31}x_5^{31} $\cr  4.\, $x_1x_2^{3}x_3^{30}x_4^{31}x_5^{63}$& 5.\, $x_1x_2^{3}x_3^{30}x_4^{63}x_5^{31}$& 6.\, $x_1x_2^{3}x_3^{31}x_4^{30}x_5^{63} $\cr  7.\, $x_1x_2^{3}x_3^{31}x_4^{63}x_5^{30}$& 8.\, $x_1x_2^{3}x_3^{63}x_4^{30}x_5^{31}$& 9.\, $x_1x_2^{3}x_3^{63}x_4^{31}x_5^{30} $\cr  10.\, $x_1x_2^{6}x_3^{27}x_4^{31}x_5^{63}$& 11.\, $x_1x_2^{6}x_3^{27}x_4^{63}x_5^{31}$& 12.\, $x_1x_2^{6}x_3^{31}x_4^{27}x_5^{63} $\cr  13.\, $x_1x_2^{6}x_3^{31}x_4^{63}x_5^{27}$& 14.\, $x_1x_2^{6}x_3^{63}x_4^{27}x_5^{31}$& 15.\, $x_1x_2^{6}x_3^{63}x_4^{31}x_5^{27} $\cr  16.\, $x_1x_2^{7}x_3^{26}x_4^{31}x_5^{63}$& 17.\, $x_1x_2^{7}x_3^{26}x_4^{63}x_5^{31}$& 18.\, $x_1x_2^{7}x_3^{27}x_4^{30}x_5^{63} $\cr  19.\, $x_1x_2^{7}x_3^{27}x_4^{63}x_5^{30}$& 20.\, $x_1x_2^{7}x_3^{30}x_4^{27}x_5^{63}$& 21.\, $x_1x_2^{7}x_3^{30}x_4^{63}x_5^{27} $\cr  22.\, $x_1x_2^{7}x_3^{31}x_4^{26}x_5^{63}$& 23.\, $x_1x_2^{7}x_3^{31}x_4^{63}x_5^{26}$& 24.\, $x_1x_2^{7}x_3^{63}x_4^{26}x_5^{31} $\cr  25.\, $x_1x_2^{7}x_3^{63}x_4^{27}x_5^{30}$& 26.\, $x_1x_2^{7}x_3^{63}x_4^{30}x_5^{27}$& 27.\, $x_1x_2^{7}x_3^{63}x_4^{31}x_5^{26} $\cr  28.\, $x_1x_2^{14}x_3^{23}x_4^{27}x_5^{63}$& 29.\, $x_1x_2^{14}x_3^{23}x_4^{63}x_5^{27}$& 30.\, $x_1x_2^{14}x_3^{63}x_4^{23}x_5^{27} $\cr  31.\, $x_1x_2^{15}x_3^{22}x_4^{27}x_5^{63}$& 32.\, $x_1x_2^{15}x_3^{22}x_4^{63}x_5^{27}$& 33.\, $x_1x_2^{15}x_3^{23}x_4^{26}x_5^{63} $\cr  34.\, $x_1x_2^{15}x_3^{23}x_4^{63}x_5^{26}$& 35.\, $x_1x_2^{15}x_3^{63}x_4^{22}x_5^{27}$& 36.\, $x_1x_2^{15}x_3^{63}x_4^{23}x_5^{26} $\cr  37.\, $x_1x_2^{30}x_3^{3}x_4^{31}x_5^{63}$& 38.\, $x_1x_2^{30}x_3^{3}x_4^{63}x_5^{31}$& 39.\, $x_1x_2^{30}x_3^{7}x_4^{27}x_5^{63} $\cr  40.\, $x_1x_2^{30}x_3^{7}x_4^{63}x_5^{27}$& 41.\, $x_1x_2^{30}x_3^{31}x_4^{3}x_5^{63}$& 42.\, $x_1x_2^{30}x_3^{31}x_4^{63}x_5^{3} $\cr  43.\, $x_1x_2^{30}x_3^{63}x_4^{3}x_5^{31}$& 44.\, $x_1x_2^{30}x_3^{63}x_4^{7}x_5^{27}$& 45.\, $x_1x_2^{30}x_3^{63}x_4^{31}x_5^{3} $\cr  46.\, $x_1x_2^{31}x_3^{2}x_4^{31}x_5^{63}$& 47.\, $x_1x_2^{31}x_3^{2}x_4^{63}x_5^{31}$& 48.\, $x_1x_2^{31}x_3^{3}x_4^{30}x_5^{63} $\cr  49.\, $x_1x_2^{31}x_3^{3}x_4^{63}x_5^{30}$& 50.\, $x_1x_2^{31}x_3^{6}x_4^{27}x_5^{63}$& 51.\, $x_1x_2^{31}x_3^{6}x_4^{63}x_5^{27} $\cr  52.\, $x_1x_2^{31}x_3^{7}x_4^{26}x_5^{63}$& 53.\, $x_1x_2^{31}x_3^{7}x_4^{63}x_5^{26}$& 54.\, $x_1x_2^{31}x_3^{30}x_4^{3}x_5^{63} $\cr  55.\, $x_1x_2^{31}x_3^{30}x_4^{63}x_5^{3}$& 56.\, $x_1x_2^{31}x_3^{31}x_4^{2}x_5^{63}$& 57.\, $x_1x_2^{31}x_3^{31}x_4^{63}x_5^{2} $\cr  58.\, $x_1x_2^{31}x_3^{63}x_4^{2}x_5^{31}$& 59.\, $x_1x_2^{31}x_3^{63}x_4^{3}x_5^{30}$& 60.\, $x_1x_2^{31}x_3^{63}x_4^{6}x_5^{27} $\cr  61.\, $x_1x_2^{31}x_3^{63}x_4^{7}x_5^{26}$& 62.\, $x_1x_2^{31}x_3^{63}x_4^{30}x_5^{3}$& 63.\, $x_1x_2^{31}x_3^{63}x_4^{31}x_5^{2} $\cr  64.\, $x_1x_2^{63}x_3^{2}x_4^{31}x_5^{31}$& 65.\, $x_1x_2^{63}x_3^{3}x_4^{30}x_5^{31}$& 66.\, $x_1x_2^{63}x_3^{3}x_4^{31}x_5^{30} $\cr  67.\, $x_1x_2^{63}x_3^{6}x_4^{27}x_5^{31}$& 68.\, $x_1x_2^{63}x_3^{6}x_4^{31}x_5^{27}$& 69.\, $x_1x_2^{63}x_3^{7}x_4^{26}x_5^{31} $\cr  70.\, $x_1x_2^{63}x_3^{7}x_4^{27}x_5^{30}$& 71.\, $x_1x_2^{63}x_3^{7}x_4^{30}x_5^{27}$& 72.\, $x_1x_2^{63}x_3^{7}x_4^{31}x_5^{26} $\cr  73.\, $x_1x_2^{63}x_3^{14}x_4^{23}x_5^{27}$& 74.\, $x_1x_2^{63}x_3^{15}x_4^{22}x_5^{27}$& 75.\, $x_1x_2^{63}x_3^{15}x_4^{23}x_5^{26} $\cr  76.\, $x_1x_2^{63}x_3^{30}x_4^{3}x_5^{31}$& 77.\, $x_1x_2^{63}x_3^{30}x_4^{7}x_5^{27}$& 78.\, $x_1x_2^{63}x_3^{30}x_4^{31}x_5^{3} $\cr  79.\, $x_1x_2^{63}x_3^{31}x_4^{2}x_5^{31}$& 80.\, $x_1x_2^{63}x_3^{31}x_4^{3}x_5^{30}$& 81.\, $x_1x_2^{63}x_3^{31}x_4^{6}x_5^{27} $\cr  82.\, $x_1x_2^{63}x_3^{31}x_4^{7}x_5^{26}$& 83.\, $x_1x_2^{63}x_3^{31}x_4^{30}x_5^{3}$& 84.\, $x_1x_2^{63}x_3^{31}x_4^{31}x_5^{2} $\cr  85.\, $x_1^{3}x_2x_3^{30}x_4^{31}x_5^{63}$& 86.\, $x_1^{3}x_2x_3^{30}x_4^{63}x_5^{31}$& 87.\, $x_1^{3}x_2x_3^{31}x_4^{30}x_5^{63} $\cr  88.\, $x_1^{3}x_2x_3^{31}x_4^{63}x_5^{30}$& 89.\, $x_1^{3}x_2x_3^{63}x_4^{30}x_5^{31}$& 90.\, $x_1^{3}x_2x_3^{63}x_4^{31}x_5^{30} $\cr  91.\, $x_1^{3}x_2^{3}x_3^{28}x_4^{31}x_5^{63}$& 92.\, $x_1^{3}x_2^{3}x_3^{28}x_4^{63}x_5^{31}$& 93.\, $x_1^{3}x_2^{3}x_3^{29}x_4^{30}x_5^{63} $\cr  94.\, $x_1^{3}x_2^{3}x_3^{29}x_4^{63}x_5^{30}$& 95.\, $x_1^{3}x_2^{3}x_3^{31}x_4^{28}x_5^{63}$& 96.\, $x_1^{3}x_2^{3}x_3^{31}x_4^{63}x_5^{28} $\cr  97.\, $x_1^{3}x_2^{3}x_3^{63}x_4^{28}x_5^{31}$& 98.\, $x_1^{3}x_2^{3}x_3^{63}x_4^{29}x_5^{30}$& 99.\, $x_1^{3}x_2^{3}x_3^{63}x_4^{31}x_5^{28} $\cr  100.\, $x_1^{3}x_2^{5}x_3^{26}x_4^{31}x_5^{63}$& 101.\, $x_1^{3}x_2^{5}x_3^{26}x_4^{63}x_5^{31}$& 102.\, $x_1^{3}x_2^{5}x_3^{27}x_4^{30}x_5^{63} $\cr  103.\, $x_1^{3}x_2^{5}x_3^{27}x_4^{63}x_5^{30}$& 104.\, $x_1^{3}x_2^{5}x_3^{30}x_4^{27}x_5^{63}$& 105.\, $x_1^{3}x_2^{5}x_3^{30}x_4^{63}x_5^{27} $\cr  106.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{26}x_5^{63}$& 107.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{63}x_5^{26}$& 108.\, $x_1^{3}x_2^{5}x_3^{63}x_4^{26}x_5^{31} $\cr  109.\, $x_1^{3}x_2^{5}x_3^{63}x_4^{27}x_5^{30}$& 110.\, $x_1^{3}x_2^{5}x_3^{63}x_4^{30}x_5^{27}$& 111.\, $x_1^{3}x_2^{5}x_3^{63}x_4^{31}x_5^{26} $\cr  112.\, $x_1^{3}x_2^{7}x_3^{25}x_4^{30}x_5^{63}$& 113.\, $x_1^{3}x_2^{7}x_3^{25}x_4^{63}x_5^{30}$& 114.\, $x_1^{3}x_2^{7}x_3^{27}x_4^{28}x_5^{63} $\cr  115.\, $x_1^{3}x_2^{7}x_3^{27}x_4^{63}x_5^{28}$& 116.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{26}x_5^{63}$& 117.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{63}x_5^{26} $\cr  118.\, $x_1^{3}x_2^{7}x_3^{63}x_4^{25}x_5^{30}$& 119.\, $x_1^{3}x_2^{7}x_3^{63}x_4^{27}x_5^{28}$& 120.\, $x_1^{3}x_2^{7}x_3^{63}x_4^{29}x_5^{26} $\cr  121.\, $x_1^{3}x_2^{13}x_3^{22}x_4^{27}x_5^{63}$& 122.\, $x_1^{3}x_2^{13}x_3^{22}x_4^{63}x_5^{27}$& 123.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{26}x_5^{63} $\cr  124.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{63}x_5^{26}$& 125.\, $x_1^{3}x_2^{13}x_3^{63}x_4^{22}x_5^{27}$& 126.\, $x_1^{3}x_2^{13}x_3^{63}x_4^{23}x_5^{26} $\cr  127.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{26}x_5^{63}$& 128.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{63}x_5^{26}$& 129.\, $x_1^{3}x_2^{15}x_3^{63}x_4^{21}x_5^{26} $\cr  130.\, $x_1^{3}x_2^{29}x_3^{2}x_4^{31}x_5^{63}$& 131.\, $x_1^{3}x_2^{29}x_3^{2}x_4^{63}x_5^{31}$& 132.\, $x_1^{3}x_2^{29}x_3^{3}x_4^{30}x_5^{63} $\cr  133.\, $x_1^{3}x_2^{29}x_3^{3}x_4^{63}x_5^{30}$& 134.\, $x_1^{3}x_2^{29}x_3^{6}x_4^{27}x_5^{63}$& 135.\, $x_1^{3}x_2^{29}x_3^{6}x_4^{63}x_5^{27} $\cr  136.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{26}x_5^{63}$& 137.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{63}x_5^{26}$& 138.\, $x_1^{3}x_2^{29}x_3^{30}x_4^{3}x_5^{63} $\cr  139.\, $x_1^{3}x_2^{29}x_3^{30}x_4^{63}x_5^{3}$& 140.\, $x_1^{3}x_2^{29}x_3^{31}x_4^{2}x_5^{63}$& 141.\, $x_1^{3}x_2^{29}x_3^{31}x_4^{63}x_5^{2} $\cr  142.\, $x_1^{3}x_2^{29}x_3^{63}x_4^{2}x_5^{31}$& 143.\, $x_1^{3}x_2^{29}x_3^{63}x_4^{3}x_5^{30}$& 144.\, $x_1^{3}x_2^{29}x_3^{63}x_4^{6}x_5^{27} $\cr
\end{tabular}}
\centerline{\begin{tabular}{lll}  
145.\, $x_1^{3}x_2^{29}x_3^{63}x_4^{7}x_5^{26}$& 146.\, $x_1^{3}x_2^{29}x_3^{63}x_4^{30}x_5^{3}$& 147.\, $x_1^{3}x_2^{29}x_3^{63}x_4^{31}x_5^{2} $\cr  148.\, $x_1^{3}x_2^{31}x_3x_4^{30}x_5^{63}$& 149.\, $x_1^{3}x_2^{31}x_3x_4^{63}x_5^{30}$& 150.\, $x_1^{3}x_2^{31}x_3^{3}x_4^{28}x_5^{63} $\cr  151.\, $x_1^{3}x_2^{31}x_3^{3}x_4^{63}x_5^{28}$& 152.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{26}x_5^{63}$& 153.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{63}x_5^{26} $\cr  154.\, $x_1^{3}x_2^{31}x_3^{29}x_4^{2}x_5^{63}$& 155.\, $x_1^{3}x_2^{31}x_3^{29}x_4^{63}x_5^{2}$& 156.\, $x_1^{3}x_2^{31}x_3^{63}x_4x_5^{30} $\cr  157.\, $x_1^{3}x_2^{31}x_3^{63}x_4^{3}x_5^{28}$& 158.\, $x_1^{3}x_2^{31}x_3^{63}x_4^{5}x_5^{26}$& 159.\, $x_1^{3}x_2^{31}x_3^{63}x_4^{29}x_5^{2} $\cr  160.\, $x_1^{3}x_2^{63}x_3x_4^{30}x_5^{31}$& 161.\, $x_1^{3}x_2^{63}x_3x_4^{31}x_5^{30}$& 162.\, $x_1^{3}x_2^{63}x_3^{3}x_4^{28}x_5^{31} $\cr  163.\, $x_1^{3}x_2^{63}x_3^{3}x_4^{29}x_5^{30}$& 164.\, $x_1^{3}x_2^{63}x_3^{3}x_4^{31}x_5^{28}$& 165.\, $x_1^{3}x_2^{63}x_3^{5}x_4^{26}x_5^{31} $\cr  166.\, $x_1^{3}x_2^{63}x_3^{5}x_4^{27}x_5^{30}$& 167.\, $x_1^{3}x_2^{63}x_3^{5}x_4^{30}x_5^{27}$& 168.\, $x_1^{3}x_2^{63}x_3^{5}x_4^{31}x_5^{26} $\cr  169.\, $x_1^{3}x_2^{63}x_3^{7}x_4^{25}x_5^{30}$& 170.\, $x_1^{3}x_2^{63}x_3^{7}x_4^{27}x_5^{28}$& 171.\, $x_1^{3}x_2^{63}x_3^{7}x_4^{29}x_5^{26} $\cr  172.\, $x_1^{3}x_2^{63}x_3^{13}x_4^{22}x_5^{27}$& 173.\, $x_1^{3}x_2^{63}x_3^{13}x_4^{23}x_5^{26}$& 174.\, $x_1^{3}x_2^{63}x_3^{15}x_4^{21}x_5^{26} $\cr  175.\, $x_1^{3}x_2^{63}x_3^{29}x_4^{2}x_5^{31}$& 176.\, $x_1^{3}x_2^{63}x_3^{29}x_4^{3}x_5^{30}$& 177.\, $x_1^{3}x_2^{63}x_3^{29}x_4^{6}x_5^{27} $\cr  178.\, $x_1^{3}x_2^{63}x_3^{29}x_4^{7}x_5^{26}$& 179.\, $x_1^{3}x_2^{63}x_3^{29}x_4^{30}x_5^{3}$& 180.\, $x_1^{3}x_2^{63}x_3^{29}x_4^{31}x_5^{2} $\cr  181.\, $x_1^{3}x_2^{63}x_3^{31}x_4x_5^{30}$& 182.\, $x_1^{3}x_2^{63}x_3^{31}x_4^{3}x_5^{28}$& 183.\, $x_1^{3}x_2^{63}x_3^{31}x_4^{5}x_5^{26} $\cr  184.\, $x_1^{3}x_2^{63}x_3^{31}x_4^{29}x_5^{2}$& 185.\, $x_1^{7}x_2x_3^{26}x_4^{31}x_5^{63}$& 186.\, $x_1^{7}x_2x_3^{26}x_4^{63}x_5^{31} $\cr  187.\, $x_1^{7}x_2x_3^{27}x_4^{30}x_5^{63}$& 188.\, $x_1^{7}x_2x_3^{27}x_4^{63}x_5^{30}$& 189.\, $x_1^{7}x_2x_3^{30}x_4^{27}x_5^{63} $\cr  190.\, $x_1^{7}x_2x_3^{30}x_4^{63}x_5^{27}$& 191.\, $x_1^{7}x_2x_3^{31}x_4^{26}x_5^{63}$& 192.\, $x_1^{7}x_2x_3^{31}x_4^{63}x_5^{26} $\cr  193.\, $x_1^{7}x_2x_3^{63}x_4^{26}x_5^{31}$& 194.\, $x_1^{7}x_2x_3^{63}x_4^{27}x_5^{30}$& 195.\, $x_1^{7}x_2x_3^{63}x_4^{30}x_5^{27} $\cr  196.\, $x_1^{7}x_2x_3^{63}x_4^{31}x_5^{26}$& 197.\, $x_1^{7}x_2^{3}x_3^{25}x_4^{30}x_5^{63}$& 198.\, $x_1^{7}x_2^{3}x_3^{25}x_4^{63}x_5^{30} $\cr  199.\, $x_1^{7}x_2^{3}x_3^{27}x_4^{28}x_5^{63}$& 200.\, $x_1^{7}x_2^{3}x_3^{27}x_4^{63}x_5^{28}$& 201.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{26}x_5^{63} $\cr  202.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{63}x_5^{26}$& 203.\, $x_1^{7}x_2^{3}x_3^{63}x_4^{25}x_5^{30}$& 204.\, $x_1^{7}x_2^{3}x_3^{63}x_4^{27}x_5^{28} $\cr  205.\, $x_1^{7}x_2^{3}x_3^{63}x_4^{29}x_5^{26}$& 206.\, $x_1^{7}x_2^{7}x_3^{24}x_4^{27}x_5^{63}$& 207.\, $x_1^{7}x_2^{7}x_3^{24}x_4^{63}x_5^{27} $\cr  208.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{26}x_5^{63}$& 209.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{63}x_5^{26}$& 210.\, $x_1^{7}x_2^{7}x_3^{63}x_4^{24}x_5^{27} $\cr  211.\, $x_1^{7}x_2^{7}x_3^{63}x_4^{25}x_5^{26}$& 212.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{26}x_5^{63}$& 213.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{63}x_5^{26} $\cr  214.\, $x_1^{7}x_2^{11}x_3^{63}x_4^{21}x_5^{26}$& 215.\, $x_1^{7}x_2^{27}x_3x_4^{30}x_5^{63}$& 216.\, $x_1^{7}x_2^{27}x_3x_4^{63}x_5^{30} $\cr  217.\, $x_1^{7}x_2^{27}x_3^{3}x_4^{28}x_5^{63}$& 218.\, $x_1^{7}x_2^{27}x_3^{3}x_4^{63}x_5^{28}$& 219.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{26}x_5^{63} $\cr  220.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{63}x_5^{26}$& 221.\, $x_1^{7}x_2^{27}x_3^{29}x_4^{2}x_5^{63}$& 222.\, $x_1^{7}x_2^{27}x_3^{29}x_4^{63}x_5^{2} $\cr  223.\, $x_1^{7}x_2^{27}x_3^{63}x_4x_5^{30}$& 224.\, $x_1^{7}x_2^{27}x_3^{63}x_4^{3}x_5^{28}$& 225.\, $x_1^{7}x_2^{27}x_3^{63}x_4^{5}x_5^{26} $\cr  226.\, $x_1^{7}x_2^{27}x_3^{63}x_4^{29}x_5^{2}$& 227.\, $x_1^{7}x_2^{31}x_3x_4^{26}x_5^{63}$& 228.\, $x_1^{7}x_2^{31}x_3x_4^{63}x_5^{26} $\cr  229.\, $x_1^{7}x_2^{31}x_3^{63}x_4x_5^{26}$& 230.\, $x_1^{7}x_2^{63}x_3x_4^{26}x_5^{31}$& 231.\, $x_1^{7}x_2^{63}x_3x_4^{27}x_5^{30} $\cr  232.\, $x_1^{7}x_2^{63}x_3x_4^{30}x_5^{27}$& 233.\, $x_1^{7}x_2^{63}x_3x_4^{31}x_5^{26}$& 234.\, $x_1^{7}x_2^{63}x_3^{3}x_4^{25}x_5^{30} $\cr  235.\, $x_1^{7}x_2^{63}x_3^{3}x_4^{27}x_5^{28}$& 236.\, $x_1^{7}x_2^{63}x_3^{3}x_4^{29}x_5^{26}$& 237.\, $x_1^{7}x_2^{63}x_3^{7}x_4^{24}x_5^{27} $\cr  238.\, $x_1^{7}x_2^{63}x_3^{7}x_4^{25}x_5^{26}$& 239.\, $x_1^{7}x_2^{63}x_3^{11}x_4^{21}x_5^{26}$& 240.\, $x_1^{7}x_2^{63}x_3^{27}x_4x_5^{30} $\cr  241.\, $x_1^{7}x_2^{63}x_3^{27}x_4^{3}x_5^{28}$& 242.\, $x_1^{7}x_2^{63}x_3^{27}x_4^{5}x_5^{26}$& 243.\, $x_1^{7}x_2^{63}x_3^{27}x_4^{29}x_5^{2} $\cr  244.\, $x_1^{7}x_2^{63}x_3^{31}x_4x_5^{26}$& 245.\, $x_1^{15}x_2x_3^{22}x_4^{27}x_5^{63}$& 246.\, $x_1^{15}x_2x_3^{22}x_4^{63}x_5^{27} $\cr  247.\, $x_1^{15}x_2x_3^{23}x_4^{26}x_5^{63}$& 248.\, $x_1^{15}x_2x_3^{23}x_4^{63}x_5^{26}$& 249.\, $x_1^{15}x_2x_3^{63}x_4^{22}x_5^{27} $\cr  250.\, $x_1^{15}x_2x_3^{63}x_4^{23}x_5^{26}$& 251.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{26}x_5^{63}$& 252.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{63}x_5^{26} $\cr  253.\, $x_1^{15}x_2^{3}x_3^{63}x_4^{21}x_5^{26}$& 254.\, $x_1^{15}x_2^{23}x_3x_4^{26}x_5^{63}$& 255.\, $x_1^{15}x_2^{23}x_3x_4^{63}x_5^{26} $\cr  256.\, $x_1^{15}x_2^{23}x_3^{63}x_4x_5^{26}$& 257.\, $x_1^{15}x_2^{63}x_3x_4^{22}x_5^{27}$& 258.\, $x_1^{15}x_2^{63}x_3x_4^{23}x_5^{26} $\cr  259.\, $x_1^{15}x_2^{63}x_3^{3}x_4^{21}x_5^{26}$& 260.\, $x_1^{15}x_2^{63}x_3^{23}x_4x_5^{26}$& 261.\, $x_1^{31}x_2x_3^{2}x_4^{31}x_5^{63} $\cr  262.\, $x_1^{31}x_2x_3^{2}x_4^{63}x_5^{31}$& 263.\, $x_1^{31}x_2x_3^{3}x_4^{30}x_5^{63}$& 264.\, $x_1^{31}x_2x_3^{3}x_4^{63}x_5^{30} $\cr  265.\, $x_1^{31}x_2x_3^{6}x_4^{27}x_5^{63}$& 266.\, $x_1^{31}x_2x_3^{6}x_4^{63}x_5^{27}$& 267.\, $x_1^{31}x_2x_3^{7}x_4^{26}x_5^{63} $\cr  268.\, $x_1^{31}x_2x_3^{7}x_4^{63}x_5^{26}$& 269.\, $x_1^{31}x_2x_3^{30}x_4^{3}x_5^{63}$& 270.\, $x_1^{31}x_2x_3^{30}x_4^{63}x_5^{3} $\cr  271.\, $x_1^{31}x_2x_3^{31}x_4^{2}x_5^{63}$& 272.\, $x_1^{31}x_2x_3^{31}x_4^{63}x_5^{2}$& 273.\, $x_1^{31}x_2x_3^{63}x_4^{2}x_5^{31} $\cr  274.\, $x_1^{31}x_2x_3^{63}x_4^{3}x_5^{30}$& 275.\, $x_1^{31}x_2x_3^{63}x_4^{6}x_5^{27}$& 276.\, $x_1^{31}x_2x_3^{63}x_4^{7}x_5^{26} $\cr  277.\, $x_1^{31}x_2x_3^{63}x_4^{30}x_5^{3}$& 278.\, $x_1^{31}x_2x_3^{63}x_4^{31}x_5^{2}$& 279.\, $x_1^{31}x_2^{3}x_3x_4^{30}x_5^{63} $\cr  280.\, $x_1^{31}x_2^{3}x_3x_4^{63}x_5^{30}$& 281.\, $x_1^{31}x_2^{3}x_3^{3}x_4^{28}x_5^{63}$& 282.\, $x_1^{31}x_2^{3}x_3^{3}x_4^{63}x_5^{28} $\cr  283.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{26}x_5^{63}$& 284.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{63}x_5^{26}$& 285.\, $x_1^{31}x_2^{3}x_3^{29}x_4^{2}x_5^{63} $\cr  286.\, $x_1^{31}x_2^{3}x_3^{29}x_4^{63}x_5^{2}$& 287.\, $x_1^{31}x_2^{3}x_3^{63}x_4x_5^{30}$& 288.\, $x_1^{31}x_2^{3}x_3^{63}x_4^{3}x_5^{28} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}
289.\, $x_1^{31}x_2^{3}x_3^{63}x_4^{5}x_5^{26}$& 290.\, $x_1^{31}x_2^{3}x_3^{63}x_4^{29}x_5^{2}$& 291.\, $x_1^{31}x_2^{7}x_3x_4^{26}x_5^{63} $\cr  292.\, $x_1^{31}x_2^{7}x_3x_4^{63}x_5^{26}$& 293.\, $x_1^{31}x_2^{7}x_3^{63}x_4x_5^{26}$& 294.\, $x_1^{31}x_2^{31}x_3x_4^{2}x_5^{63} $\cr  295.\, $x_1^{31}x_2^{31}x_3x_4^{63}x_5^{2}$& 296.\, $x_1^{31}x_2^{31}x_3^{63}x_4x_5^{2}$& 297.\, $x_1^{31}x_2^{63}x_3x_4^{2}x_5^{31} $\cr  298.\, $x_1^{31}x_2^{63}x_3x_4^{3}x_5^{30}$& 299.\, $x_1^{31}x_2^{63}x_3x_4^{6}x_5^{27}$& 300.\, $x_1^{31}x_2^{63}x_3x_4^{7}x_5^{26} $\cr  301.\, $x_1^{31}x_2^{63}x_3x_4^{30}x_5^{3}$& 302.\, $x_1^{31}x_2^{63}x_3x_4^{31}x_5^{2}$& 303.\, $x_1^{31}x_2^{63}x_3^{3}x_4x_5^{30} $\cr  304.\, $x_1^{31}x_2^{63}x_3^{3}x_4^{3}x_5^{28}$& 305.\, $x_1^{31}x_2^{63}x_3^{3}x_4^{5}x_5^{26}$& 306.\, $x_1^{31}x_2^{63}x_3^{3}x_4^{29}x_5^{2} $\cr  307.\, $x_1^{31}x_2^{63}x_3^{7}x_4x_5^{26}$& 308.\, $x_1^{31}x_2^{63}x_3^{31}x_4x_5^{2}$& 309.\, $x_1^{63}x_2x_3^{2}x_4^{31}x_5^{31} $\cr  310.\, $x_1^{63}x_2x_3^{3}x_4^{30}x_5^{31}$& 311.\, $x_1^{63}x_2x_3^{3}x_4^{31}x_5^{30}$& 312.\, $x_1^{63}x_2x_3^{6}x_4^{27}x_5^{31} $\cr  313.\, $x_1^{63}x_2x_3^{6}x_4^{31}x_5^{27}$& 314.\, $x_1^{63}x_2x_3^{7}x_4^{26}x_5^{31}$& 315.\, $x_1^{63}x_2x_3^{7}x_4^{27}x_5^{30} $\cr  316.\, $x_1^{63}x_2x_3^{7}x_4^{30}x_5^{27}$& 317.\, $x_1^{63}x_2x_3^{7}x_4^{31}x_5^{26}$& 318.\, $x_1^{63}x_2x_3^{14}x_4^{23}x_5^{27} $\cr  319.\, $x_1^{63}x_2x_3^{15}x_4^{22}x_5^{27}$& 320.\, $x_1^{63}x_2x_3^{15}x_4^{23}x_5^{26}$& 321.\, $x_1^{63}x_2x_3^{30}x_4^{3}x_5^{31} $\cr  322.\, $x_1^{63}x_2x_3^{30}x_4^{7}x_5^{27}$& 323.\, $x_1^{63}x_2x_3^{30}x_4^{31}x_5^{3}$& 324.\, $x_1^{63}x_2x_3^{31}x_4^{2}x_5^{31} $\cr  325.\, $x_1^{63}x_2x_3^{31}x_4^{3}x_5^{30}$& 326.\, $x_1^{63}x_2x_3^{31}x_4^{6}x_5^{27}$& 327.\, $x_1^{63}x_2x_3^{31}x_4^{7}x_5^{26} $\cr  328.\, $x_1^{63}x_2x_3^{31}x_4^{30}x_5^{3}$& 329.\, $x_1^{63}x_2x_3^{31}x_4^{31}x_5^{2}$& 330.\, $x_1^{63}x_2^{3}x_3x_4^{30}x_5^{31} $\cr  331.\, $x_1^{63}x_2^{3}x_3x_4^{31}x_5^{30}$& 332.\, $x_1^{63}x_2^{3}x_3^{3}x_4^{28}x_5^{31}$& 333.\, $x_1^{63}x_2^{3}x_3^{3}x_4^{29}x_5^{30} $\cr  334.\, $x_1^{63}x_2^{3}x_3^{3}x_4^{31}x_5^{28}$& 335.\, $x_1^{63}x_2^{3}x_3^{5}x_4^{26}x_5^{31}$& 336.\, $x_1^{63}x_2^{3}x_3^{5}x_4^{27}x_5^{30} $\cr  337.\, $x_1^{63}x_2^{3}x_3^{5}x_4^{30}x_5^{27}$& 338.\, $x_1^{63}x_2^{3}x_3^{5}x_4^{31}x_5^{26}$& 339.\, $x_1^{63}x_2^{3}x_3^{7}x_4^{25}x_5^{30} $\cr  340.\, $x_1^{63}x_2^{3}x_3^{7}x_4^{27}x_5^{28}$& 341.\, $x_1^{63}x_2^{3}x_3^{7}x_4^{29}x_5^{26}$& 342.\, $x_1^{63}x_2^{3}x_3^{13}x_4^{22}x_5^{27} $\cr  343.\, $x_1^{63}x_2^{3}x_3^{13}x_4^{23}x_5^{26}$& 344.\, $x_1^{63}x_2^{3}x_3^{15}x_4^{21}x_5^{26}$& 345.\, $x_1^{63}x_2^{3}x_3^{29}x_4^{2}x_5^{31} $\cr  346.\, $x_1^{63}x_2^{3}x_3^{29}x_4^{3}x_5^{30}$& 347.\, $x_1^{63}x_2^{3}x_3^{29}x_4^{6}x_5^{27}$& 348.\, $x_1^{63}x_2^{3}x_3^{29}x_4^{7}x_5^{26} $\cr  349.\, $x_1^{63}x_2^{3}x_3^{29}x_4^{30}x_5^{3}$& 350.\, $x_1^{63}x_2^{3}x_3^{29}x_4^{31}x_5^{2}$& 351.\, $x_1^{63}x_2^{3}x_3^{31}x_4x_5^{30} $\cr  352.\, $x_1^{63}x_2^{3}x_3^{31}x_4^{3}x_5^{28}$& 353.\, $x_1^{63}x_2^{3}x_3^{31}x_4^{5}x_5^{26}$& 354.\, $x_1^{63}x_2^{3}x_3^{31}x_4^{29}x_5^{2} $\cr  355.\, $x_1^{63}x_2^{7}x_3x_4^{26}x_5^{31}$& 356.\, $x_1^{63}x_2^{7}x_3x_4^{27}x_5^{30}$& 357.\, $x_1^{63}x_2^{7}x_3x_4^{30}x_5^{27} $\cr  358.\, $x_1^{63}x_2^{7}x_3x_4^{31}x_5^{26}$& 359.\, $x_1^{63}x_2^{7}x_3^{3}x_4^{25}x_5^{30}$& 360.\, $x_1^{63}x_2^{7}x_3^{3}x_4^{27}x_5^{28} $\cr  361.\, $x_1^{63}x_2^{7}x_3^{3}x_4^{29}x_5^{26}$& 362.\, $x_1^{63}x_2^{7}x_3^{7}x_4^{24}x_5^{27}$& 363.\, $x_1^{63}x_2^{7}x_3^{7}x_4^{25}x_5^{26} $\cr  364.\, $x_1^{63}x_2^{7}x_3^{11}x_4^{21}x_5^{26}$& 365.\, $x_1^{63}x_2^{7}x_3^{27}x_4x_5^{30}$& 366.\, $x_1^{63}x_2^{7}x_3^{27}x_4^{3}x_5^{28} $\cr  367.\, $x_1^{63}x_2^{7}x_3^{27}x_4^{5}x_5^{26}$& 368.\, $x_1^{63}x_2^{7}x_3^{27}x_4^{29}x_5^{2}$& 369.\, $x_1^{63}x_2^{7}x_3^{31}x_4x_5^{26} $\cr  370.\, $x_1^{63}x_2^{15}x_3x_4^{22}x_5^{27}$& 371.\, $x_1^{63}x_2^{15}x_3x_4^{23}x_5^{26}$& 372.\, $x_1^{63}x_2^{15}x_3^{3}x_4^{21}x_5^{26} $\cr  373.\, $x_1^{63}x_2^{15}x_3^{23}x_4x_5^{26}$& 374.\, $x_1^{63}x_2^{31}x_3x_4^{2}x_5^{31}$& 375.\, $x_1^{63}x_2^{31}x_3x_4^{3}x_5^{30} $\cr  376.\, $x_1^{63}x_2^{31}x_3x_4^{6}x_5^{27}$& 377.\, $x_1^{63}x_2^{31}x_3x_4^{7}x_5^{26}$& 378.\, $x_1^{63}x_2^{31}x_3x_4^{30}x_5^{3} $\cr  379.\, $x_1^{63}x_2^{31}x_3x_4^{31}x_5^{2}$& 380.\, $x_1^{63}x_2^{31}x_3^{3}x_4x_5^{30}$& 381.\, $x_1^{63}x_2^{31}x_3^{3}x_4^{3}x_5^{28} $\cr  382.\, $x_1^{63}x_2^{31}x_3^{3}x_4^{5}x_5^{26}$& 383.\, $x_1^{63}x_2^{31}x_3^{3}x_4^{29}x_5^{2}$& 384.\, $x_1^{63}x_2^{31}x_3^{7}x_4x_5^{26} $\cr  385.\, $x_1^{63}x_2^{31}x_3^{31}x_4x_5^{2}$& & \cr  
\end{tabular}
\begin{tabular}{lll}
386.\, $x_1x_2^{3}x_3^{31}x_4^{31}x_5^{62}$& 387.\, $x_1x_2^{3}x_3^{31}x_4^{62}x_5^{31}$& 388.\, $x_1x_2^{3}x_3^{62}x_4^{31}x_5^{31} $\cr  389.\, $x_1x_2^{6}x_3^{31}x_4^{31}x_5^{59}$& 390.\, $x_1x_2^{6}x_3^{31}x_4^{59}x_5^{31}$& 391.\, $x_1x_2^{6}x_3^{59}x_4^{31}x_5^{31} $\cr  392.\, $x_1x_2^{7}x_3^{27}x_4^{31}x_5^{62}$& 393.\, $x_1x_2^{7}x_3^{27}x_4^{62}x_5^{31}$& 394.\, $x_1x_2^{7}x_3^{30}x_4^{31}x_5^{59} $\cr  395.\, $x_1x_2^{7}x_3^{30}x_4^{59}x_5^{31}$& 396.\, $x_1x_2^{7}x_3^{31}x_4^{27}x_5^{62}$& 397.\, $x_1x_2^{7}x_3^{31}x_4^{30}x_5^{59} $\cr  398.\, $x_1x_2^{7}x_3^{31}x_4^{31}x_5^{58}$& 399.\, $x_1x_2^{7}x_3^{31}x_4^{58}x_5^{31}$& 400.\, $x_1x_2^{7}x_3^{31}x_4^{59}x_5^{30} $\cr  401.\, $x_1x_2^{7}x_3^{31}x_4^{62}x_5^{27}$& 402.\, $x_1x_2^{7}x_3^{58}x_4^{31}x_5^{31}$& 403.\, $x_1x_2^{7}x_3^{59}x_4^{30}x_5^{31} $\cr  404.\, $x_1x_2^{7}x_3^{59}x_4^{31}x_5^{30}$& 405.\, $x_1x_2^{7}x_3^{62}x_4^{27}x_5^{31}$& 406.\, $x_1x_2^{7}x_3^{62}x_4^{31}x_5^{27} $\cr  407.\, $x_1x_2^{14}x_3^{23}x_4^{31}x_5^{59}$& 408.\, $x_1x_2^{14}x_3^{23}x_4^{59}x_5^{31}$& 409.\, $x_1x_2^{14}x_3^{31}x_4^{23}x_5^{59} $\cr  410.\, $x_1x_2^{14}x_3^{31}x_4^{55}x_5^{27}$& 411.\, $x_1x_2^{14}x_3^{55}x_4^{27}x_5^{31}$& 412.\, $x_1x_2^{14}x_3^{55}x_4^{31}x_5^{27} $\cr  413.\, $x_1x_2^{15}x_3^{22}x_4^{31}x_5^{59}$& 414.\, $x_1x_2^{15}x_3^{22}x_4^{59}x_5^{31}$& 415.\, $x_1x_2^{15}x_3^{23}x_4^{31}x_5^{58} $\cr  416.\, $x_1x_2^{15}x_3^{23}x_4^{58}x_5^{31}$& 417.\, $x_1x_2^{15}x_3^{31}x_4^{22}x_5^{59}$& 418.\, $x_1x_2^{15}x_3^{31}x_4^{23}x_5^{58} $\cr  419.\, $x_1x_2^{15}x_3^{31}x_4^{54}x_5^{27}$& 420.\, $x_1x_2^{15}x_3^{31}x_4^{55}x_5^{26}$& 421.\, $x_1x_2^{15}x_3^{54}x_4^{27}x_5^{31} $\cr  422.\, $x_1x_2^{15}x_3^{54}x_4^{31}x_5^{27}$& 423.\, $x_1x_2^{15}x_3^{55}x_4^{26}x_5^{31}$& 424.\, $x_1x_2^{15}x_3^{55}x_4^{31}x_5^{26} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}
425.\, $x_1x_2^{30}x_3^{7}x_4^{31}x_5^{59}$& 426.\, $x_1x_2^{30}x_3^{7}x_4^{59}x_5^{31}$& 427.\, $x_1x_2^{30}x_3^{31}x_4^{7}x_5^{59} $\cr  428.\, $x_1x_2^{31}x_3^{3}x_4^{31}x_5^{62}$& 429.\, $x_1x_2^{31}x_3^{3}x_4^{62}x_5^{31}$& 430.\, $x_1x_2^{31}x_3^{6}x_4^{31}x_5^{59} $\cr  431.\, $x_1x_2^{31}x_3^{6}x_4^{59}x_5^{31}$& 432.\, $x_1x_2^{31}x_3^{7}x_4^{27}x_5^{62}$& 433.\, $x_1x_2^{31}x_3^{7}x_4^{30}x_5^{59} $\cr  434.\, $x_1x_2^{31}x_3^{7}x_4^{31}x_5^{58}$& 435.\, $x_1x_2^{31}x_3^{7}x_4^{58}x_5^{31}$& 436.\, $x_1x_2^{31}x_3^{7}x_4^{59}x_5^{30} $\cr  437.\, $x_1x_2^{31}x_3^{7}x_4^{62}x_5^{27}$& 438.\, $x_1x_2^{31}x_3^{14}x_4^{23}x_5^{59}$& 439.\, $x_1x_2^{31}x_3^{14}x_4^{55}x_5^{27} $\cr  440.\, $x_1x_2^{31}x_3^{15}x_4^{22}x_5^{59}$& 441.\, $x_1x_2^{31}x_3^{15}x_4^{23}x_5^{58}$& 442.\, $x_1x_2^{31}x_3^{15}x_4^{54}x_5^{27} $\cr  443.\, $x_1x_2^{31}x_3^{15}x_4^{55}x_5^{26}$& 444.\, $x_1x_2^{31}x_3^{30}x_4^{7}x_5^{59}$& 445.\, $x_1x_2^{31}x_3^{31}x_4^{3}x_5^{62} $\cr  446.\, $x_1x_2^{31}x_3^{31}x_4^{6}x_5^{59}$& 447.\, $x_1x_2^{31}x_3^{31}x_4^{7}x_5^{58}$& 448.\, $x_1x_2^{31}x_3^{31}x_4^{62}x_5^{3} $\cr  449.\, $x_1x_2^{31}x_3^{62}x_4^{3}x_5^{31}$& 450.\, $x_1x_2^{31}x_3^{62}x_4^{7}x_5^{27}$& 451.\, $x_1x_2^{31}x_3^{62}x_4^{31}x_5^{3} $\cr  452.\, $x_1x_2^{62}x_3^{3}x_4^{31}x_5^{31}$& 453.\, $x_1x_2^{62}x_3^{7}x_4^{27}x_5^{31}$& 454.\, $x_1x_2^{62}x_3^{7}x_4^{31}x_5^{27} $\cr  455.\, $x_1x_2^{62}x_3^{31}x_4^{3}x_5^{31}$& 456.\, $x_1x_2^{62}x_3^{31}x_4^{7}x_5^{27}$& 457.\, $x_1x_2^{62}x_3^{31}x_4^{31}x_5^{3} $\cr  458.\, $x_1^{3}x_2x_3^{31}x_4^{31}x_5^{62}$& 459.\, $x_1^{3}x_2x_3^{31}x_4^{62}x_5^{31}$& 460.\, $x_1^{3}x_2x_3^{62}x_4^{31}x_5^{31} $\cr  461.\, $x_1^{3}x_2^{3}x_3^{29}x_4^{31}x_5^{62}$& 462.\, $x_1^{3}x_2^{3}x_3^{29}x_4^{62}x_5^{31}$& 463.\, $x_1^{3}x_2^{3}x_3^{31}x_4^{29}x_5^{62} $\cr  464.\, $x_1^{3}x_2^{3}x_3^{31}x_4^{31}x_5^{60}$& 465.\, $x_1^{3}x_2^{3}x_3^{31}x_4^{60}x_5^{31}$& 466.\, $x_1^{3}x_2^{3}x_3^{31}x_4^{61}x_5^{30} $\cr  467.\, $x_1^{3}x_2^{3}x_3^{60}x_4^{31}x_5^{31}$& 468.\, $x_1^{3}x_2^{3}x_3^{61}x_4^{30}x_5^{31}$& 469.\, $x_1^{3}x_2^{3}x_3^{61}x_4^{31}x_5^{30} $\cr  470.\, $x_1^{3}x_2^{5}x_3^{27}x_4^{31}x_5^{62}$& 471.\, $x_1^{3}x_2^{5}x_3^{27}x_4^{62}x_5^{31}$& 472.\, $x_1^{3}x_2^{5}x_3^{30}x_4^{31}x_5^{59} $\cr  473.\, $x_1^{3}x_2^{5}x_3^{30}x_4^{59}x_5^{31}$& 474.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{27}x_5^{62}$& 475.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{30}x_5^{59} $\cr  476.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{31}x_5^{58}$& 477.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{58}x_5^{31}$& 478.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{59}x_5^{30} $\cr  479.\, $x_1^{3}x_2^{5}x_3^{31}x_4^{62}x_5^{27}$& 480.\, $x_1^{3}x_2^{5}x_3^{58}x_4^{31}x_5^{31}$& 481.\, $x_1^{3}x_2^{5}x_3^{59}x_4^{30}x_5^{31} $\cr  482.\, $x_1^{3}x_2^{5}x_3^{59}x_4^{31}x_5^{30}$& 483.\, $x_1^{3}x_2^{5}x_3^{62}x_4^{27}x_5^{31}$& 484.\, $x_1^{3}x_2^{5}x_3^{62}x_4^{31}x_5^{27} $\cr  485.\, $x_1^{3}x_2^{7}x_3^{25}x_4^{31}x_5^{62}$& 486.\, $x_1^{3}x_2^{7}x_3^{25}x_4^{62}x_5^{31}$& 487.\, $x_1^{3}x_2^{7}x_3^{27}x_4^{29}x_5^{62} $\cr  488.\, $x_1^{3}x_2^{7}x_3^{27}x_4^{31}x_5^{60}$& 489.\, $x_1^{3}x_2^{7}x_3^{27}x_4^{60}x_5^{31}$& 490.\, $x_1^{3}x_2^{7}x_3^{27}x_4^{61}x_5^{30} $\cr  491.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{31}x_5^{58}$& 492.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{58}x_5^{31}$& 493.\, $x_1^{3}x_2^{7}x_3^{31}x_4^{25}x_5^{62} $\cr  494.\, $x_1^{3}x_2^{7}x_3^{31}x_4^{27}x_5^{60}$& 495.\, $x_1^{3}x_2^{7}x_3^{31}x_4^{29}x_5^{58}$& 496.\, $x_1^{3}x_2^{7}x_3^{31}x_4^{57}x_5^{30} $\cr  497.\, $x_1^{3}x_2^{7}x_3^{31}x_4^{59}x_5^{28}$& 498.\, $x_1^{3}x_2^{7}x_3^{31}x_4^{61}x_5^{26}$& 499.\, $x_1^{3}x_2^{7}x_3^{57}x_4^{30}x_5^{31} $\cr  500.\, $x_1^{3}x_2^{7}x_3^{57}x_4^{31}x_5^{30}$& 501.\, $x_1^{3}x_2^{7}x_3^{59}x_4^{28}x_5^{31}$& 502.\, $x_1^{3}x_2^{7}x_3^{59}x_4^{29}x_5^{30} $\cr  503.\, $x_1^{3}x_2^{7}x_3^{59}x_4^{31}x_5^{28}$& 504.\, $x_1^{3}x_2^{7}x_3^{61}x_4^{26}x_5^{31}$& 505.\, $x_1^{3}x_2^{7}x_3^{61}x_4^{31}x_5^{26} $\cr  506.\, $x_1^{3}x_2^{13}x_3^{22}x_4^{31}x_5^{59}$& 507.\, $x_1^{3}x_2^{13}x_3^{22}x_4^{59}x_5^{31}$& 508.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{31}x_5^{58} $\cr  509.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{58}x_5^{31}$& 510.\, $x_1^{3}x_2^{13}x_3^{31}x_4^{22}x_5^{59}$& 511.\, $x_1^{3}x_2^{13}x_3^{31}x_4^{23}x_5^{58} $\cr  512.\, $x_1^{3}x_2^{13}x_3^{31}x_4^{54}x_5^{27}$& 513.\, $x_1^{3}x_2^{13}x_3^{31}x_4^{55}x_5^{26}$& 514.\, $x_1^{3}x_2^{13}x_3^{54}x_4^{27}x_5^{31} $\cr  515.\, $x_1^{3}x_2^{13}x_3^{54}x_4^{31}x_5^{27}$& 516.\, $x_1^{3}x_2^{13}x_3^{55}x_4^{26}x_5^{31}$& 517.\, $x_1^{3}x_2^{13}x_3^{55}x_4^{31}x_5^{26} $\cr  518.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{31}x_5^{58}$& 519.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{58}x_5^{31}$& 520.\, $x_1^{3}x_2^{15}x_3^{31}x_4^{21}x_5^{58} $\cr  521.\, $x_1^{3}x_2^{15}x_3^{31}x_4^{53}x_5^{26}$& 522.\, $x_1^{3}x_2^{15}x_3^{53}x_4^{26}x_5^{31}$& 523.\, $x_1^{3}x_2^{15}x_3^{53}x_4^{31}x_5^{26} $\cr  524.\, $x_1^{3}x_2^{29}x_3^{3}x_4^{31}x_5^{62}$& 525.\, $x_1^{3}x_2^{29}x_3^{3}x_4^{62}x_5^{31}$& 526.\, $x_1^{3}x_2^{29}x_3^{6}x_4^{31}x_5^{59} $\cr  527.\, $x_1^{3}x_2^{29}x_3^{6}x_4^{59}x_5^{31}$& 528.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{31}x_5^{58}$& 529.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{58}x_5^{31} $\cr  530.\, $x_1^{3}x_2^{29}x_3^{31}x_4^{3}x_5^{62}$& 531.\, $x_1^{3}x_2^{29}x_3^{31}x_4^{6}x_5^{59}$& 532.\, $x_1^{3}x_2^{29}x_3^{31}x_4^{7}x_5^{58} $\cr  533.\, $x_1^{3}x_2^{29}x_3^{31}x_4^{62}x_5^{3}$& 534.\, $x_1^{3}x_2^{29}x_3^{62}x_4^{3}x_5^{31}$& 535.\, $x_1^{3}x_2^{29}x_3^{62}x_4^{31}x_5^{3} $\cr  536.\, $x_1^{3}x_2^{31}x_3x_4^{31}x_5^{62}$& 537.\, $x_1^{3}x_2^{31}x_3x_4^{62}x_5^{31}$& 538.\, $x_1^{3}x_2^{31}x_3^{3}x_4^{29}x_5^{62} $\cr  539.\, $x_1^{3}x_2^{31}x_3^{3}x_4^{31}x_5^{60}$& 540.\, $x_1^{3}x_2^{31}x_3^{3}x_4^{60}x_5^{31}$& 541.\, $x_1^{3}x_2^{31}x_3^{3}x_4^{61}x_5^{30} $\cr  542.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{27}x_5^{62}$& 543.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{30}x_5^{59}$& 544.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{31}x_5^{58} $\cr  545.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{58}x_5^{31}$& 546.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{59}x_5^{30}$& 547.\, $x_1^{3}x_2^{31}x_3^{5}x_4^{62}x_5^{27} $\cr  548.\, $x_1^{3}x_2^{31}x_3^{7}x_4^{25}x_5^{62}$& 549.\, $x_1^{3}x_2^{31}x_3^{7}x_4^{27}x_5^{60}$& 550.\, $x_1^{3}x_2^{31}x_3^{7}x_4^{29}x_5^{58} $\cr  551.\, $x_1^{3}x_2^{31}x_3^{7}x_4^{57}x_5^{30}$& 552.\, $x_1^{3}x_2^{31}x_3^{7}x_4^{59}x_5^{28}$& 553.\, $x_1^{3}x_2^{31}x_3^{7}x_4^{61}x_5^{26} $\cr  554.\, $x_1^{3}x_2^{31}x_3^{13}x_4^{22}x_5^{59}$& 555.\, $x_1^{3}x_2^{31}x_3^{13}x_4^{23}x_5^{58}$& 556.\, $x_1^{3}x_2^{31}x_3^{13}x_4^{54}x_5^{27} $\cr  557.\, $x_1^{3}x_2^{31}x_3^{13}x_4^{55}x_5^{26}$& 558.\, $x_1^{3}x_2^{31}x_3^{15}x_4^{21}x_5^{58}$& 559.\, $x_1^{3}x_2^{31}x_3^{15}x_4^{53}x_5^{26} $\cr  560.\, $x_1^{3}x_2^{31}x_3^{29}x_4^{3}x_5^{62}$& 561.\, $x_1^{3}x_2^{31}x_3^{29}x_4^{6}x_5^{59}$& 562.\, $x_1^{3}x_2^{31}x_3^{29}x_4^{7}x_5^{58} $\cr  563.\, $x_1^{3}x_2^{31}x_3^{29}x_4^{62}x_5^{3}$& 564.\, $x_1^{3}x_2^{31}x_3^{31}x_4x_5^{62}$& 565.\, $x_1^{3}x_2^{31}x_3^{31}x_4^{3}x_5^{60} $\cr  566.\, $x_1^{3}x_2^{31}x_3^{31}x_4^{5}x_5^{58}$& 567.\, $x_1^{3}x_2^{31}x_3^{31}x_4^{61}x_5^{2}$& 568.\, $x_1^{3}x_2^{31}x_3^{61}x_4^{2}x_5^{31} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}
569.\, $x_1^{3}x_2^{31}x_3^{61}x_4^{3}x_5^{30}$& 570.\, $x_1^{3}x_2^{31}x_3^{61}x_4^{6}x_5^{27}$& 571.\, $x_1^{3}x_2^{31}x_3^{61}x_4^{7}x_5^{26} $\cr  572.\, $x_1^{3}x_2^{31}x_3^{61}x_4^{30}x_5^{3}$& 573.\, $x_1^{3}x_2^{31}x_3^{61}x_4^{31}x_5^{2}$& 574.\, $x_1^{3}x_2^{61}x_3^{2}x_4^{31}x_5^{31} $\cr  575.\, $x_1^{3}x_2^{61}x_3^{3}x_4^{30}x_5^{31}$& 576.\, $x_1^{3}x_2^{61}x_3^{3}x_4^{31}x_5^{30}$& 577.\, $x_1^{3}x_2^{61}x_3^{6}x_4^{27}x_5^{31} $\cr  578.\, $x_1^{3}x_2^{61}x_3^{6}x_4^{31}x_5^{27}$& 579.\, $x_1^{3}x_2^{61}x_3^{7}x_4^{26}x_5^{31}$& 580.\, $x_1^{3}x_2^{61}x_3^{7}x_4^{31}x_5^{26} $\cr  581.\, $x_1^{3}x_2^{61}x_3^{30}x_4^{3}x_5^{31}$& 582.\, $x_1^{3}x_2^{61}x_3^{30}x_4^{31}x_5^{3}$& 583.\, $x_1^{3}x_2^{61}x_3^{31}x_4^{2}x_5^{31} $\cr  584.\, $x_1^{3}x_2^{61}x_3^{31}x_4^{3}x_5^{30}$& 585.\, $x_1^{3}x_2^{61}x_3^{31}x_4^{6}x_5^{27}$& 586.\, $x_1^{3}x_2^{61}x_3^{31}x_4^{7}x_5^{26} $\cr  587.\, $x_1^{3}x_2^{61}x_3^{31}x_4^{30}x_5^{3}$& 588.\, $x_1^{3}x_2^{61}x_3^{31}x_4^{31}x_5^{2}$& 589.\, $x_1^{7}x_2x_3^{27}x_4^{31}x_5^{62} $\cr  590.\, $x_1^{7}x_2x_3^{27}x_4^{62}x_5^{31}$& 591.\, $x_1^{7}x_2x_3^{30}x_4^{31}x_5^{59}$& 592.\, $x_1^{7}x_2x_3^{30}x_4^{59}x_5^{31} $\cr  593.\, $x_1^{7}x_2x_3^{31}x_4^{27}x_5^{62}$& 594.\, $x_1^{7}x_2x_3^{31}x_4^{30}x_5^{59}$& 595.\, $x_1^{7}x_2x_3^{31}x_4^{31}x_5^{58} $\cr  596.\, $x_1^{7}x_2x_3^{31}x_4^{58}x_5^{31}$& 597.\, $x_1^{7}x_2x_3^{31}x_4^{59}x_5^{30}$& 598.\, $x_1^{7}x_2x_3^{31}x_4^{62}x_5^{27} $\cr  599.\, $x_1^{7}x_2x_3^{58}x_4^{31}x_5^{31}$& 600.\, $x_1^{7}x_2x_3^{59}x_4^{30}x_5^{31}$& 601.\, $x_1^{7}x_2x_3^{59}x_4^{31}x_5^{30} $\cr  602.\, $x_1^{7}x_2x_3^{62}x_4^{27}x_5^{31}$& 603.\, $x_1^{7}x_2x_3^{62}x_4^{31}x_5^{27}$& 604.\, $x_1^{7}x_2^{3}x_3^{25}x_4^{31}x_5^{62} $\cr  605.\, $x_1^{7}x_2^{3}x_3^{25}x_4^{62}x_5^{31}$& 606.\, $x_1^{7}x_2^{3}x_3^{27}x_4^{29}x_5^{62}$& 607.\, $x_1^{7}x_2^{3}x_3^{27}x_4^{31}x_5^{60} $\cr  608.\, $x_1^{7}x_2^{3}x_3^{27}x_4^{60}x_5^{31}$& 609.\, $x_1^{7}x_2^{3}x_3^{27}x_4^{61}x_5^{30}$& 610.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{31}x_5^{58} $\cr  611.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{58}x_5^{31}$& 612.\, $x_1^{7}x_2^{3}x_3^{31}x_4^{25}x_5^{62}$& 613.\, $x_1^{7}x_2^{3}x_3^{31}x_4^{27}x_5^{60} $\cr  614.\, $x_1^{7}x_2^{3}x_3^{31}x_4^{29}x_5^{58}$& 615.\, $x_1^{7}x_2^{3}x_3^{31}x_4^{57}x_5^{30}$& 616.\, $x_1^{7}x_2^{3}x_3^{31}x_4^{59}x_5^{28} $\cr  617.\, $x_1^{7}x_2^{3}x_3^{31}x_4^{61}x_5^{26}$& 618.\, $x_1^{7}x_2^{3}x_3^{57}x_4^{30}x_5^{31}$& 619.\, $x_1^{7}x_2^{3}x_3^{57}x_4^{31}x_5^{30} $\cr  620.\, $x_1^{7}x_2^{3}x_3^{59}x_4^{28}x_5^{31}$& 621.\, $x_1^{7}x_2^{3}x_3^{59}x_4^{29}x_5^{30}$& 622.\, $x_1^{7}x_2^{3}x_3^{59}x_4^{31}x_5^{28} $\cr  623.\, $x_1^{7}x_2^{3}x_3^{61}x_4^{26}x_5^{31}$& 624.\, $x_1^{7}x_2^{3}x_3^{61}x_4^{31}x_5^{26}$& 625.\, $x_1^{7}x_2^{7}x_3^{24}x_4^{31}x_5^{59} $\cr  626.\, $x_1^{7}x_2^{7}x_3^{24}x_4^{59}x_5^{31}$& 627.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{31}x_5^{58}$& 628.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{58}x_5^{31} $\cr  629.\, $x_1^{7}x_2^{7}x_3^{31}x_4^{24}x_5^{59}$& 630.\, $x_1^{7}x_2^{7}x_3^{31}x_4^{25}x_5^{58}$& 631.\, $x_1^{7}x_2^{7}x_3^{31}x_4^{56}x_5^{27} $\cr  632.\, $x_1^{7}x_2^{7}x_3^{31}x_4^{57}x_5^{26}$& 633.\, $x_1^{7}x_2^{7}x_3^{56}x_4^{27}x_5^{31}$& 634.\, $x_1^{7}x_2^{7}x_3^{56}x_4^{31}x_5^{27} $\cr  635.\, $x_1^{7}x_2^{7}x_3^{57}x_4^{26}x_5^{31}$& 636.\, $x_1^{7}x_2^{7}x_3^{57}x_4^{31}x_5^{26}$& 637.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{31}x_5^{58} $\cr  638.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{58}x_5^{31}$& 639.\, $x_1^{7}x_2^{11}x_3^{31}x_4^{21}x_5^{58}$& 640.\, $x_1^{7}x_2^{11}x_3^{31}x_4^{53}x_5^{26} $\cr  641.\, $x_1^{7}x_2^{11}x_3^{53}x_4^{26}x_5^{31}$& 642.\, $x_1^{7}x_2^{11}x_3^{53}x_4^{31}x_5^{26}$& 643.\, $x_1^{7}x_2^{27}x_3x_4^{31}x_5^{62} $\cr  644.\, $x_1^{7}x_2^{27}x_3x_4^{62}x_5^{31}$& 645.\, $x_1^{7}x_2^{27}x_3^{3}x_4^{29}x_5^{62}$& 646.\, $x_1^{7}x_2^{27}x_3^{3}x_4^{31}x_5^{60} $\cr  647.\, $x_1^{7}x_2^{27}x_3^{3}x_4^{60}x_5^{31}$& 648.\, $x_1^{7}x_2^{27}x_3^{3}x_4^{61}x_5^{30}$& 649.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{31}x_5^{58} $\cr  650.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{58}x_5^{31}$& 651.\, $x_1^{7}x_2^{27}x_3^{29}x_4^{3}x_5^{62}$& 652.\, $x_1^{7}x_2^{27}x_3^{29}x_4^{62}x_5^{3} $\cr  653.\, $x_1^{7}x_2^{27}x_3^{31}x_4x_5^{62}$& 654.\, $x_1^{7}x_2^{27}x_3^{31}x_4^{3}x_5^{60}$& 655.\, $x_1^{7}x_2^{27}x_3^{31}x_4^{5}x_5^{58} $\cr  656.\, $x_1^{7}x_2^{27}x_3^{31}x_4^{61}x_5^{2}$& 657.\, $x_1^{7}x_2^{27}x_3^{61}x_4^{2}x_5^{31}$& 658.\, $x_1^{7}x_2^{27}x_3^{61}x_4^{3}x_5^{30} $\cr  659.\, $x_1^{7}x_2^{27}x_3^{61}x_4^{30}x_5^{3}$& 660.\, $x_1^{7}x_2^{27}x_3^{61}x_4^{31}x_5^{2}$& 661.\, $x_1^{7}x_2^{31}x_3x_4^{27}x_5^{62} $\cr  662.\, $x_1^{7}x_2^{31}x_3x_4^{30}x_5^{59}$& 663.\, $x_1^{7}x_2^{31}x_3x_4^{31}x_5^{58}$& 664.\, $x_1^{7}x_2^{31}x_3x_4^{58}x_5^{31} $\cr  665.\, $x_1^{7}x_2^{31}x_3x_4^{59}x_5^{30}$& 666.\, $x_1^{7}x_2^{31}x_3x_4^{62}x_5^{27}$& 667.\, $x_1^{7}x_2^{31}x_3^{3}x_4^{25}x_5^{62} $\cr  668.\, $x_1^{7}x_2^{31}x_3^{3}x_4^{27}x_5^{60}$& 669.\, $x_1^{7}x_2^{31}x_3^{3}x_4^{29}x_5^{58}$& 670.\, $x_1^{7}x_2^{31}x_3^{3}x_4^{57}x_5^{30} $\cr  671.\, $x_1^{7}x_2^{31}x_3^{3}x_4^{59}x_5^{28}$& 672.\, $x_1^{7}x_2^{31}x_3^{3}x_4^{61}x_5^{26}$& 673.\, $x_1^{7}x_2^{31}x_3^{7}x_4^{24}x_5^{59} $\cr  674.\, $x_1^{7}x_2^{31}x_3^{7}x_4^{25}x_5^{58}$& 675.\, $x_1^{7}x_2^{31}x_3^{7}x_4^{56}x_5^{27}$& 676.\, $x_1^{7}x_2^{31}x_3^{7}x_4^{57}x_5^{26} $\cr  677.\, $x_1^{7}x_2^{31}x_3^{11}x_4^{21}x_5^{58}$& 678.\, $x_1^{7}x_2^{31}x_3^{11}x_4^{53}x_5^{26}$& 679.\, $x_1^{7}x_2^{31}x_3^{27}x_4x_5^{62} $\cr  680.\, $x_1^{7}x_2^{31}x_3^{27}x_4^{3}x_5^{60}$& 681.\, $x_1^{7}x_2^{31}x_3^{27}x_4^{5}x_5^{58}$& 682.\, $x_1^{7}x_2^{31}x_3^{27}x_4^{61}x_5^{2} $\cr  683.\, $x_1^{7}x_2^{31}x_3^{31}x_4x_5^{58}$& 684.\, $x_1^{7}x_2^{31}x_3^{59}x_4x_5^{30}$& 685.\, $x_1^{7}x_2^{31}x_3^{59}x_4^{3}x_5^{28} $\cr  686.\, $x_1^{7}x_2^{31}x_3^{59}x_4^{5}x_5^{26}$& 687.\, $x_1^{7}x_2^{31}x_3^{59}x_4^{29}x_5^{2}$& 688.\, $x_1^{7}x_2^{59}x_3x_4^{30}x_5^{31} $\cr  689.\, $x_1^{7}x_2^{59}x_3x_4^{31}x_5^{30}$& 690.\, $x_1^{7}x_2^{59}x_3^{3}x_4^{28}x_5^{31}$& 691.\, $x_1^{7}x_2^{59}x_3^{3}x_4^{29}x_5^{30} $\cr  692.\, $x_1^{7}x_2^{59}x_3^{3}x_4^{31}x_5^{28}$& 693.\, $x_1^{7}x_2^{59}x_3^{5}x_4^{26}x_5^{31}$& 694.\, $x_1^{7}x_2^{59}x_3^{5}x_4^{31}x_5^{26} $\cr  695.\, $x_1^{7}x_2^{59}x_3^{29}x_4^{2}x_5^{31}$& 696.\, $x_1^{7}x_2^{59}x_3^{29}x_4^{3}x_5^{30}$& 697.\, $x_1^{7}x_2^{59}x_3^{29}x_4^{30}x_5^{3} $\cr  698.\, $x_1^{7}x_2^{59}x_3^{29}x_4^{31}x_5^{2}$& 699.\, $x_1^{7}x_2^{59}x_3^{31}x_4x_5^{30}$& 700.\, $x_1^{7}x_2^{59}x_3^{31}x_4^{3}x_5^{28} $\cr  701.\, $x_1^{7}x_2^{59}x_3^{31}x_4^{5}x_5^{26}$& 702.\, $x_1^{7}x_2^{59}x_3^{31}x_4^{29}x_5^{2}$& 703.\, $x_1^{15}x_2x_3^{22}x_4^{31}x_5^{59} $\cr  704.\, $x_1^{15}x_2x_3^{22}x_4^{59}x_5^{31}$& 705.\, $x_1^{15}x_2x_3^{23}x_4^{31}x_5^{58}$& 706.\, $x_1^{15}x_2x_3^{23}x_4^{58}x_5^{31} $\cr  707.\, $x_1^{15}x_2x_3^{31}x_4^{22}x_5^{59}$& 708.\, $x_1^{15}x_2x_3^{31}x_4^{23}x_5^{58}$& 709.\, $x_1^{15}x_2x_3^{31}x_4^{54}x_5^{27} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}
710.\, $x_1^{15}x_2x_3^{31}x_4^{55}x_5^{26}$& 711.\, $x_1^{15}x_2x_3^{54}x_4^{27}x_5^{31}$& 712.\, $x_1^{15}x_2x_3^{54}x_4^{31}x_5^{27} $\cr  713.\, $x_1^{15}x_2x_3^{55}x_4^{26}x_5^{31}$& 714.\, $x_1^{15}x_2x_3^{55}x_4^{31}x_5^{26}$& 715.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{31}x_5^{58} $\cr  716.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{58}x_5^{31}$& 717.\, $x_1^{15}x_2^{3}x_3^{31}x_4^{21}x_5^{58}$& 718.\, $x_1^{15}x_2^{3}x_3^{31}x_4^{53}x_5^{26} $\cr  719.\, $x_1^{15}x_2^{3}x_3^{53}x_4^{26}x_5^{31}$& 720.\, $x_1^{15}x_2^{3}x_3^{53}x_4^{31}x_5^{26}$& 721.\, $x_1^{15}x_2^{23}x_3x_4^{31}x_5^{58} $\cr  722.\, $x_1^{15}x_2^{23}x_3x_4^{58}x_5^{31}$& 723.\, $x_1^{15}x_2^{23}x_3^{31}x_4x_5^{58}$& 724.\, $x_1^{15}x_2^{31}x_3x_4^{22}x_5^{59} $\cr  725.\, $x_1^{15}x_2^{31}x_3x_4^{23}x_5^{58}$& 726.\, $x_1^{15}x_2^{31}x_3x_4^{54}x_5^{27}$& 727.\, $x_1^{15}x_2^{31}x_3x_4^{55}x_5^{26} $\cr  728.\, $x_1^{15}x_2^{31}x_3^{3}x_4^{21}x_5^{58}$& 729.\, $x_1^{15}x_2^{31}x_3^{3}x_4^{53}x_5^{26}$& 730.\, $x_1^{15}x_2^{31}x_3^{23}x_4x_5^{58} $\cr  731.\, $x_1^{15}x_2^{31}x_3^{55}x_4x_5^{26}$& 732.\, $x_1^{15}x_2^{55}x_3x_4^{26}x_5^{31}$& 733.\, $x_1^{15}x_2^{55}x_3x_4^{31}x_5^{26} $\cr  734.\, $x_1^{15}x_2^{55}x_3^{31}x_4x_5^{26}$& 735.\, $x_1^{31}x_2x_3^{3}x_4^{31}x_5^{62}$& 736.\, $x_1^{31}x_2x_3^{3}x_4^{62}x_5^{31} $\cr  737.\, $x_1^{31}x_2x_3^{6}x_4^{31}x_5^{59}$& 738.\, $x_1^{31}x_2x_3^{6}x_4^{59}x_5^{31}$& 739.\, $x_1^{31}x_2x_3^{7}x_4^{27}x_5^{62} $\cr  740.\, $x_1^{31}x_2x_3^{7}x_4^{30}x_5^{59}$& 741.\, $x_1^{31}x_2x_3^{7}x_4^{31}x_5^{58}$& 742.\, $x_1^{31}x_2x_3^{7}x_4^{58}x_5^{31} $\cr  743.\, $x_1^{31}x_2x_3^{7}x_4^{59}x_5^{30}$& 744.\, $x_1^{31}x_2x_3^{7}x_4^{62}x_5^{27}$& 745.\, $x_1^{31}x_2x_3^{14}x_4^{23}x_5^{59} $\cr  746.\, $x_1^{31}x_2x_3^{14}x_4^{55}x_5^{27}$& 747.\, $x_1^{31}x_2x_3^{15}x_4^{22}x_5^{59}$& 748.\, $x_1^{31}x_2x_3^{15}x_4^{23}x_5^{58} $\cr  749.\, $x_1^{31}x_2x_3^{15}x_4^{54}x_5^{27}$& 750.\, $x_1^{31}x_2x_3^{15}x_4^{55}x_5^{26}$& 751.\, $x_1^{31}x_2x_3^{30}x_4^{7}x_5^{59} $\cr  752.\, $x_1^{31}x_2x_3^{31}x_4^{3}x_5^{62}$& 753.\, $x_1^{31}x_2x_3^{31}x_4^{6}x_5^{59}$& 754.\, $x_1^{31}x_2x_3^{31}x_4^{7}x_5^{58} $\cr  755.\, $x_1^{31}x_2x_3^{31}x_4^{62}x_5^{3}$& 756.\, $x_1^{31}x_2x_3^{62}x_4^{3}x_5^{31}$& 757.\, $x_1^{31}x_2x_3^{62}x_4^{7}x_5^{27} $\cr  758.\, $x_1^{31}x_2x_3^{62}x_4^{31}x_5^{3}$& 759.\, $x_1^{31}x_2^{3}x_3x_4^{31}x_5^{62}$& 760.\, $x_1^{31}x_2^{3}x_3x_4^{62}x_5^{31} $\cr  761.\, $x_1^{31}x_2^{3}x_3^{3}x_4^{29}x_5^{62}$& 762.\, $x_1^{31}x_2^{3}x_3^{3}x_4^{31}x_5^{60}$& 763.\, $x_1^{31}x_2^{3}x_3^{3}x_4^{60}x_5^{31} $\cr  764.\, $x_1^{31}x_2^{3}x_3^{3}x_4^{61}x_5^{30}$& 765.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{27}x_5^{62}$& 766.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{30}x_5^{59} $\cr  767.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{31}x_5^{58}$& 768.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{58}x_5^{31}$& 769.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{59}x_5^{30} $\cr  770.\, $x_1^{31}x_2^{3}x_3^{5}x_4^{62}x_5^{27}$& 771.\, $x_1^{31}x_2^{3}x_3^{7}x_4^{25}x_5^{62}$& 772.\, $x_1^{31}x_2^{3}x_3^{7}x_4^{27}x_5^{60} $\cr  773.\, $x_1^{31}x_2^{3}x_3^{7}x_4^{29}x_5^{58}$& 774.\, $x_1^{31}x_2^{3}x_3^{7}x_4^{57}x_5^{30}$& 775.\, $x_1^{31}x_2^{3}x_3^{7}x_4^{59}x_5^{28} $\cr  776.\, $x_1^{31}x_2^{3}x_3^{7}x_4^{61}x_5^{26}$& 777.\, $x_1^{31}x_2^{3}x_3^{13}x_4^{22}x_5^{59}$& 778.\, $x_1^{31}x_2^{3}x_3^{13}x_4^{23}x_5^{58} $\cr  779.\, $x_1^{31}x_2^{3}x_3^{13}x_4^{54}x_5^{27}$& 780.\, $x_1^{31}x_2^{3}x_3^{13}x_4^{55}x_5^{26}$& 781.\, $x_1^{31}x_2^{3}x_3^{15}x_4^{21}x_5^{58} $\cr  782.\, $x_1^{31}x_2^{3}x_3^{15}x_4^{53}x_5^{26}$& 783.\, $x_1^{31}x_2^{3}x_3^{29}x_4^{3}x_5^{62}$& 784.\, $x_1^{31}x_2^{3}x_3^{29}x_4^{6}x_5^{59} $\cr  785.\, $x_1^{31}x_2^{3}x_3^{29}x_4^{7}x_5^{58}$& 786.\, $x_1^{31}x_2^{3}x_3^{29}x_4^{62}x_5^{3}$& 787.\, $x_1^{31}x_2^{3}x_3^{31}x_4x_5^{62} $\cr  788.\, $x_1^{31}x_2^{3}x_3^{31}x_4^{3}x_5^{60}$& 789.\, $x_1^{31}x_2^{3}x_3^{31}x_4^{5}x_5^{58}$& 790.\, $x_1^{31}x_2^{3}x_3^{31}x_4^{61}x_5^{2} $\cr  791.\, $x_1^{31}x_2^{3}x_3^{61}x_4^{2}x_5^{31}$& 792.\, $x_1^{31}x_2^{3}x_3^{61}x_4^{3}x_5^{30}$& 793.\, $x_1^{31}x_2^{3}x_3^{61}x_4^{6}x_5^{27} $\cr  794.\, $x_1^{31}x_2^{3}x_3^{61}x_4^{7}x_5^{26}$& 795.\, $x_1^{31}x_2^{3}x_3^{61}x_4^{30}x_5^{3}$& 796.\, $x_1^{31}x_2^{3}x_3^{61}x_4^{31}x_5^{2} $\cr  797.\, $x_1^{31}x_2^{7}x_3x_4^{27}x_5^{62}$& 798.\, $x_1^{31}x_2^{7}x_3x_4^{30}x_5^{59}$& 799.\, $x_1^{31}x_2^{7}x_3x_4^{31}x_5^{58} $\cr  800.\, $x_1^{31}x_2^{7}x_3x_4^{58}x_5^{31}$& 801.\, $x_1^{31}x_2^{7}x_3x_4^{59}x_5^{30}$& 802.\, $x_1^{31}x_2^{7}x_3x_4^{62}x_5^{27} $\cr  803.\, $x_1^{31}x_2^{7}x_3^{3}x_4^{25}x_5^{62}$& 804.\, $x_1^{31}x_2^{7}x_3^{3}x_4^{27}x_5^{60}$& 805.\, $x_1^{31}x_2^{7}x_3^{3}x_4^{29}x_5^{58} $\cr  806.\, $x_1^{31}x_2^{7}x_3^{3}x_4^{57}x_5^{30}$& 807.\, $x_1^{31}x_2^{7}x_3^{3}x_4^{59}x_5^{28}$& 808.\, $x_1^{31}x_2^{7}x_3^{3}x_4^{61}x_5^{26} $\cr  809.\, $x_1^{31}x_2^{7}x_3^{7}x_4^{24}x_5^{59}$& 810.\, $x_1^{31}x_2^{7}x_3^{7}x_4^{25}x_5^{58}$& 811.\, $x_1^{31}x_2^{7}x_3^{7}x_4^{56}x_5^{27} $\cr  812.\, $x_1^{31}x_2^{7}x_3^{7}x_4^{57}x_5^{26}$& 813.\, $x_1^{31}x_2^{7}x_3^{11}x_4^{21}x_5^{58}$& 814.\, $x_1^{31}x_2^{7}x_3^{11}x_4^{53}x_5^{26} $\cr  815.\, $x_1^{31}x_2^{7}x_3^{27}x_4x_5^{62}$& 816.\, $x_1^{31}x_2^{7}x_3^{27}x_4^{3}x_5^{60}$& 817.\, $x_1^{31}x_2^{7}x_3^{27}x_4^{5}x_5^{58} $\cr  818.\, $x_1^{31}x_2^{7}x_3^{27}x_4^{61}x_5^{2}$& 819.\, $x_1^{31}x_2^{7}x_3^{31}x_4x_5^{58}$& 820.\, $x_1^{31}x_2^{7}x_3^{59}x_4x_5^{30} $\cr  821.\, $x_1^{31}x_2^{7}x_3^{59}x_4^{3}x_5^{28}$& 822.\, $x_1^{31}x_2^{7}x_3^{59}x_4^{5}x_5^{26}$& 823.\, $x_1^{31}x_2^{7}x_3^{59}x_4^{29}x_5^{2} $\cr  824.\, $x_1^{31}x_2^{15}x_3x_4^{22}x_5^{59}$& 825.\, $x_1^{31}x_2^{15}x_3x_4^{23}x_5^{58}$& 826.\, $x_1^{31}x_2^{15}x_3x_4^{54}x_5^{27} $\cr  827.\, $x_1^{31}x_2^{15}x_3x_4^{55}x_5^{26}$& 828.\, $x_1^{31}x_2^{15}x_3^{3}x_4^{21}x_5^{58}$& 829.\, $x_1^{31}x_2^{15}x_3^{3}x_4^{53}x_5^{26} $\cr  830.\, $x_1^{31}x_2^{15}x_3^{23}x_4x_5^{58}$& 831.\, $x_1^{31}x_2^{15}x_3^{55}x_4x_5^{26}$& 832.\, $x_1^{31}x_2^{31}x_3x_4^{3}x_5^{62} $\cr  833.\, $x_1^{31}x_2^{31}x_3x_4^{6}x_5^{59}$& 834.\, $x_1^{31}x_2^{31}x_3x_4^{7}x_5^{58}$& 835.\, $x_1^{31}x_2^{31}x_3x_4^{62}x_5^{3} $\cr  836.\, $x_1^{31}x_2^{31}x_3^{3}x_4x_5^{62}$& 837.\, $x_1^{31}x_2^{31}x_3^{3}x_4^{3}x_5^{60}$& 838.\, $x_1^{31}x_2^{31}x_3^{3}x_4^{5}x_5^{58} $\cr  839.\, $x_1^{31}x_2^{31}x_3^{3}x_4^{61}x_5^{2}$& 840.\, $x_1^{31}x_2^{31}x_3^{7}x_4x_5^{58}$& \cr 
\end{tabular}
\begin{tabular}{lll}
841.\, $x_1x_2^{15}x_3^{23}x_4^{27}x_5^{62}$& 842.\, $x_1x_2^{15}x_3^{23}x_4^{30}x_5^{59}$& 843.\, $x_1x_2^{15}x_3^{23}x_4^{59}x_5^{30} $\cr  844.\, $x_1x_2^{15}x_3^{23}x_4^{62}x_5^{27}$& 845.\, $x_1x_2^{15}x_3^{30}x_4^{23}x_5^{59}$& 846.\, $x_1x_2^{15}x_3^{30}x_4^{55}x_5^{27} $\cr  847.\, $x_1x_2^{15}x_3^{55}x_4^{27}x_5^{30}$& 848.\, $x_1x_2^{15}x_3^{55}x_4^{30}x_5^{27}$& 849.\, $x_1x_2^{15}x_3^{62}x_4^{23}x_5^{27} $\cr  850.\, $x_1x_2^{30}x_3^{15}x_4^{23}x_5^{59}$& 851.\, $x_1x_2^{30}x_3^{15}x_4^{55}x_5^{27}$& 852.\, $x_1x_2^{30}x_3^{31}x_4^{31}x_5^{35} $\cr  853.\, $x_1x_2^{30}x_3^{31}x_4^{39}x_5^{27}$& 854.\, $x_1x_2^{30}x_3^{47}x_4^{23}x_5^{27}$& 855.\, $x_1x_2^{31}x_3^{30}x_4^{31}x_5^{35} $\cr  856.\, $x_1x_2^{31}x_3^{30}x_4^{39}x_5^{27}$& 857.\, $x_1x_2^{31}x_3^{31}x_4^{30}x_5^{35}$& 858.\, $x_1x_2^{31}x_3^{31}x_4^{31}x_5^{34} $\cr  859.\, $x_1x_2^{31}x_3^{31}x_4^{38}x_5^{27}$& 860.\, $x_1x_2^{31}x_3^{31}x_4^{39}x_5^{26}$& 861.\, $x_1x_2^{31}x_3^{46}x_4^{23}x_5^{27} $\cr  862.\, $x_1x_2^{31}x_3^{47}x_4^{22}x_5^{27}$& 863.\, $x_1x_2^{31}x_3^{47}x_4^{23}x_5^{26}$& 864.\, $x_1x_2^{62}x_3^{15}x_4^{23}x_5^{27} $\cr  865.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{27}x_5^{62}$& 866.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{30}x_5^{59}$& 867.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{59}x_5^{30} $\cr  868.\, $x_1^{3}x_2^{7}x_3^{29}x_4^{62}x_5^{27}$& 869.\, $x_1^{3}x_2^{7}x_3^{61}x_4^{27}x_5^{30}$& 870.\, $x_1^{3}x_2^{7}x_3^{61}x_4^{30}x_5^{27} $\cr  871.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{27}x_5^{62}$& 872.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{30}x_5^{59}$& 873.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{59}x_5^{30} $\cr  874.\, $x_1^{3}x_2^{13}x_3^{23}x_4^{62}x_5^{27}$& 875.\, $x_1^{3}x_2^{13}x_3^{30}x_4^{23}x_5^{59}$& 876.\, $x_1^{3}x_2^{13}x_3^{30}x_4^{55}x_5^{27} $\cr  877.\, $x_1^{3}x_2^{13}x_3^{55}x_4^{27}x_5^{30}$& 878.\, $x_1^{3}x_2^{13}x_3^{55}x_4^{30}x_5^{27}$& 879.\, $x_1^{3}x_2^{13}x_3^{62}x_4^{23}x_5^{27} $\cr  880.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{27}x_5^{62}$& 881.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{30}x_5^{59}$& 882.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{59}x_5^{30} $\cr  883.\, $x_1^{3}x_2^{15}x_3^{21}x_4^{62}x_5^{27}$& 884.\, $x_1^{3}x_2^{15}x_3^{23}x_4^{25}x_5^{62}$& 885.\, $x_1^{3}x_2^{15}x_3^{23}x_4^{27}x_5^{60} $\cr  886.\, $x_1^{3}x_2^{15}x_3^{23}x_4^{29}x_5^{58}$& 887.\, $x_1^{3}x_2^{15}x_3^{23}x_4^{57}x_5^{30}$& 888.\, $x_1^{3}x_2^{15}x_3^{23}x_4^{59}x_5^{28} $\cr  889.\, $x_1^{3}x_2^{15}x_3^{23}x_4^{61}x_5^{26}$& 890.\, $x_1^{3}x_2^{15}x_3^{29}x_4^{22}x_5^{59}$& 891.\, $x_1^{3}x_2^{15}x_3^{29}x_4^{23}x_5^{58} $\cr  892.\, $x_1^{3}x_2^{15}x_3^{29}x_4^{54}x_5^{27}$& 893.\, $x_1^{3}x_2^{15}x_3^{29}x_4^{55}x_5^{26}$& 894.\, $x_1^{3}x_2^{15}x_3^{53}x_4^{27}x_5^{30} $\cr  895.\, $x_1^{3}x_2^{15}x_3^{53}x_4^{30}x_5^{27}$& 896.\, $x_1^{3}x_2^{15}x_3^{55}x_4^{25}x_5^{30}$& 897.\, $x_1^{3}x_2^{15}x_3^{55}x_4^{27}x_5^{28} $\cr  898.\, $x_1^{3}x_2^{15}x_3^{55}x_4^{29}x_5^{26}$& 899.\, $x_1^{3}x_2^{15}x_3^{61}x_4^{22}x_5^{27}$& 900.\, $x_1^{3}x_2^{15}x_3^{61}x_4^{23}x_5^{26} $\cr  901.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{27}x_5^{62}$& 902.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{30}x_5^{59}$& 903.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{59}x_5^{30} $\cr  904.\, $x_1^{3}x_2^{29}x_3^{7}x_4^{62}x_5^{27}$& 905.\, $x_1^{3}x_2^{29}x_3^{14}x_4^{23}x_5^{59}$& 906.\, $x_1^{3}x_2^{29}x_3^{14}x_4^{55}x_5^{27} $\cr  907.\, $x_1^{3}x_2^{29}x_3^{15}x_4^{22}x_5^{59}$& 908.\, $x_1^{3}x_2^{29}x_3^{15}x_4^{23}x_5^{58}$& 909.\, $x_1^{3}x_2^{29}x_3^{15}x_4^{54}x_5^{27} $\cr  910.\, $x_1^{3}x_2^{29}x_3^{15}x_4^{55}x_5^{26}$& 911.\, $x_1^{3}x_2^{29}x_3^{30}x_4^{7}x_5^{59}$& 912.\, $x_1^{3}x_2^{29}x_3^{30}x_4^{31}x_5^{35} $\cr  913.\, $x_1^{3}x_2^{29}x_3^{30}x_4^{39}x_5^{27}$& 914.\, $x_1^{3}x_2^{29}x_3^{31}x_4^{30}x_5^{35}$& 915.\, $x_1^{3}x_2^{29}x_3^{31}x_4^{31}x_5^{34} $\cr  916.\, $x_1^{3}x_2^{29}x_3^{31}x_4^{38}x_5^{27}$& 917.\, $x_1^{3}x_2^{29}x_3^{31}x_4^{39}x_5^{26}$& 918.\, $x_1^{3}x_2^{29}x_3^{46}x_4^{23}x_5^{27} $\cr  919.\, $x_1^{3}x_2^{29}x_3^{47}x_4^{22}x_5^{27}$& 920.\, $x_1^{3}x_2^{29}x_3^{47}x_4^{23}x_5^{26}$& 921.\, $x_1^{3}x_2^{29}x_3^{62}x_4^{7}x_5^{27} $\cr  922.\, $x_1^{3}x_2^{31}x_3^{29}x_4^{30}x_5^{35}$& 923.\, $x_1^{3}x_2^{31}x_3^{29}x_4^{31}x_5^{34}$& 924.\, $x_1^{3}x_2^{31}x_3^{29}x_4^{38}x_5^{27} $\cr  925.\, $x_1^{3}x_2^{31}x_3^{29}x_4^{39}x_5^{26}$& 926.\, $x_1^{3}x_2^{31}x_3^{31}x_4^{29}x_5^{34}$& 927.\, $x_1^{3}x_2^{31}x_3^{31}x_4^{37}x_5^{26} $\cr  928.\, $x_1^{3}x_2^{31}x_3^{45}x_4^{22}x_5^{27}$& 929.\, $x_1^{3}x_2^{31}x_3^{45}x_4^{23}x_5^{26}$& 930.\, $x_1^{3}x_2^{31}x_3^{47}x_4^{21}x_5^{26} $\cr  931.\, $x_1^{3}x_2^{61}x_3^{7}x_4^{27}x_5^{30}$& 932.\, $x_1^{3}x_2^{61}x_3^{7}x_4^{30}x_5^{27}$& 933.\, $x_1^{3}x_2^{61}x_3^{14}x_4^{23}x_5^{27} $\cr  934.\, $x_1^{3}x_2^{61}x_3^{15}x_4^{22}x_5^{27}$& 935.\, $x_1^{3}x_2^{61}x_3^{15}x_4^{23}x_5^{26}$& 936.\, $x_1^{3}x_2^{61}x_3^{30}x_4^{7}x_5^{27} $\cr  937.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{27}x_5^{62}$& 938.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{30}x_5^{59}$& 939.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{59}x_5^{30} $\cr  940.\, $x_1^{7}x_2^{3}x_3^{29}x_4^{62}x_5^{27}$& 941.\, $x_1^{7}x_2^{3}x_3^{61}x_4^{27}x_5^{30}$& 942.\, $x_1^{7}x_2^{3}x_3^{61}x_4^{30}x_5^{27} $\cr  943.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{27}x_5^{62}$& 944.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{30}x_5^{59}$& 945.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{59}x_5^{30} $\cr  946.\, $x_1^{7}x_2^{7}x_3^{25}x_4^{62}x_5^{27}$& 947.\, $x_1^{7}x_2^{7}x_3^{27}x_4^{25}x_5^{62}$& 948.\, $x_1^{7}x_2^{7}x_3^{27}x_4^{27}x_5^{60} $\cr  949.\, $x_1^{7}x_2^{7}x_3^{27}x_4^{29}x_5^{58}$& 950.\, $x_1^{7}x_2^{7}x_3^{27}x_4^{57}x_5^{30}$& 951.\, $x_1^{7}x_2^{7}x_3^{27}x_4^{59}x_5^{28} $\cr  952.\, $x_1^{7}x_2^{7}x_3^{27}x_4^{61}x_5^{26}$& 953.\, $x_1^{7}x_2^{7}x_3^{57}x_4^{27}x_5^{30}$& 954.\, $x_1^{7}x_2^{7}x_3^{57}x_4^{30}x_5^{27} $\cr  955.\, $x_1^{7}x_2^{7}x_3^{59}x_4^{25}x_5^{30}$& 956.\, $x_1^{7}x_2^{7}x_3^{59}x_4^{27}x_5^{28}$& 957.\, $x_1^{7}x_2^{7}x_3^{59}x_4^{29}x_5^{26} $\cr  958.\, $x_1^{7}x_2^{9}x_3^{23}x_4^{27}x_5^{62}$& 959.\, $x_1^{7}x_2^{9}x_3^{23}x_4^{59}x_5^{30}$& 960.\, $x_1^{7}x_2^{9}x_3^{55}x_4^{27}x_5^{30} $\cr  961.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{27}x_5^{62}$& 962.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{30}x_5^{59}$& 963.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{59}x_5^{30} $\cr  964.\, $x_1^{7}x_2^{11}x_3^{21}x_4^{62}x_5^{27}$& 965.\, $x_1^{7}x_2^{11}x_3^{23}x_4^{25}x_5^{62}$& 966.\, $x_1^{7}x_2^{11}x_3^{23}x_4^{27}x_5^{60} $\cr  967.\, $x_1^{7}x_2^{11}x_3^{23}x_4^{29}x_5^{58}$& 968.\, $x_1^{7}x_2^{11}x_3^{23}x_4^{57}x_5^{30}$& 969.\, $x_1^{7}x_2^{11}x_3^{23}x_4^{59}x_5^{28} $\cr  970.\, $x_1^{7}x_2^{11}x_3^{23}x_4^{61}x_5^{26}$& 971.\, $x_1^{7}x_2^{11}x_3^{29}x_4^{22}x_5^{59}$& 972.\, $x_1^{7}x_2^{11}x_3^{29}x_4^{23}x_5^{58} $\cr  973.\, $x_1^{7}x_2^{11}x_3^{29}x_4^{54}x_5^{27}$& 974.\, $x_1^{7}x_2^{11}x_3^{29}x_4^{55}x_5^{26}$& 975.\, $x_1^{7}x_2^{11}x_3^{53}x_4^{27}x_5^{30} $\cr  976.\, $x_1^{7}x_2^{11}x_3^{53}x_4^{30}x_5^{27}$& 977.\, $x_1^{7}x_2^{11}x_3^{55}x_4^{25}x_5^{30}$& 978.\, $x_1^{7}x_2^{11}x_3^{55}x_4^{27}x_5^{28} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}
979.\, $x_1^{7}x_2^{11}x_3^{55}x_4^{29}x_5^{26}$& 980.\, $x_1^{7}x_2^{11}x_3^{61}x_4^{22}x_5^{27}$& 981.\, $x_1^{7}x_2^{11}x_3^{61}x_4^{23}x_5^{26} $\cr  982.\, $x_1^{7}x_2^{15}x_3^{19}x_4^{25}x_5^{62}$& 983.\, $x_1^{7}x_2^{15}x_3^{19}x_4^{27}x_5^{60}$& 984.\, $x_1^{7}x_2^{15}x_3^{19}x_4^{29}x_5^{58} $\cr  985.\, $x_1^{7}x_2^{15}x_3^{19}x_4^{57}x_5^{30}$& 986.\, $x_1^{7}x_2^{15}x_3^{19}x_4^{59}x_5^{28}$& 987.\, $x_1^{7}x_2^{15}x_3^{19}x_4^{61}x_5^{26} $\cr  988.\, $x_1^{7}x_2^{15}x_3^{23}x_4^{24}x_5^{59}$& 989.\, $x_1^{7}x_2^{15}x_3^{23}x_4^{25}x_5^{58}$& 990.\, $x_1^{7}x_2^{15}x_3^{23}x_4^{56}x_5^{27} $\cr  991.\, $x_1^{7}x_2^{15}x_3^{23}x_4^{57}x_5^{26}$& 992.\, $x_1^{7}x_2^{15}x_3^{27}x_4^{21}x_5^{58}$& 993.\, $x_1^{7}x_2^{15}x_3^{27}x_4^{53}x_5^{26} $\cr  994.\, $x_1^{7}x_2^{15}x_3^{51}x_4^{25}x_5^{30}$& 995.\, $x_1^{7}x_2^{15}x_3^{51}x_4^{27}x_5^{28}$& 996.\, $x_1^{7}x_2^{15}x_3^{51}x_4^{29}x_5^{26} $\cr  997.\, $x_1^{7}x_2^{15}x_3^{55}x_4^{24}x_5^{27}$& 998.\, $x_1^{7}x_2^{15}x_3^{55}x_4^{25}x_5^{26}$& 999.\, $x_1^{7}x_2^{15}x_3^{59}x_4^{21}x_5^{26} $\cr  1000.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{27}x_5^{62}$& 1001.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{30}x_5^{59}$& 1002.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{59}x_5^{30} $\cr  1003.\, $x_1^{7}x_2^{27}x_3^{5}x_4^{62}x_5^{27}$& 1004.\, $x_1^{7}x_2^{27}x_3^{7}x_4^{25}x_5^{62}$& 1005.\, $x_1^{7}x_2^{27}x_3^{7}x_4^{27}x_5^{60} $\cr  1006.\, $x_1^{7}x_2^{27}x_3^{7}x_4^{29}x_5^{58}$& 1007.\, $x_1^{7}x_2^{27}x_3^{7}x_4^{57}x_5^{30}$& 1008.\, $x_1^{7}x_2^{27}x_3^{7}x_4^{59}x_5^{28} $\cr  1009.\, $x_1^{7}x_2^{27}x_3^{7}x_4^{61}x_5^{26}$& 1010.\, $x_1^{7}x_2^{27}x_3^{13}x_4^{22}x_5^{59}$& 1011.\, $x_1^{7}x_2^{27}x_3^{13}x_4^{23}x_5^{58} $\cr  1012.\, $x_1^{7}x_2^{27}x_3^{13}x_4^{54}x_5^{27}$& 1013.\, $x_1^{7}x_2^{27}x_3^{13}x_4^{55}x_5^{26}$& 1014.\, $x_1^{7}x_2^{27}x_3^{15}x_4^{21}x_5^{58} $\cr  1015.\, $x_1^{7}x_2^{27}x_3^{15}x_4^{53}x_5^{26}$& 1016.\, $x_1^{7}x_2^{27}x_3^{29}x_4^{6}x_5^{59}$& 1017.\, $x_1^{7}x_2^{27}x_3^{29}x_4^{7}x_5^{58} $\cr  1018.\, $x_1^{7}x_2^{27}x_3^{29}x_4^{30}x_5^{35}$& 1019.\, $x_1^{7}x_2^{27}x_3^{29}x_4^{31}x_5^{34}$& 1020.\, $x_1^{7}x_2^{27}x_3^{29}x_4^{38}x_5^{27} $\cr  1021.\, $x_1^{7}x_2^{27}x_3^{29}x_4^{39}x_5^{26}$& 1022.\, $x_1^{7}x_2^{27}x_3^{31}x_4^{29}x_5^{34}$& 1023.\, $x_1^{7}x_2^{27}x_3^{31}x_4^{37}x_5^{26} $\cr  1024.\, $x_1^{7}x_2^{27}x_3^{45}x_4^{22}x_5^{27}$& 1025.\, $x_1^{7}x_2^{27}x_3^{45}x_4^{23}x_5^{26}$& 1026.\, $x_1^{7}x_2^{27}x_3^{47}x_4^{21}x_5^{26} $\cr  1027.\, $x_1^{7}x_2^{27}x_3^{61}x_4^{6}x_5^{27}$& 1028.\, $x_1^{7}x_2^{27}x_3^{61}x_4^{7}x_5^{26}$& 1029.\, $x_1^{7}x_2^{31}x_3^{27}x_4^{29}x_5^{34} $\cr  1030.\, $x_1^{7}x_2^{31}x_3^{27}x_4^{37}x_5^{26}$& 1031.\, $x_1^{7}x_2^{31}x_3^{43}x_4^{21}x_5^{26}$& 1032.\, $x_1^{7}x_2^{59}x_3^{5}x_4^{27}x_5^{30} $\cr  1033.\, $x_1^{7}x_2^{59}x_3^{5}x_4^{30}x_5^{27}$& 1034.\, $x_1^{7}x_2^{59}x_3^{7}x_4^{25}x_5^{30}$& 1035.\, $x_1^{7}x_2^{59}x_3^{7}x_4^{27}x_5^{28} $\cr  1036.\, $x_1^{7}x_2^{59}x_3^{7}x_4^{29}x_5^{26}$& 1037.\, $x_1^{7}x_2^{59}x_3^{13}x_4^{22}x_5^{27}$& 1038.\, $x_1^{7}x_2^{59}x_3^{13}x_4^{23}x_5^{26} $\cr  1039.\, $x_1^{7}x_2^{59}x_3^{15}x_4^{21}x_5^{26}$& 1040.\, $x_1^{7}x_2^{59}x_3^{29}x_4^{6}x_5^{27}$& 1041.\, $x_1^{7}x_2^{59}x_3^{29}x_4^{7}x_5^{26} $\cr  1042.\, $x_1^{15}x_2x_3^{23}x_4^{27}x_5^{62}$& 1043.\, $x_1^{15}x_2x_3^{23}x_4^{30}x_5^{59}$& 1044.\, $x_1^{15}x_2x_3^{23}x_4^{59}x_5^{30} $\cr  1045.\, $x_1^{15}x_2x_3^{23}x_4^{62}x_5^{27}$& 1046.\, $x_1^{15}x_2x_3^{30}x_4^{23}x_5^{59}$& 1047.\, $x_1^{15}x_2x_3^{30}x_4^{55}x_5^{27} $\cr  1048.\, $x_1^{15}x_2x_3^{55}x_4^{27}x_5^{30}$& 1049.\, $x_1^{15}x_2x_3^{55}x_4^{30}x_5^{27}$& 1050.\, $x_1^{15}x_2x_3^{62}x_4^{23}x_5^{27} $\cr  1051.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{27}x_5^{62}$& 1052.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{30}x_5^{59}$& 1053.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{59}x_5^{30} $\cr  1054.\, $x_1^{15}x_2^{3}x_3^{21}x_4^{62}x_5^{27}$& 1055.\, $x_1^{15}x_2^{3}x_3^{23}x_4^{25}x_5^{62}$& 1056.\, $x_1^{15}x_2^{3}x_3^{23}x_4^{27}x_5^{60} $\cr  1057.\, $x_1^{15}x_2^{3}x_3^{23}x_4^{29}x_5^{58}$& 1058.\, $x_1^{15}x_2^{3}x_3^{23}x_4^{57}x_5^{30}$& 1059.\, $x_1^{15}x_2^{3}x_3^{23}x_4^{59}x_5^{28} $\cr  1060.\, $x_1^{15}x_2^{3}x_3^{23}x_4^{61}x_5^{26}$& 1061.\, $x_1^{15}x_2^{3}x_3^{29}x_4^{22}x_5^{59}$& 1062.\, $x_1^{15}x_2^{3}x_3^{29}x_4^{23}x_5^{58} $\cr  1063.\, $x_1^{15}x_2^{3}x_3^{29}x_4^{54}x_5^{27}$& 1064.\, $x_1^{15}x_2^{3}x_3^{29}x_4^{55}x_5^{26}$& 1065.\, $x_1^{15}x_2^{3}x_3^{53}x_4^{27}x_5^{30} $\cr  1066.\, $x_1^{15}x_2^{3}x_3^{53}x_4^{30}x_5^{27}$& 1067.\, $x_1^{15}x_2^{3}x_3^{55}x_4^{25}x_5^{30}$& 1068.\, $x_1^{15}x_2^{3}x_3^{55}x_4^{27}x_5^{28} $\cr  1069.\, $x_1^{15}x_2^{3}x_3^{55}x_4^{29}x_5^{26}$& 1070.\, $x_1^{15}x_2^{3}x_3^{61}x_4^{22}x_5^{27}$& 1071.\, $x_1^{15}x_2^{3}x_3^{61}x_4^{23}x_5^{26} $\cr  1072.\, $x_1^{15}x_2^{7}x_3^{19}x_4^{25}x_5^{62}$& 1073.\, $x_1^{15}x_2^{7}x_3^{19}x_4^{27}x_5^{60}$& 1074.\, $x_1^{15}x_2^{7}x_3^{19}x_4^{29}x_5^{58} $\cr  1075.\, $x_1^{15}x_2^{7}x_3^{19}x_4^{57}x_5^{30}$& 1076.\, $x_1^{15}x_2^{7}x_3^{19}x_4^{59}x_5^{28}$& 1077.\, $x_1^{15}x_2^{7}x_3^{19}x_4^{61}x_5^{26} $\cr  1078.\, $x_1^{15}x_2^{7}x_3^{23}x_4^{24}x_5^{59}$& 1079.\, $x_1^{15}x_2^{7}x_3^{23}x_4^{25}x_5^{58}$& 1080.\, $x_1^{15}x_2^{7}x_3^{23}x_4^{56}x_5^{27} $\cr  1081.\, $x_1^{15}x_2^{7}x_3^{23}x_4^{57}x_5^{26}$& 1082.\, $x_1^{15}x_2^{7}x_3^{27}x_4^{21}x_5^{58}$& 1083.\, $x_1^{15}x_2^{7}x_3^{27}x_4^{53}x_5^{26} $\cr  1084.\, $x_1^{15}x_2^{7}x_3^{51}x_4^{25}x_5^{30}$& 1085.\, $x_1^{15}x_2^{7}x_3^{51}x_4^{27}x_5^{28}$& 1086.\, $x_1^{15}x_2^{7}x_3^{51}x_4^{29}x_5^{26} $\cr  1087.\, $x_1^{15}x_2^{7}x_3^{55}x_4^{24}x_5^{27}$& 1088.\, $x_1^{15}x_2^{7}x_3^{55}x_4^{25}x_5^{26}$& 1089.\, $x_1^{15}x_2^{7}x_3^{59}x_4^{21}x_5^{26} $\cr  1090.\, $x_1^{15}x_2^{15}x_3^{17}x_4^{22}x_5^{59}$& 1091.\, $x_1^{15}x_2^{15}x_3^{17}x_4^{23}x_5^{58}$& 1092.\, $x_1^{15}x_2^{15}x_3^{17}x_4^{54}x_5^{27} $\cr  1093.\, $x_1^{15}x_2^{15}x_3^{17}x_4^{55}x_5^{26}$& 1094.\, $x_1^{15}x_2^{15}x_3^{19}x_4^{21}x_5^{58}$& 1095.\, $x_1^{15}x_2^{15}x_3^{19}x_4^{53}x_5^{26} $\cr  1096.\, $x_1^{15}x_2^{15}x_3^{49}x_4^{22}x_5^{27}$& 1097.\, $x_1^{15}x_2^{15}x_3^{49}x_4^{23}x_5^{26}$& 1098.\, $x_1^{15}x_2^{15}x_3^{51}x_4^{21}x_5^{26} $\cr  1099.\, $x_1^{15}x_2^{23}x_3x_4^{27}x_5^{62}$& 1100.\, $x_1^{15}x_2^{23}x_3x_4^{30}x_5^{59}$& 1101.\, $x_1^{15}x_2^{23}x_3x_4^{59}x_5^{30} $\cr  1102.\, $x_1^{15}x_2^{23}x_3x_4^{62}x_5^{27}$& 1103.\, $x_1^{15}x_2^{23}x_3^{3}x_4^{25}x_5^{62}$& 1104.\, $x_1^{15}x_2^{23}x_3^{3}x_4^{27}x_5^{60} $\cr  1105.\, $x_1^{15}x_2^{23}x_3^{3}x_4^{29}x_5^{58}$& 1106.\, $x_1^{15}x_2^{23}x_3^{3}x_4^{57}x_5^{30}$& 1107.\, $x_1^{15}x_2^{23}x_3^{3}x_4^{59}x_5^{28} $\cr  1108.\, $x_1^{15}x_2^{23}x_3^{3}x_4^{61}x_5^{26}$& 1109.\, $x_1^{15}x_2^{23}x_3^{7}x_4^{24}x_5^{59}$& 1110.\, $x_1^{15}x_2^{23}x_3^{7}x_4^{25}x_5^{58} $\cr  1111.\, $x_1^{15}x_2^{23}x_3^{7}x_4^{56}x_5^{27}$& 1112.\, $x_1^{15}x_2^{23}x_3^{7}x_4^{57}x_5^{26}$& 1113.\, $x_1^{15}x_2^{23}x_3^{11}x_4^{21}x_5^{58} $\cr  1114.\, $x_1^{15}x_2^{23}x_3^{11}x_4^{53}x_5^{26}$& 1115.\, $x_1^{15}x_2^{23}x_3^{27}x_4x_5^{62}$& 1116.\, $x_1^{15}x_2^{23}x_3^{27}x_4^{3}x_5^{60} $\cr  1117.\, $x_1^{15}x_2^{23}x_3^{27}x_4^{5}x_5^{58}$& 1118.\, $x_1^{15}x_2^{23}x_3^{27}x_4^{29}x_5^{34}$& 1119.\, $x_1^{15}x_2^{23}x_3^{27}x_4^{37}x_5^{26} $\cr  1120.\, $x_1^{15}x_2^{23}x_3^{27}x_4^{61}x_5^{2}$& 1121.\, $x_1^{15}x_2^{23}x_3^{43}x_4^{21}x_5^{26}$& 1122.\, $x_1^{15}x_2^{23}x_3^{59}x_4x_5^{30} $\cr  1123.\, $x_1^{15}x_2^{23}x_3^{59}x_4^{3}x_5^{28}$& 1124.\, $x_1^{15}x_2^{23}x_3^{59}x_4^{5}x_5^{26}$& 1125.\, $x_1^{15}x_2^{23}x_3^{59}x_4^{29}x_5^{2} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}
1126.\, $x_1^{15}x_2^{55}x_3x_4^{27}x_5^{30}$& 1127.\, $x_1^{15}x_2^{55}x_3x_4^{30}x_5^{27}$& 1128.\, $x_1^{15}x_2^{55}x_3^{3}x_4^{25}x_5^{30} $\cr  1129.\, $x_1^{15}x_2^{55}x_3^{3}x_4^{27}x_5^{28}$& 1130.\, $x_1^{15}x_2^{55}x_3^{3}x_4^{29}x_5^{26}$& 1131.\, $x_1^{15}x_2^{55}x_3^{7}x_4^{24}x_5^{27} $\cr  1132.\, $x_1^{15}x_2^{55}x_3^{7}x_4^{25}x_5^{26}$& 1133.\, $x_1^{15}x_2^{55}x_3^{11}x_4^{21}x_5^{26}$& 1134.\, $x_1^{15}x_2^{55}x_3^{27}x_4x_5^{30} $\cr  1135.\, $x_1^{15}x_2^{55}x_3^{27}x_4^{3}x_5^{28}$& 1136.\, $x_1^{15}x_2^{55}x_3^{27}x_4^{5}x_5^{26}$& 1137.\, $x_1^{15}x_2^{55}x_3^{27}x_4^{29}x_5^{2} $\cr  1138.\, $x_1^{31}x_2x_3^{30}x_4^{31}x_5^{35}$& 1139.\, $x_1^{31}x_2x_3^{30}x_4^{39}x_5^{27}$& 1140.\, $x_1^{31}x_2x_3^{31}x_4^{30}x_5^{35} $\cr  1141.\, $x_1^{31}x_2x_3^{31}x_4^{31}x_5^{34}$& 1142.\, $x_1^{31}x_2x_3^{31}x_4^{38}x_5^{27}$& 1143.\, $x_1^{31}x_2x_3^{31}x_4^{39}x_5^{26} $\cr  1144.\, $x_1^{31}x_2x_3^{46}x_4^{23}x_5^{27}$& 1145.\, $x_1^{31}x_2x_3^{47}x_4^{22}x_5^{27}$& 1146.\, $x_1^{31}x_2x_3^{47}x_4^{23}x_5^{26} $\cr  1147.\, $x_1^{31}x_2^{3}x_3^{29}x_4^{30}x_5^{35}$& 1148.\, $x_1^{31}x_2^{3}x_3^{29}x_4^{31}x_5^{34}$& 1149.\, $x_1^{31}x_2^{3}x_3^{29}x_4^{38}x_5^{27} $\cr  1150.\, $x_1^{31}x_2^{3}x_3^{29}x_4^{39}x_5^{26}$& 1151.\, $x_1^{31}x_2^{3}x_3^{31}x_4^{29}x_5^{34}$& 1152.\, $x_1^{31}x_2^{3}x_3^{31}x_4^{37}x_5^{26} $\cr  1153.\, $x_1^{31}x_2^{3}x_3^{45}x_4^{22}x_5^{27}$& 1154.\, $x_1^{31}x_2^{3}x_3^{45}x_4^{23}x_5^{26}$& 1155.\, $x_1^{31}x_2^{3}x_3^{47}x_4^{21}x_5^{26} $\cr  1156.\, $x_1^{31}x_2^{7}x_3^{27}x_4^{29}x_5^{34}$& 1157.\, $x_1^{31}x_2^{7}x_3^{27}x_4^{37}x_5^{26}$& 1158.\, $x_1^{31}x_2^{7}x_3^{43}x_4^{21}x_5^{26} $\cr  1159.\, $x_1^{31}x_2^{31}x_3x_4^{30}x_5^{35}$& 1160.\, $x_1^{31}x_2^{31}x_3x_4^{31}x_5^{34}$& 1161.\, $x_1^{31}x_2^{31}x_3x_4^{38}x_5^{27} $\cr  1162.\, $x_1^{31}x_2^{31}x_3x_4^{39}x_5^{26}$& 1163.\, $x_1^{31}x_2^{31}x_3^{3}x_4^{29}x_5^{34}$& 1164.\, $x_1^{31}x_2^{31}x_3^{3}x_4^{37}x_5^{26} $\cr  1165.\, $x_1^{31}x_2^{31}x_3^{31}x_4x_5^{34}$& 1166.\, $x_1^{31}x_2^{31}x_3^{39}x_4x_5^{26}$& 1167.\, $x_1^{31}x_2^{47}x_3x_4^{22}x_5^{27} $\cr  1168.\, $x_1^{31}x_2^{47}x_3x_4^{23}x_5^{26}$& 1169.\, $x_1^{31}x_2^{47}x_3^{3}x_4^{21}x_5^{26}$& 1170.\, $x_1^{31}x_2^{47}x_3^{23}x_4x_5^{26} $\cr  1171.\, $x_1^{7}x_2^{15}x_3^{17}x_4^{27}x_5^{62}$& 1172.\, $x_1^{15}x_2^{7}x_3^{17}x_4^{27}x_5^{62}$& 1173.\, $x_1^{15}x_2^{15}x_3^{16}x_4^{23}x_5^{59} $\cr  1174.\, $x_1^{15}x_2^{15}x_3^{16}x_4^{55}x_5^{27}$& 1175.\, $x_1^{15}x_2^{15}x_3^{17}x_4^{19}x_5^{62}$& 1176.\, $x_1^{15}x_2^{15}x_3^{19}x_4^{17}x_5^{62} $\cr  
\end{tabular}}
\centerline{\begin{tabular}{lll}
\end{tabular}
